Deferring Concept Bottleneck Models: Learning to Defer Interventions to Inaccurate Experts

Concept Bottleneck Models (CBMs) are machine learning models that improve interpretability by grounding their predictions on human-understandable concepts, allowing for targeted interventions in their decision-making process. However, when intervened on, CBMs assume the availability of humans that can identify the need to intervene and always provide correct interventions. Both assumptions are unrealistic and impractical, considering labor costs and human error-proneness. In contrast, Learning to Defer (L2D) extends supervised learning by allowing machine learning models to identify cases where a human is more likely to be correct than the model, thus leading to deferring systems with improved performance. In this work, we gain inspiration from L2D and propose Deferring CBMs (DCBMs), a novel framework that allows CBMs to learn when an intervention is needed. To this end, we model DCBMs as a composition of deferring systems and derive a consistent L2D loss to train them. Moreover, by relying on a CBM architecture, DCBMs can explain why defer occurs on the final task. Our results show that DCBMs achieve high predictive performance and interpretability at the cost of deferring more to humans.

==> assets/tabs/frozen_independent_ASM_CEhuman60_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human60 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.826\pm.022$ &           $.826\pm.016$ &           $.823\pm.016$ &  $\mathbf{.830\pm.018}$ &           $.822\pm.013$ &           $.829\pm.023$ \\
                                                              &       0.01 &           $.825\pm.015$ &  $\mathbf{.835\pm.011}$ &           $.817\pm.019$ &           $.818\pm.012$ &           $.834\pm.011$ &           $.831\pm.012$ \\
                                                              &       0.05 &           $.827\pm.016$ &           $.831\pm.016$ &           $.816\pm.005$ &           $.816\pm.013$ &  $\mathbf{.839\pm.007}$ &           $.832\pm.013$ \\
                                                              &       0.10 &           $.826\pm.019$ &  $\mathbf{.839\pm.017}$ &           $.829\pm.029$ &           $.821\pm.019$ &           $.824\pm.013$ &           $.830\pm.006$ \\
                                                              &       0.15 &           $.824\pm.014$ &  $\mathbf{.828\pm.015}$ &           $.826\pm.017$ &           $.826\pm.007$ &  $\mathbf{.828\pm.018}$ &           $.817\pm.013$ \\
                                                              &       0.20 &           $.826\pm.018$ &           $.829\pm.013$ &  $\mathbf{.836\pm.016}$ &           $.824\pm.010$ &           $.831\pm.014$ &           $.834\pm.010$ \\
                                                              &       0.25 &           $.817\pm.007$ &           $.812\pm.017$ &           $.816\pm.013$ &           $.814\pm.013$ &  $\mathbf{.833\pm.006}$ &           $.818\pm.020$ \\
                                                              &       0.30 &           $.821\pm.011$ &           $.820\pm.012$ &           $.819\pm.010$ &           $.825\pm.016$ &           $.828\pm.028$ &  $\mathbf{.829\pm.011}$ \\
                                                              &       0.35 &           $.823\pm.019$ &           $.820\pm.016$ &           $.823\pm.017$ &           $.814\pm.007$ &  $\mathbf{.827\pm.009}$ &           $.824\pm.019$ \\
                                                              &       0.40 &           $.823\pm.020$ &           $.821\pm.027$ &           $.823\pm.010$ &  $\mathbf{.832\pm.017}$ &           $.829\pm.013$ &           $.818\pm.014$ \\
                                                              &       0.45 &           $.827\pm.017$ &           $.830\pm.021$ &           $.824\pm.025$ &           $.826\pm.010$ &           $.829\pm.008$ &  $\mathbf{.837\pm.020}$ \\
                                                              &       0.50 &           $.810\pm.009$ &  $\mathbf{.823\pm.012}$ &           $.807\pm.012$ &           $.812\pm.023$ &           $.820\pm.008$ &           $.821\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.010$ &           $.842\pm.006$ &           $.837\pm.007$ &           $.830\pm.007$ &  $\mathbf{.846\pm.008}$ &           $.829\pm.009$ \\
                                                              &       0.01 &           $.829\pm.010$ &  $\mathbf{.844\pm.004}$ &           $.826\pm.006$ &           $.825\pm.011$ &           $.843\pm.009$ &           $.832\pm.005$ \\
                                                              &       0.05 &           $.831\pm.008$ &  $\mathbf{.843\pm.004}$ &           $.830\pm.009$ &           $.826\pm.006$ &  $\mathbf{.843\pm.006}$ &           $.823\pm.011$ \\
                                                              &       0.10 &           $.820\pm.008$ &  $\mathbf{.844\pm.008}$ &           $.832\pm.008$ &           $.830\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.830\pm.008$ \\
                                                              &       0.15 &           $.832\pm.006$ &  $\mathbf{.849\pm.006}$ &           $.831\pm.011$ &           $.828\pm.005$ &           $.848\pm.009$ &           $.824\pm.009$ \\
                                                              &       0.20 &           $.821\pm.009$ &  $\mathbf{.847\pm.006}$ &           $.828\pm.008$ &           $.826\pm.010$ &           $.844\pm.004$ &           $.833\pm.008$ \\
                                                              &       0.25 &           $.827\pm.008$ &  $\mathbf{.843\pm.008}$ &           $.825\pm.013$ &           $.819\pm.007$ &           $.842\pm.004$ &           $.822\pm.010$ \\
                                                              &       0.30 &           $.821\pm.008$ &           $.842\pm.007$ &           $.825\pm.007$ &           $.826\pm.005$ &  $\mathbf{.848\pm.004}$ &           $.828\pm.009$ \\
                                                              &       0.35 &           $.823\pm.009$ &           $.842\pm.009$ &           $.822\pm.005$ &           $.822\pm.009$ &  $\mathbf{.846\pm.004}$ &           $.820\pm.008$ \\
                                                              &       0.40 &           $.818\pm.017$ &  $\mathbf{.844\pm.006}$ &           $.810\pm.018$ &           $.819\pm.012$ &           $.838\pm.018$ &           $.824\pm.007$ \\
                                                              &       0.45 &           $.818\pm.008$ &           $.845\pm.012$ &           $.817\pm.012$ &           $.819\pm.011$ &  $\mathbf{.847\pm.011}$ &           $.820\pm.015$ \\
                                                              &       0.50 &           $.813\pm.004$ &           $.845\pm.008$ &           $.815\pm.013$ &           $.813\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.816\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.979\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.021$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.969\pm.021$ \\
                                                              &       0.01 &           $.975\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.004$ &           $.978\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.971\pm.033$ \\
                                                              &       0.05 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.996\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ \\
                                                              &       0.10 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.003$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEhuman60_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human80 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.840\pm.008$ &  $\mathbf{.842\pm.012}$ &           $.823\pm.016$ &           $.839\pm.023$ &           $.841\pm.021$ &           $.829\pm.023$ \\
                                                              &       0.01 &           $.829\pm.013$ &           $.841\pm.004$ &           $.817\pm.019$ &           $.829\pm.010$ &  $\mathbf{.853\pm.008}$ &           $.831\pm.012$ \\
                                                              &       0.05 &           $.836\pm.020$ &           $.829\pm.015$ &           $.816\pm.005$ &           $.828\pm.017$ &  $\mathbf{.841\pm.015}$ &           $.832\pm.013$ \\
                                                              &       0.10 &           $.828\pm.016$ &  $\mathbf{.837\pm.014}$ &           $.829\pm.029$ &           $.828\pm.011$ &           $.825\pm.018$ &           $.830\pm.006$ \\
                                                              &       0.15 &  $\mathbf{.831\pm.009}$ &           $.830\pm.019$ &           $.826\pm.017$ &           $.827\pm.010$ &           $.825\pm.025$ &           $.817\pm.013$ \\
                                                              &       0.20 &           $.819\pm.016$ &           $.834\pm.010$ &  $\mathbf{.836\pm.016}$ &           $.828\pm.013$ &           $.830\pm.012$ &           $.834\pm.010$ \\
                                                              &       0.25 &           $.818\pm.018$ &           $.819\pm.018$ &           $.816\pm.013$ &           $.822\pm.010$ &  $\mathbf{.829\pm.008}$ &           $.818\pm.020$ \\
                                                              &       0.30 &           $.817\pm.021$ &           $.827\pm.019$ &           $.819\pm.010$ &  $\mathbf{.831\pm.011}$ &  $\mathbf{.831\pm.029}$ &           $.829\pm.011$ \\
                                                              &       0.35 &           $.825\pm.015$ &  $\mathbf{.836\pm.010}$ &           $.823\pm.017$ &           $.826\pm.015$ &           $.828\pm.014$ &           $.824\pm.019$ \\
                                                              &       0.40 &           $.827\pm.023$ &           $.828\pm.021$ &           $.823\pm.010$ &           $.829\pm.019$ &  $\mathbf{.835\pm.010}$ &           $.818\pm.014$ \\
                                                              &       0.45 &           $.830\pm.008$ &           $.831\pm.017$ &           $.824\pm.025$ &           $.823\pm.009$ &           $.831\pm.010$ &  $\mathbf{.837\pm.020}$ \\
                                                              &       0.50 &           $.809\pm.009$ &  $\mathbf{.830\pm.009}$ &           $.807\pm.012$ &           $.814\pm.024$ &           $.825\pm.014$ &           $.821\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.010$ &           $.842\pm.006$ &           $.837\pm.007$ &           $.830\pm.007$ &  $\mathbf{.846\pm.008}$ &           $.829\pm.009$ \\
                                                              &       0.01 &           $.829\pm.010$ &  $\mathbf{.844\pm.004}$ &           $.826\pm.006$ &           $.825\pm.011$ &           $.843\pm.009$ &           $.832\pm.005$ \\
                                                              &       0.05 &           $.831\pm.008$ &  $\mathbf{.843\pm.004}$ &           $.830\pm.009$ &           $.826\pm.006$ &  $\mathbf{.843\pm.006}$ &           $.823\pm.011$ \\
                                                              &       0.10 &           $.820\pm.008$ &  $\mathbf{.844\pm.008}$ &           $.832\pm.008$ &           $.830\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.830\pm.008$ \\
                                                              &       0.15 &           $.832\pm.006$ &  $\mathbf{.849\pm.006}$ &           $.831\pm.011$ &           $.828\pm.005$ &           $.848\pm.009$ &           $.824\pm.009$ \\
                                                              &       0.20 &           $.821\pm.009$ &  $\mathbf{.847\pm.006}$ &           $.828\pm.008$ &           $.826\pm.010$ &           $.844\pm.004$ &           $.833\pm.008$ \\
                                                              &       0.25 &           $.827\pm.008$ &  $\mathbf{.843\pm.008}$ &           $.825\pm.013$ &           $.819\pm.007$ &           $.842\pm.004$ &           $.822\pm.010$ \\
                                                              &       0.30 &           $.821\pm.008$ &           $.842\pm.007$ &           $.825\pm.007$ &           $.826\pm.005$ &  $\mathbf{.848\pm.004}$ &           $.828\pm.009$ \\
                                                              &       0.35 &           $.823\pm.009$ &           $.842\pm.009$ &           $.822\pm.005$ &           $.822\pm.009$ &  $\mathbf{.846\pm.004}$ &           $.820\pm.008$ \\
                                                              &       0.40 &           $.818\pm.017$ &  $\mathbf{.844\pm.006}$ &           $.810\pm.018$ &           $.819\pm.012$ &           $.838\pm.018$ &           $.824\pm.007$ \\
                                                              &       0.45 &           $.818\pm.008$ &           $.845\pm.012$ &           $.817\pm.012$ &           $.819\pm.011$ &  $\mathbf{.847\pm.011}$ &           $.820\pm.015$ \\
                                                              &       0.50 &           $.813\pm.004$ &           $.845\pm.008$ &           $.815\pm.013$ &           $.813\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.816\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.958\pm.019$ &           $.946\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.943\pm.017$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.971\pm.016$ &           $.963\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.969\pm.012$ &           $.940\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.974\pm.022$ &           $.990\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.983\pm.019$ &           $.982\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.012$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.991\pm.013$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.979\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.021$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.969\pm.021$ \\
                                                              &       0.01 &           $.975\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.004$ &           $.978\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.971\pm.033$ \\
                                                              &       0.05 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.996\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ \\
                                                              &       0.10 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.003$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEhuman60_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering oracle task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.823\pm.016$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.829\pm.023$ \\
                                                              &       0.01 &           $.999\pm.002$ &           $.998\pm.004$ &           $.817\pm.019$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.831\pm.012$ \\
                                                              &       0.05 &           $.983\pm.008$ &  $\mathbf{.987\pm.012}$ &           $.816\pm.005$ &           $.955\pm.025$ &           $.982\pm.012$ &           $.832\pm.013$ \\
                                                              &       0.10 &           $.909\pm.027$ &  $\mathbf{.922\pm.036}$ &           $.829\pm.029$ &           $.894\pm.029$ &           $.880\pm.022$ &           $.830\pm.006$ \\
                                                              &       0.15 &           $.881\pm.014$ &           $.880\pm.009$ &           $.826\pm.017$ &           $.870\pm.012$ &  $\mathbf{.884\pm.015}$ &           $.817\pm.013$ \\
                                                              &       0.20 &           $.844\pm.010$ &  $\mathbf{.861\pm.008}$ &           $.836\pm.016$ &           $.839\pm.014$ &           $.844\pm.020$ &           $.834\pm.010$ \\
                                                              &       0.25 &           $.827\pm.007$ &           $.824\pm.014$ &           $.816\pm.013$ &           $.823\pm.014$ &  $\mathbf{.838\pm.008}$ &           $.818\pm.020$ \\
                                                              &       0.30 &           $.826\pm.015$ &  $\mathbf{.831\pm.015}$ &           $.819\pm.010$ &           $.829\pm.009$ &  $\mathbf{.831\pm.021}$ &           $.829\pm.011$ \\
                                                              &       0.35 &           $.833\pm.019$ &  $\mathbf{.838\pm.007}$ &           $.823\pm.017$ &           $.818\pm.020$ &           $.827\pm.012$ &           $.824\pm.019$ \\
                                                              &       0.40 &  $\mathbf{.832\pm.016}$ &           $.827\pm.022$ &           $.823\pm.010$ &           $.827\pm.016$ &  $\mathbf{.832\pm.006}$ &           $.818\pm.014$ \\
                                                              &       0.45 &           $.832\pm.017$ &           $.831\pm.016$ &           $.824\pm.025$ &           $.822\pm.010$ &           $.829\pm.016$ &  $\mathbf{.837\pm.020}$ \\
                                                              &       0.50 &           $.808\pm.023$ &           $.829\pm.007$ &           $.807\pm.012$ &           $.823\pm.021$ &  $\mathbf{.832\pm.008}$ &           $.821\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.010$ &           $.842\pm.006$ &           $.837\pm.007$ &           $.830\pm.007$ &  $\mathbf{.846\pm.008}$ &           $.829\pm.009$ \\
                                                              &       0.01 &           $.829\pm.010$ &  $\mathbf{.844\pm.004}$ &           $.826\pm.006$ &           $.825\pm.011$ &           $.843\pm.009$ &           $.832\pm.005$ \\
                                                              &       0.05 &           $.831\pm.008$ &  $\mathbf{.843\pm.004}$ &           $.830\pm.009$ &           $.826\pm.006$ &  $\mathbf{.843\pm.006}$ &           $.823\pm.011$ \\
                                                              &       0.10 &           $.820\pm.008$ &  $\mathbf{.844\pm.008}$ &           $.832\pm.008$ &           $.830\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.830\pm.008$ \\
                                                              &       0.15 &           $.832\pm.006$ &  $\mathbf{.849\pm.006}$ &           $.831\pm.011$ &           $.828\pm.005$ &           $.848\pm.009$ &           $.824\pm.009$ \\
                                                              &       0.20 &           $.821\pm.009$ &  $\mathbf{.847\pm.006}$ &           $.828\pm.008$ &           $.826\pm.010$ &           $.844\pm.004$ &           $.833\pm.008$ \\
                                                              &       0.25 &           $.827\pm.008$ &  $\mathbf{.843\pm.008}$ &           $.825\pm.013$ &           $.819\pm.007$ &           $.842\pm.004$ &           $.822\pm.010$ \\
                                                              &       0.30 &           $.821\pm.008$ &           $.842\pm.007$ &           $.825\pm.007$ &           $.826\pm.005$ &  $\mathbf{.848\pm.004}$ &           $.828\pm.009$ \\
                                                              &       0.35 &           $.823\pm.009$ &           $.842\pm.009$ &           $.822\pm.005$ &           $.822\pm.009$ &  $\mathbf{.846\pm.004}$ &           $.820\pm.008$ \\
                                                              &       0.40 &           $.818\pm.017$ &  $\mathbf{.844\pm.006}$ &           $.810\pm.018$ &           $.819\pm.012$ &           $.838\pm.018$ &           $.824\pm.007$ \\
                                                              &       0.45 &           $.818\pm.008$ &           $.845\pm.012$ &           $.817\pm.012$ &           $.819\pm.011$ &  $\mathbf{.847\pm.011}$ &           $.820\pm.015$ \\
                                                              &       0.50 &           $.813\pm.004$ &           $.845\pm.008$ &           $.815\pm.013$ &           $.813\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.816\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.014\pm.031$ &           $.013\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.002\pm.004$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.197\pm.103$ &           $.155\pm.089$ & $\mathbf{1.000\pm.000}$ &           $.357\pm.184$ &           $.310\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.693\pm.098$ &           $.677\pm.274$ & $\mathbf{1.000\pm.000}$ &           $.776\pm.181$ &           $.831\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.857\pm.074$ &           $.892\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.037$ &           $.873\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.952\pm.023$ &           $.940\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.961\pm.023$ &           $.954\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.987\pm.019$ &           $.996\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.004$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.996\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.007$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.979\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.021$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.969\pm.021$ \\
                                                              &       0.01 &           $.975\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.004$ &           $.978\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.971\pm.033$ \\
                                                              &       0.05 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.996\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ \\
                                                              &       0.10 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.003$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEhuman80_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human60 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.814\pm.018$ &  $\mathbf{.826\pm.016}$ &           $.816\pm.015$ &           $.824\pm.015$ &           $.822\pm.013$ &           $.821\pm.007$ \\
                                                              &       0.01 &           $.819\pm.016$ &  $\mathbf{.835\pm.011}$ &           $.828\pm.010$ &           $.820\pm.017$ &           $.834\pm.011$ &           $.815\pm.020$ \\
                                                              &       0.05 &           $.823\pm.012$ &           $.831\pm.016$ &           $.820\pm.017$ &           $.820\pm.015$ &  $\mathbf{.839\pm.007}$ &           $.832\pm.026$ \\
                                                              &       0.10 &           $.819\pm.010$ &  $\mathbf{.839\pm.017}$ &           $.832\pm.019$ &           $.819\pm.011$ &           $.824\pm.013$ &           $.834\pm.005$ \\
                                                              &       0.15 &  $\mathbf{.828\pm.010}$ &  $\mathbf{.828\pm.015}$ &           $.820\pm.014$ &           $.823\pm.017$ &  $\mathbf{.828\pm.018}$ &           $.820\pm.015$ \\
                                                              &       0.20 &           $.819\pm.013$ &           $.829\pm.013$ &  $\mathbf{.835\pm.015}$ &           $.822\pm.017$ &           $.831\pm.014$ &           $.833\pm.015$ \\
                                                              &       0.25 &           $.818\pm.010$ &           $.812\pm.017$ &           $.823\pm.014$ &           $.818\pm.020$ &  $\mathbf{.833\pm.006}$ &           $.826\pm.013$ \\
                                                              &       0.30 &           $.826\pm.012$ &           $.820\pm.012$ &           $.813\pm.013$ &           $.829\pm.013$ &           $.828\pm.028$ &  $\mathbf{.834\pm.012}$ \\
                                                              &       0.35 &           $.826\pm.008$ &           $.820\pm.016$ &           $.825\pm.015$ &           $.822\pm.014$ &  $\mathbf{.827\pm.009}$ &  $\mathbf{.827\pm.019}$ \\
                                                              &       0.40 &           $.825\pm.015$ &           $.821\pm.027$ &  $\mathbf{.841\pm.019}$ &           $.833\pm.021$ &           $.829\pm.013$ &           $.824\pm.015$ \\
                                                              &       0.45 &           $.815\pm.017$ &           $.830\pm.021$ &           $.829\pm.011$ &           $.831\pm.016$ &           $.829\pm.008$ &  $\mathbf{.833\pm.013}$ \\
                                                              &       0.50 &           $.816\pm.010$ &           $.823\pm.012$ &           $.822\pm.018$ &           $.819\pm.018$ &           $.820\pm.008$ &  $\mathbf{.826\pm.020}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.879\pm.006$ &           $.842\pm.006$ &  $\mathbf{.884\pm.007}$ &           $.882\pm.003$ &           $.846\pm.008$ &           $.879\pm.007$ \\
                                                              &       0.01 &  $\mathbf{.884\pm.003}$ &           $.844\pm.004$ &  $\mathbf{.884\pm.004}$ &           $.883\pm.005$ &           $.843\pm.009$ &  $\mathbf{.884\pm.002}$ \\
                                                              &       0.05 &           $.871\pm.008$ &           $.843\pm.004$ &           $.879\pm.007$ &  $\mathbf{.882\pm.005}$ &           $.843\pm.006$ &           $.881\pm.005$ \\
                                                              &       0.10 &           $.861\pm.004$ &           $.844\pm.008$ &  $\mathbf{.872\pm.008}$ &           $.867\pm.001$ &           $.844\pm.009$ &           $.869\pm.008$ \\
                                                              &       0.15 &           $.850\pm.005$ &           $.849\pm.006$ &  $\mathbf{.851\pm.004}$ &           $.845\pm.008$ &           $.848\pm.009$ &           $.850\pm.006$ \\
                                                              &       0.20 &           $.833\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.835\pm.006$ &           $.834\pm.012$ &           $.844\pm.004$ &           $.840\pm.008$ \\
                                                              &       0.25 &           $.832\pm.005$ &  $\mathbf{.843\pm.008}$ &           $.835\pm.016$ &           $.831\pm.005$ &           $.842\pm.004$ &           $.829\pm.006$ \\
                                                              &       0.30 &           $.828\pm.010$ &           $.842\pm.007$ &           $.829\pm.006$ &           $.833\pm.007$ &  $\mathbf{.848\pm.004}$ &           $.833\pm.004$ \\
                                                              &       0.35 &           $.834\pm.004$ &           $.842\pm.009$ &           $.827\pm.007$ &           $.831\pm.007$ &  $\mathbf{.846\pm.004}$ &           $.824\pm.010$ \\
                                                              &       0.40 &           $.830\pm.011$ &  $\mathbf{.844\pm.006}$ &           $.823\pm.010$ &           $.826\pm.013$ &           $.838\pm.018$ &           $.836\pm.004$ \\
                                                              &       0.45 &           $.824\pm.009$ &           $.845\pm.012$ &           $.826\pm.006$ &           $.831\pm.009$ &  $\mathbf{.847\pm.011}$ &           $.829\pm.009$ \\
                                                              &       0.50 &           $.827\pm.001$ &           $.845\pm.008$ &           $.827\pm.009$ &           $.825\pm.003$ &  $\mathbf{.851\pm.007}$ &           $.823\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.426\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.030$ &           $.436\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.420\pm.037$ \\
                                                              &       0.01 &           $.479\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.485\pm.015$ &           $.485\pm.039$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.007$ \\
                                                              &       0.05 &           $.604\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.607\pm.048$ &           $.592\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.046$ \\
                                                              &       0.10 &           $.769\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.782\pm.023$ &           $.797\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.024$ \\
                                                              &       0.15 &           $.928\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.916\pm.014$ &           $.934\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.909\pm.021$ \\
                                                              &       0.20 &           $.983\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.985\pm.006$ &           $.981\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.012$ \\
                                                              &       0.25 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.007$ &           $.997\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEhuman80_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human80 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.861\pm.013}$ &           $.842\pm.012$ &           $.816\pm.015$ &           $.844\pm.020$ &           $.841\pm.021$ &           $.821\pm.007$ \\
                                                              &       0.01 &           $.834\pm.016$ &           $.841\pm.004$ &           $.828\pm.010$ &           $.833\pm.020$ &  $\mathbf{.853\pm.008}$ &           $.815\pm.020$ \\
                                                              &       0.05 &           $.838\pm.027$ &           $.829\pm.015$ &           $.820\pm.017$ &           $.827\pm.014$ &  $\mathbf{.841\pm.015}$ &           $.832\pm.026$ \\
                                                              &       0.10 &           $.824\pm.010$ &  $\mathbf{.837\pm.014}$ &           $.832\pm.019$ &           $.820\pm.014$ &           $.825\pm.018$ &           $.834\pm.005$ \\
                                                              &       0.15 &  $\mathbf{.837\pm.010}$ &           $.830\pm.019$ &           $.820\pm.014$ &           $.820\pm.015$ &           $.825\pm.025$ &           $.820\pm.015$ \\
                                                              &       0.20 &           $.817\pm.015$ &           $.834\pm.010$ &  $\mathbf{.835\pm.015}$ &           $.826\pm.013$ &           $.830\pm.012$ &           $.833\pm.015$ \\
                                                              &       0.25 &           $.821\pm.019$ &           $.819\pm.018$ &           $.823\pm.014$ &           $.827\pm.018$ &  $\mathbf{.829\pm.008}$ &           $.826\pm.013$ \\
                                                              &       0.30 &           $.822\pm.015$ &           $.827\pm.019$ &           $.813\pm.013$ &           $.826\pm.016$ &           $.831\pm.029$ &  $\mathbf{.834\pm.012}$ \\
                                                              &       0.35 &           $.829\pm.009$ &  $\mathbf{.836\pm.010}$ &           $.825\pm.015$ &  $\mathbf{.836\pm.008}$ &           $.828\pm.014$ &           $.827\pm.019$ \\
                                                              &       0.40 &           $.827\pm.018$ &           $.828\pm.021$ &  $\mathbf{.841\pm.019}$ &           $.830\pm.017$ &           $.835\pm.010$ &           $.824\pm.015$ \\
                                                              &       0.45 &           $.824\pm.007$ &           $.831\pm.017$ &           $.829\pm.011$ &           $.831\pm.012$ &           $.831\pm.010$ &  $\mathbf{.833\pm.013}$ \\
                                                              &       0.50 &           $.816\pm.013$ &  $\mathbf{.830\pm.009}$ &           $.822\pm.018$ &           $.821\pm.015$ &           $.825\pm.014$ &           $.826\pm.020$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.879\pm.006$ &           $.842\pm.006$ &  $\mathbf{.884\pm.007}$ &           $.882\pm.003$ &           $.846\pm.008$ &           $.879\pm.007$ \\
                                                              &       0.01 &  $\mathbf{.884\pm.003}$ &           $.844\pm.004$ &  $\mathbf{.884\pm.004}$ &           $.883\pm.005$ &           $.843\pm.009$ &  $\mathbf{.884\pm.002}$ \\
                                                              &       0.05 &           $.871\pm.008$ &           $.843\pm.004$ &           $.879\pm.007$ &  $\mathbf{.882\pm.005}$ &           $.843\pm.006$ &           $.881\pm.005$ \\
                                                              &       0.10 &           $.861\pm.004$ &           $.844\pm.008$ &  $\mathbf{.872\pm.008}$ &           $.867\pm.001$ &           $.844\pm.009$ &           $.869\pm.008$ \\
                                                              &       0.15 &           $.850\pm.005$ &           $.849\pm.006$ &  $\mathbf{.851\pm.004}$ &           $.845\pm.008$ &           $.848\pm.009$ &           $.850\pm.006$ \\
                                                              &       0.20 &           $.833\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.835\pm.006$ &           $.834\pm.012$ &           $.844\pm.004$ &           $.840\pm.008$ \\
                                                              &       0.25 &           $.832\pm.005$ &  $\mathbf{.843\pm.008}$ &           $.835\pm.016$ &           $.831\pm.005$ &           $.842\pm.004$ &           $.829\pm.006$ \\
                                                              &       0.30 &           $.828\pm.010$ &           $.842\pm.007$ &           $.829\pm.006$ &           $.833\pm.007$ &  $\mathbf{.848\pm.004}$ &           $.833\pm.004$ \\
                                                              &       0.35 &           $.834\pm.004$ &           $.842\pm.009$ &           $.827\pm.007$ &           $.831\pm.007$ &  $\mathbf{.846\pm.004}$ &           $.824\pm.010$ \\
                                                              &       0.40 &           $.830\pm.011$ &  $\mathbf{.844\pm.006}$ &           $.823\pm.010$ &           $.826\pm.013$ &           $.838\pm.018$ &           $.836\pm.004$ \\
                                                              &       0.45 &           $.824\pm.009$ &           $.845\pm.012$ &           $.826\pm.006$ &           $.831\pm.009$ &  $\mathbf{.847\pm.011}$ &           $.829\pm.009$ \\
                                                              &       0.50 &           $.827\pm.001$ &           $.845\pm.008$ &           $.827\pm.009$ &           $.825\pm.003$ &  $\mathbf{.851\pm.007}$ &           $.823\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.905\pm.031$ &           $.946\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.903\pm.024$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.933\pm.035$ &           $.963\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.023$ &           $.940\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.955\pm.039$ &           $.990\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.980\pm.016$ &           $.982\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.992\pm.015$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.009$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.994\pm.008$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.426\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.030$ &           $.436\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.420\pm.037$ \\
                                                              &       0.01 &           $.479\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.485\pm.015$ &           $.485\pm.039$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.007$ \\
                                                              &       0.05 &           $.604\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.607\pm.048$ &           $.592\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.046$ \\
                                                              &       0.10 &           $.769\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.782\pm.023$ &           $.797\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.024$ \\
                                                              &       0.15 &           $.928\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.916\pm.014$ &           $.934\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.909\pm.021$ \\
                                                              &       0.20 &           $.983\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.985\pm.006$ &           $.981\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.012$ \\
                                                              &       0.25 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.007$ &           $.997\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEhuman80_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering oracle task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.816\pm.015$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.007$ \\
                                                              &       0.01 &           $.999\pm.002$ &           $.998\pm.004$ &           $.828\pm.010$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.815\pm.020$ \\
                                                              &       0.05 &           $.976\pm.014$ &  $\mathbf{.987\pm.012}$ &           $.820\pm.017$ &           $.965\pm.020$ &           $.982\pm.012$ &           $.832\pm.026$ \\
                                                              &       0.10 &           $.906\pm.023$ &  $\mathbf{.922\pm.036}$ &           $.832\pm.019$ &           $.901\pm.030$ &           $.880\pm.022$ &           $.834\pm.005$ \\
                                                              &       0.15 &           $.883\pm.022$ &           $.880\pm.009$ &           $.820\pm.014$ &           $.863\pm.014$ &  $\mathbf{.884\pm.015}$ &           $.820\pm.015$ \\
                                                              &       0.20 &           $.839\pm.013$ &  $\mathbf{.861\pm.008}$ &           $.835\pm.015$ &           $.844\pm.019$ &           $.844\pm.020$ &           $.833\pm.015$ \\
                                                              &       0.25 &           $.824\pm.014$ &           $.824\pm.014$ &           $.823\pm.014$ &           $.824\pm.015$ &  $\mathbf{.838\pm.008}$ &           $.826\pm.013$ \\
                                                              &       0.30 &           $.831\pm.011$ &           $.831\pm.015$ &           $.813\pm.013$ &           $.833\pm.020$ &           $.831\pm.021$ &  $\mathbf{.834\pm.012}$ \\
                                                              &       0.35 &           $.830\pm.012$ &  $\mathbf{.838\pm.007}$ &           $.825\pm.015$ &           $.835\pm.015$ &           $.827\pm.012$ &           $.827\pm.019$ \\
                                                              &       0.40 &           $.832\pm.014$ &           $.827\pm.022$ &  $\mathbf{.841\pm.019}$ &           $.829\pm.019$ &           $.832\pm.006$ &           $.824\pm.015$ \\
                                                              &       0.45 &           $.818\pm.016$ &           $.831\pm.016$ &           $.829\pm.011$ &  $\mathbf{.837\pm.016}$ &           $.829\pm.016$ &           $.833\pm.013$ \\
                                                              &       0.50 &           $.822\pm.014$ &           $.829\pm.007$ &           $.822\pm.018$ &           $.822\pm.014$ &  $\mathbf{.832\pm.008}$ &           $.826\pm.020$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.879\pm.006$ &           $.842\pm.006$ &  $\mathbf{.884\pm.007}$ &           $.882\pm.003$ &           $.846\pm.008$ &           $.879\pm.007$ \\
                                                              &       0.01 &  $\mathbf{.884\pm.003}$ &           $.844\pm.004$ &  $\mathbf{.884\pm.004}$ &           $.883\pm.005$ &           $.843\pm.009$ &  $\mathbf{.884\pm.002}$ \\
                                                              &       0.05 &           $.871\pm.008$ &           $.843\pm.004$ &           $.879\pm.007$ &  $\mathbf{.882\pm.005}$ &           $.843\pm.006$ &           $.881\pm.005$ \\
                                                              &       0.10 &           $.861\pm.004$ &           $.844\pm.008$ &  $\mathbf{.872\pm.008}$ &           $.867\pm.001$ &           $.844\pm.009$ &           $.869\pm.008$ \\
                                                              &       0.15 &           $.850\pm.005$ &           $.849\pm.006$ &  $\mathbf{.851\pm.004}$ &           $.845\pm.008$ &           $.848\pm.009$ &           $.850\pm.006$ \\
                                                              &       0.20 &           $.833\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.835\pm.006$ &           $.834\pm.012$ &           $.844\pm.004$ &           $.840\pm.008$ \\
                                                              &       0.25 &           $.832\pm.005$ &  $\mathbf{.843\pm.008}$ &           $.835\pm.016$ &           $.831\pm.005$ &           $.842\pm.004$ &           $.829\pm.006$ \\
                                                              &       0.30 &           $.828\pm.010$ &           $.842\pm.007$ &           $.829\pm.006$ &           $.833\pm.007$ &  $\mathbf{.848\pm.004}$ &           $.833\pm.004$ \\
                                                              &       0.35 &           $.834\pm.004$ &           $.842\pm.009$ &           $.827\pm.007$ &           $.831\pm.007$ &  $\mathbf{.846\pm.004}$ &           $.824\pm.010$ \\
                                                              &       0.40 &           $.830\pm.011$ &  $\mathbf{.844\pm.006}$ &           $.823\pm.010$ &           $.826\pm.013$ &           $.838\pm.018$ &           $.836\pm.004$ \\
                                                              &       0.45 &           $.824\pm.009$ &           $.845\pm.012$ &           $.826\pm.006$ &           $.831\pm.009$ &  $\mathbf{.847\pm.011}$ &           $.829\pm.009$ \\
                                                              &       0.50 &           $.827\pm.001$ &           $.845\pm.008$ &           $.827\pm.009$ &           $.825\pm.003$ &  $\mathbf{.851\pm.007}$ &           $.823\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.012\pm.024$ &           $.013\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.005\pm.007$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.194\pm.098$ &           $.155\pm.089$ & $\mathbf{1.000\pm.000}$ &           $.335\pm.150$ &           $.310\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.687\pm.117$ &           $.677\pm.274$ & $\mathbf{1.000\pm.000}$ &           $.739\pm.179$ &           $.831\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.855\pm.073$ &           $.892\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.890\pm.016$ &           $.873\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.956\pm.025$ &           $.940\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.027$ &           $.954\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.991\pm.012$ &           $.996\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.006$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.996\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.007$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.016$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.426\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.030$ &           $.436\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.420\pm.037$ \\
                                                              &       0.01 &           $.479\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.485\pm.015$ &           $.485\pm.039$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.007$ \\
                                                              &       0.05 &           $.604\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.607\pm.048$ &           $.592\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.046$ \\
                                                              &       0.10 &           $.769\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.782\pm.023$ &           $.797\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.024$ \\
                                                              &       0.15 &           $.928\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.916\pm.014$ &           $.934\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.909\pm.021$ \\
                                                              &       0.20 &           $.983\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.985\pm.006$ &           $.981\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.012$ \\
                                                              &       0.25 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.007$ &           $.997\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEoracle_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human60 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.884\pm.032$ &           $.826\pm.016$ &  $\mathbf{.925\pm.010}$ &           $.872\pm.004$ &           $.822\pm.013$ &           $.909\pm.030$ \\
                                                              &       0.01 &           $.890\pm.022$ &           $.835\pm.011$ &  $\mathbf{.919\pm.022}$ &           $.918\pm.023$ &           $.834\pm.011$ &           $.912\pm.019$ \\
                                                              &       0.05 &           $.886\pm.029$ &           $.831\pm.016$ &           $.906\pm.025$ &           $.898\pm.023$ &           $.839\pm.007$ &  $\mathbf{.907\pm.026}$ \\
                                                              &       0.10 &           $.892\pm.030$ &           $.839\pm.017$ &           $.904\pm.036$ &           $.887\pm.030$ &           $.824\pm.013$ &  $\mathbf{.919\pm.019}$ \\
                                                              &       0.15 &           $.867\pm.033$ &           $.828\pm.015$ &  $\mathbf{.909\pm.007}$ &           $.873\pm.037$ &           $.828\pm.018$ &           $.907\pm.016$ \\
                                                              &       0.20 &           $.848\pm.006$ &           $.829\pm.013$ &  $\mathbf{.892\pm.009}$ &           $.854\pm.035$ &           $.831\pm.014$ &           $.885\pm.014$ \\
                                                              &       0.25 &           $.836\pm.014$ &           $.812\pm.017$ &  $\mathbf{.863\pm.022}$ &           $.847\pm.019$ &           $.833\pm.006$ &           $.850\pm.026$ \\
                                                              &       0.30 &  $\mathbf{.843\pm.008}$ &           $.820\pm.012$ &           $.826\pm.004$ &           $.828\pm.010$ &           $.828\pm.028$ &           $.835\pm.026$ \\
                                                              &       0.35 &           $.826\pm.020$ &           $.820\pm.016$ &           $.829\pm.011$ &           $.816\pm.008$ &           $.827\pm.009$ &  $\mathbf{.831\pm.011}$ \\
                                                              &       0.40 &           $.830\pm.017$ &           $.821\pm.027$ &           $.833\pm.013$ &  $\mathbf{.838\pm.021}$ &           $.829\pm.013$ &           $.834\pm.010$ \\
                                                              &       0.45 &           $.826\pm.016$ &           $.830\pm.021$ &           $.824\pm.019$ &           $.835\pm.019$ &           $.829\pm.008$ &  $\mathbf{.837\pm.014}$ \\
                                                              &       0.50 &           $.810\pm.012$ &           $.823\pm.012$ &  $\mathbf{.826\pm.014}$ &           $.823\pm.014$ &           $.820\pm.008$ &  $\mathbf{.826\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.999\pm.001$ &           $.843\pm.004$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.006$ &           $.999\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.844\pm.008$ &  $\mathbf{.996\pm.002}$ &           $.995\pm.002$ &           $.844\pm.009$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &           $.988\pm.001$ &           $.849\pm.006$ &           $.989\pm.001$ &           $.988\pm.001$ &           $.848\pm.009$ &  $\mathbf{.991\pm.001}$ \\
                                                              &       0.20 &           $.973\pm.005$ &           $.847\pm.006$ &  $\mathbf{.978\pm.003}$ &           $.975\pm.005$ &           $.844\pm.004$ &           $.974\pm.005$ \\
                                                              &       0.25 &           $.941\pm.007$ &           $.843\pm.008$ &           $.942\pm.007$ &           $.941\pm.006$ &           $.842\pm.004$ &  $\mathbf{.944\pm.004}$ \\
                                                              &       0.30 &           $.899\pm.004$ &           $.842\pm.007$ &           $.896\pm.004$ &  $\mathbf{.900\pm.011}$ &           $.848\pm.004$ &           $.893\pm.008$ \\
                                                              &       0.35 &  $\mathbf{.865\pm.004}$ &           $.842\pm.009$ &           $.859\pm.005$ &  $\mathbf{.865\pm.006}$ &           $.846\pm.004$ &           $.863\pm.007$ \\
                                                              &       0.40 &           $.845\pm.012$ &           $.844\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ &           $.838\pm.018$ &           $.847\pm.002$ \\
                                                              &       0.45 &           $.840\pm.008$ &           $.845\pm.012$ &           $.839\pm.004$ &  $\mathbf{.849\pm.008}$ &           $.847\pm.011$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.839\pm.003$ &           $.845\pm.008$ &           $.840\pm.006$ &           $.839\pm.005$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.001$ &           $.000\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.020\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.007\pm.004$ &           $.012\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.006$ \\
                                                              &       0.05 &           $.092\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.107\pm.019$ &           $.082\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.093\pm.027$ \\
                                                              &       0.10 &           $.219\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.209\pm.036$ &           $.241\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.226\pm.025$ \\
                                                              &       0.15 &           $.379\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.045$ &           $.359\pm.044$ & $\mathbf{1.000\pm.000}$ &           $.328\pm.030$ \\
                                                              &       0.20 &           $.520\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.025$ &           $.482\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.504\pm.041$ \\
                                                              &       0.25 &           $.643\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.670\pm.016$ &           $.643\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.651\pm.026$ \\
                                                              &       0.30 &           $.821\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.030$ &           $.797\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ \\
                                                              &       0.35 &           $.936\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.017$ &           $.944\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.013$ \\
                                                              &       0.40 &           $.993\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.010$ &           $.995\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.005$ \\
                                                              &       0.45 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEoracle_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering human80 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.918\pm.024$ &           $.842\pm.012$ &  $\mathbf{.925\pm.010}$ &           $.921\pm.022$ &           $.841\pm.021$ &           $.909\pm.030$ \\
                                                              &       0.01 &           $.905\pm.019$ &           $.841\pm.004$ &  $\mathbf{.919\pm.022}$ &           $.911\pm.016$ &           $.853\pm.008$ &           $.912\pm.019$ \\
                                                              &       0.05 &           $.898\pm.034$ &           $.829\pm.015$ &           $.906\pm.025$ &           $.905\pm.019$ &           $.841\pm.015$ &  $\mathbf{.907\pm.026}$ \\
                                                              &       0.10 &           $.890\pm.033$ &           $.837\pm.014$ &           $.904\pm.036$ &           $.885\pm.034$ &           $.825\pm.018$ &  $\mathbf{.919\pm.019}$ \\
                                                              &       0.15 &           $.877\pm.030$ &           $.830\pm.019$ &  $\mathbf{.909\pm.007}$ &           $.864\pm.015$ &           $.825\pm.025$ &           $.907\pm.016$ \\
                                                              &       0.20 &           $.847\pm.010$ &           $.834\pm.010$ &  $\mathbf{.892\pm.009}$ &           $.855\pm.013$ &           $.830\pm.012$ &           $.885\pm.014$ \\
                                                              &       0.25 &           $.839\pm.016$ &           $.819\pm.018$ &  $\mathbf{.863\pm.022}$ &           $.855\pm.023$ &           $.829\pm.008$ &           $.850\pm.026$ \\
                                                              &       0.30 &  $\mathbf{.835\pm.014}$ &           $.827\pm.019$ &           $.826\pm.004$ &           $.834\pm.018$ &           $.831\pm.029$ &  $\mathbf{.835\pm.026}$ \\
                                                              &       0.35 &           $.832\pm.016$ &  $\mathbf{.836\pm.010}$ &           $.829\pm.011$ &           $.830\pm.015$ &           $.828\pm.014$ &           $.831\pm.011$ \\
                                                              &       0.40 &           $.832\pm.014$ &           $.828\pm.021$ &           $.833\pm.013$ &           $.831\pm.023$ &  $\mathbf{.835\pm.010}$ &           $.834\pm.010$ \\
                                                              &       0.45 &           $.833\pm.012$ &           $.831\pm.017$ &           $.824\pm.019$ &  $\mathbf{.840\pm.015}$ &           $.831\pm.010$ &           $.837\pm.014$ \\
                                                              &       0.50 &           $.809\pm.011$ &  $\mathbf{.830\pm.009}$ &           $.826\pm.014$ &           $.825\pm.014$ &           $.825\pm.014$ &           $.826\pm.011$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.999\pm.001$ &           $.843\pm.004$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.006$ &           $.999\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.844\pm.008$ &  $\mathbf{.996\pm.002}$ &           $.995\pm.002$ &           $.844\pm.009$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &           $.988\pm.001$ &           $.849\pm.006$ &           $.989\pm.001$ &           $.988\pm.001$ &           $.848\pm.009$ &  $\mathbf{.991\pm.001}$ \\
                                                              &       0.20 &           $.973\pm.005$ &           $.847\pm.006$ &  $\mathbf{.978\pm.003}$ &           $.975\pm.005$ &           $.844\pm.004$ &           $.974\pm.005$ \\
                                                              &       0.25 &           $.941\pm.007$ &           $.843\pm.008$ &           $.942\pm.007$ &           $.941\pm.006$ &           $.842\pm.004$ &  $\mathbf{.944\pm.004}$ \\
                                                              &       0.30 &           $.899\pm.004$ &           $.842\pm.007$ &           $.896\pm.004$ &  $\mathbf{.900\pm.011}$ &           $.848\pm.004$ &           $.893\pm.008$ \\
                                                              &       0.35 &  $\mathbf{.865\pm.004}$ &           $.842\pm.009$ &           $.859\pm.005$ &  $\mathbf{.865\pm.006}$ &           $.846\pm.004$ &           $.863\pm.007$ \\
                                                              &       0.40 &           $.845\pm.012$ &           $.844\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ &           $.838\pm.018$ &           $.847\pm.002$ \\
                                                              &       0.45 &           $.840\pm.008$ &           $.845\pm.012$ &           $.839\pm.004$ &  $\mathbf{.849\pm.008}$ &           $.847\pm.011$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.839\pm.003$ &           $.845\pm.008$ &           $.840\pm.006$ &           $.839\pm.005$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.924\pm.013$ &           $.946\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.919\pm.016$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.947\pm.038$ &           $.963\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.939\pm.023$ &           $.940\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.957\pm.042$ &           $.990\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.974\pm.022$ &           $.982\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.987\pm.029$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.020$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.996\pm.005$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.001$ &           $.000\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.020\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.007\pm.004$ &           $.012\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.006$ \\
                                                              &       0.05 &           $.092\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.107\pm.019$ &           $.082\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.093\pm.027$ \\
                                                              &       0.10 &           $.219\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.209\pm.036$ &           $.241\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.226\pm.025$ \\
                                                              &       0.15 &           $.379\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.045$ &           $.359\pm.044$ & $\mathbf{1.000\pm.000}$ &           $.328\pm.030$ \\
                                                              &       0.20 &           $.520\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.025$ &           $.482\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.504\pm.041$ \\
                                                              &       0.25 &           $.643\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.670\pm.016$ &           $.643\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.651\pm.026$ \\
                                                              &       0.30 &           $.821\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.030$ &           $.797\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ \\
                                                              &       0.35 &           $.936\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.017$ &           $.944\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.013$ \\
                                                              &       0.40 &           $.993\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.010$ &           $.995\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.005$ \\
                                                              &       0.45 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_ASM_CEoracle_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using ASM, and considering oracle task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.925\pm.010$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.909\pm.030$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ &           $.919\pm.022$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.912\pm.019$ \\
                                                              &       0.05 &           $.997\pm.004$ &           $.987\pm.012$ &           $.906\pm.025$ &  $\mathbf{.998\pm.003}$ &           $.982\pm.012$ &           $.907\pm.026$ \\
                                                              &       0.10 &  $\mathbf{.982\pm.007}$ &           $.922\pm.036$ &           $.904\pm.036$ &           $.980\pm.004$ &           $.880\pm.022$ &           $.919\pm.019$ \\
                                                              &       0.15 &           $.946\pm.012$ &           $.880\pm.009$ &           $.909\pm.007$ &  $\mathbf{.950\pm.018}$ &           $.884\pm.015$ &           $.907\pm.016$ \\
                                                              &       0.20 &           $.884\pm.009$ &           $.861\pm.008$ &  $\mathbf{.892\pm.009}$ &           $.886\pm.015$ &           $.844\pm.020$ &           $.885\pm.014$ \\
                                                              &       0.25 &           $.858\pm.008$ &           $.824\pm.014$ &           $.863\pm.022$ &  $\mathbf{.864\pm.020}$ &           $.838\pm.008$ &           $.850\pm.026$ \\
                                                              &       0.30 &  $\mathbf{.844\pm.013}$ &           $.831\pm.015$ &           $.826\pm.004$ &           $.838\pm.012$ &           $.831\pm.021$ &           $.835\pm.026$ \\
                                                              &       0.35 &           $.834\pm.020$ &  $\mathbf{.838\pm.007}$ &           $.829\pm.011$ &           $.831\pm.017$ &           $.827\pm.012$ &           $.831\pm.011$ \\
                                                              &       0.40 &           $.832\pm.006$ &           $.827\pm.022$ &           $.833\pm.013$ &           $.831\pm.019$ &           $.832\pm.006$ &  $\mathbf{.834\pm.010}$ \\
                                                              &       0.45 &           $.835\pm.009$ &           $.831\pm.016$ &           $.824\pm.019$ &  $\mathbf{.846\pm.016}$ &           $.829\pm.016$ &           $.837\pm.014$ \\
                                                              &       0.50 &           $.811\pm.016$ &           $.829\pm.007$ &           $.826\pm.014$ &           $.830\pm.006$ &  $\mathbf{.832\pm.008}$ &           $.826\pm.011$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.999\pm.001$ &           $.843\pm.004$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.006$ &           $.999\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.844\pm.008$ &  $\mathbf{.996\pm.002}$ &           $.995\pm.002$ &           $.844\pm.009$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &           $.988\pm.001$ &           $.849\pm.006$ &           $.989\pm.001$ &           $.988\pm.001$ &           $.848\pm.009$ &  $\mathbf{.991\pm.001}$ \\
                                                              &       0.20 &           $.973\pm.005$ &           $.847\pm.006$ &  $\mathbf{.978\pm.003}$ &           $.975\pm.005$ &           $.844\pm.004$ &           $.974\pm.005$ \\
                                                              &       0.25 &           $.941\pm.007$ &           $.843\pm.008$ &           $.942\pm.007$ &           $.941\pm.006$ &           $.842\pm.004$ &  $\mathbf{.944\pm.004}$ \\
                                                              &       0.30 &           $.899\pm.004$ &           $.842\pm.007$ &           $.896\pm.004$ &  $\mathbf{.900\pm.011}$ &           $.848\pm.004$ &           $.893\pm.008$ \\
                                                              &       0.35 &  $\mathbf{.865\pm.004}$ &           $.842\pm.009$ &           $.859\pm.005$ &  $\mathbf{.865\pm.006}$ &           $.846\pm.004$ &           $.863\pm.007$ \\
                                                              &       0.40 &           $.845\pm.012$ &           $.844\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ &           $.838\pm.018$ &           $.847\pm.002$ \\
                                                              &       0.45 &           $.840\pm.008$ &           $.845\pm.012$ &           $.839\pm.004$ &  $\mathbf{.849\pm.008}$ &           $.847\pm.011$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.839\pm.003$ &           $.845\pm.008$ &           $.840\pm.006$ &           $.839\pm.005$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.019\pm.042$ &           $.013\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.004\pm.007$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.212\pm.108$ &           $.155\pm.089$ & $\mathbf{1.000\pm.000}$ &           $.301\pm.128$ &           $.310\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.609\pm.074$ &           $.677\pm.274$ & $\mathbf{1.000\pm.000}$ &           $.652\pm.131$ &           $.831\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.810\pm.066$ &           $.892\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.833\pm.042$ &           $.873\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.942\pm.029$ &           $.940\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.021$ &           $.954\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.983\pm.018$ &           $.996\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.013$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.992\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.013$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.001$ &           $.000\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.020\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.007\pm.004$ &           $.012\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.006$ \\
                                                              &       0.05 &           $.092\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.107\pm.019$ &           $.082\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.093\pm.027$ \\
                                                              &       0.10 &           $.219\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.209\pm.036$ &           $.241\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.226\pm.025$ \\
                                                              &       0.15 &           $.379\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.045$ &           $.359\pm.044$ & $\mathbf{1.000\pm.000}$ &           $.328\pm.030$ \\
                                                              &       0.20 &           $.520\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.025$ &           $.482\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.504\pm.041$ \\
                                                              &       0.25 &           $.643\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.670\pm.016$ &           $.643\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.651\pm.026$ \\
                                                              &       0.30 &           $.821\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.030$ &           $.797\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ \\
                                                              &       0.35 &           $.936\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.017$ &           $.944\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.013$ \\
                                                              &       0.40 &           $.993\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.010$ &           $.995\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.005$ \\
                                                              &       0.45 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman60_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human60 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.806\pm.011$ &  $\mathbf{.846\pm.011}$ &           $.795\pm.015$ &           $.817\pm.020$ &           $.836\pm.013$ &           $.786\pm.022$ \\
                                                              &       0.01 &           $.818\pm.017$ &  $\mathbf{.851\pm.017}$ &           $.789\pm.033$ &           $.811\pm.012$ &           $.846\pm.016$ &           $.803\pm.019$ \\
                                                              &       0.05 &           $.828\pm.008$ &           $.846\pm.008$ &           $.802\pm.014$ &           $.820\pm.019$ &  $\mathbf{.848\pm.012}$ &           $.806\pm.010$ \\
                                                              &       0.10 &           $.821\pm.024$ &           $.838\pm.021$ &           $.819\pm.022$ &           $.825\pm.007$ &  $\mathbf{.839\pm.017}$ &           $.819\pm.022$ \\
                                                              &       0.15 &           $.809\pm.013$ &           $.842\pm.008$ &           $.826\pm.025$ &           $.822\pm.006$ &  $\mathbf{.844\pm.015}$ &           $.828\pm.025$ \\
                                                              &       0.20 &           $.831\pm.009$ &           $.837\pm.013$ &  $\mathbf{.840\pm.009}$ &           $.827\pm.022$ &           $.834\pm.012$ &           $.836\pm.017$ \\
                                                              &       0.25 &           $.823\pm.021$ &           $.827\pm.014$ &  $\mathbf{.836\pm.014}$ &           $.827\pm.013$ &           $.833\pm.006$ &           $.831\pm.016$ \\
                                                              &       0.30 &  $\mathbf{.833\pm.012}$ &           $.832\pm.012$ &           $.828\pm.014$ &  $\mathbf{.833\pm.008}$ &  $\mathbf{.833\pm.019}$ &           $.823\pm.018$ \\
                                                              &       0.35 &           $.838\pm.023$ &           $.834\pm.005$ &  $\mathbf{.839\pm.007}$ &           $.836\pm.015$ &           $.829\pm.013$ &           $.828\pm.010$ \\
                                                              &       0.40 &  $\mathbf{.838\pm.013}$ &           $.831\pm.022$ &  $\mathbf{.838\pm.014}$ &           $.835\pm.021$ &           $.837\pm.021$ &           $.825\pm.010$ \\
                                                              &       0.45 &           $.834\pm.002$ &           $.834\pm.017$ &           $.828\pm.022$ &           $.837\pm.020$ &           $.829\pm.010$ &  $\mathbf{.839\pm.009}$ \\
                                                              &       0.50 &           $.814\pm.021$ &           $.830\pm.014$ &           $.824\pm.026$ &  $\mathbf{.833\pm.018}$ &           $.830\pm.010$ &           $.825\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.824\pm.008$ &           $.842\pm.006$ &           $.826\pm.015$ &           $.823\pm.006$ &  $\mathbf{.846\pm.008}$ &           $.820\pm.007$ \\
                                                              &       0.01 &           $.821\pm.006$ &  $\mathbf{.844\pm.004}$ &           $.830\pm.009$ &           $.825\pm.006$ &           $.843\pm.009$ &           $.827\pm.002$ \\
                                                              &       0.05 &           $.834\pm.007$ &  $\mathbf{.843\pm.004}$ &           $.833\pm.004$ &           $.831\pm.007$ &  $\mathbf{.843\pm.006}$ &           $.830\pm.011$ \\
                                                              &       0.10 &           $.834\pm.004$ &  $\mathbf{.844\pm.008}$ &           $.842\pm.006$ &           $.840\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.841\pm.005$ \\
                                                              &       0.15 &           $.846\pm.009$ &  $\mathbf{.849\pm.006}$ &           $.844\pm.007$ &           $.844\pm.005$ &           $.848\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.20 &           $.841\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.842\pm.006$ &           $.840\pm.011$ &           $.844\pm.004$ &           $.843\pm.008$ \\
                                                              &       0.25 &           $.839\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.842\pm.018$ &           $.838\pm.004$ &           $.842\pm.004$ &           $.838\pm.005$ \\
                                                              &       0.30 &           $.837\pm.011$ &           $.842\pm.007$ &           $.837\pm.006$ &           $.846\pm.006$ &  $\mathbf{.848\pm.004}$ &           $.841\pm.004$ \\
                                                              &       0.35 &           $.843\pm.005$ &           $.842\pm.009$ &           $.836\pm.003$ &           $.836\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.833\pm.011$ \\
                                                              &       0.40 &           $.838\pm.015$ &           $.844\pm.006$ &           $.838\pm.008$ &           $.834\pm.012$ &           $.838\pm.018$ &  $\mathbf{.845\pm.006}$ \\
                                                              &       0.45 &           $.839\pm.010$ &           $.845\pm.012$ &           $.837\pm.008$ &           $.843\pm.003$ &  $\mathbf{.847\pm.011}$ &           $.838\pm.011$ \\
                                                              &       0.50 &           $.834\pm.004$ &           $.845\pm.008$ &           $.840\pm.008$ &           $.838\pm.004$ &  $\mathbf{.851\pm.007}$ &           $.831\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.753\pm.042$ &           $.886\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.799\pm.032$ &           $.893\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.808\pm.030$ &           $.887\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.773\pm.038$ &           $.886\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.833\pm.043$ &           $.903\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.836\pm.040$ &           $.908\pm.036$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.898\pm.044$ &           $.933\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.881\pm.044$ &           $.932\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.936\pm.038$ &           $.937\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.923\pm.026$ &           $.935\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.965\pm.021$ &           $.972\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.965\pm.012$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.977\pm.017$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.019$ &           $.997\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.998\pm.004$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.676\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.013$ &           $.675\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.012$ \\
                                                              &       0.01 &           $.684\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.695\pm.012$ &           $.696\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.003$ \\
                                                              &       0.05 &           $.742\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.749\pm.008$ &           $.757\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.743\pm.014$ \\
                                                              &       0.10 &           $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.829\pm.012$ &           $.816\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.813\pm.007$ \\
                                                              &       0.15 &           $.895\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.005$ &           $.881\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.895\pm.008$ \\
                                                              &       0.20 &           $.945\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.003$ &           $.948\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.007$ \\
                                                              &       0.25 &           $.981\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.004$ &           $.984\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.004$ \\
                                                              &       0.30 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman60_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human80 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.861\pm.012$ &           $.863\pm.016$ &           $.795\pm.015$ &           $.857\pm.019$ &  $\mathbf{.864\pm.014}$ &           $.786\pm.022$ \\
                                                              &       0.01 &           $.862\pm.018$ &  $\mathbf{.877\pm.023}$ &           $.789\pm.033$ &           $.866\pm.015$ &           $.865\pm.017$ &           $.803\pm.019$ \\
                                                              &       0.05 &           $.868\pm.013$ &  $\mathbf{.875\pm.013}$ &           $.802\pm.014$ &           $.857\pm.011$ &  $\mathbf{.875\pm.013}$ &           $.806\pm.010$ \\
                                                              &       0.10 &           $.866\pm.012$ &  $\mathbf{.873\pm.020}$ &           $.819\pm.022$ &           $.867\pm.014$ &           $.851\pm.014$ &           $.819\pm.022$ \\
                                                              &       0.15 &           $.852\pm.007$ &           $.864\pm.008$ &           $.826\pm.025$ &           $.857\pm.018$ &  $\mathbf{.868\pm.014}$ &           $.828\pm.025$ \\
                                                              &       0.20 &           $.856\pm.011$ &  $\mathbf{.868\pm.008}$ &           $.840\pm.009$ &           $.855\pm.010$ &           $.850\pm.014$ &           $.836\pm.017$ \\
                                                              &       0.25 &           $.853\pm.004$ &           $.851\pm.011$ &           $.836\pm.014$ &  $\mathbf{.860\pm.010}$ &           $.850\pm.015$ &           $.831\pm.016$ \\
                                                              &       0.30 &           $.849\pm.004$ &           $.849\pm.013$ &           $.828\pm.014$ &           $.850\pm.014$ &  $\mathbf{.854\pm.019}$ &           $.823\pm.018$ \\
                                                              &       0.35 &  $\mathbf{.850\pm.023}$ &           $.846\pm.010$ &           $.839\pm.007$ &           $.846\pm.019$ &           $.844\pm.015$ &           $.828\pm.010$ \\
                                                              &       0.40 &  $\mathbf{.846\pm.010}$ &           $.840\pm.022$ &           $.838\pm.014$ &           $.843\pm.020$ &           $.842\pm.021$ &           $.825\pm.010$ \\
                                                              &       0.45 &           $.834\pm.004$ &           $.837\pm.019$ &           $.828\pm.022$ &  $\mathbf{.844\pm.017}$ &           $.831\pm.011$ &           $.839\pm.009$ \\
                                                              &       0.50 &           $.817\pm.014$ &           $.827\pm.015$ &           $.824\pm.026$ &  $\mathbf{.833\pm.021}$ &           $.832\pm.012$ &           $.825\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.824\pm.008$ &           $.842\pm.006$ &           $.826\pm.015$ &           $.823\pm.006$ &  $\mathbf{.846\pm.008}$ &           $.820\pm.007$ \\
                                                              &       0.01 &           $.821\pm.006$ &  $\mathbf{.844\pm.004}$ &           $.830\pm.009$ &           $.825\pm.006$ &           $.843\pm.009$ &           $.827\pm.002$ \\
                                                              &       0.05 &           $.834\pm.007$ &  $\mathbf{.843\pm.004}$ &           $.833\pm.004$ &           $.831\pm.007$ &  $\mathbf{.843\pm.006}$ &           $.830\pm.011$ \\
                                                              &       0.10 &           $.834\pm.004$ &  $\mathbf{.844\pm.008}$ &           $.842\pm.006$ &           $.840\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.841\pm.005$ \\
                                                              &       0.15 &           $.846\pm.009$ &  $\mathbf{.849\pm.006}$ &           $.844\pm.007$ &           $.844\pm.005$ &           $.848\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.20 &           $.841\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.842\pm.006$ &           $.840\pm.011$ &           $.844\pm.004$ &           $.843\pm.008$ \\
                                                              &       0.25 &           $.839\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.842\pm.018$ &           $.838\pm.004$ &           $.842\pm.004$ &           $.838\pm.005$ \\
                                                              &       0.30 &           $.837\pm.011$ &           $.842\pm.007$ &           $.837\pm.006$ &           $.846\pm.006$ &  $\mathbf{.848\pm.004}$ &           $.841\pm.004$ \\
                                                              &       0.35 &           $.843\pm.005$ &           $.842\pm.009$ &           $.836\pm.003$ &           $.836\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.833\pm.011$ \\
                                                              &       0.40 &           $.838\pm.015$ &           $.844\pm.006$ &           $.838\pm.008$ &           $.834\pm.012$ &           $.838\pm.018$ &  $\mathbf{.845\pm.006}$ \\
                                                              &       0.45 &           $.839\pm.010$ &           $.845\pm.012$ &           $.837\pm.008$ &           $.843\pm.003$ &  $\mathbf{.847\pm.011}$ &           $.838\pm.011$ \\
                                                              &       0.50 &           $.834\pm.004$ &           $.845\pm.008$ &           $.840\pm.008$ &           $.838\pm.004$ &  $\mathbf{.851\pm.007}$ &           $.831\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.662\pm.035$ &           $.795\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.706\pm.051$ &           $.827\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.690\pm.062$ &           $.801\pm.052$ & $\mathbf{1.000\pm.000}$ &           $.679\pm.074$ &           $.798\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.738\pm.052$ &           $.817\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.767\pm.041$ &           $.846\pm.022$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.801\pm.032$ &           $.866\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.807\pm.038$ &           $.896\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.862\pm.048$ &           $.879\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.829\pm.025$ &           $.872\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.896\pm.027$ &           $.892\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.869\pm.023$ &           $.884\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.883\pm.035$ &           $.891\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.904\pm.018$ &           $.937\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.923\pm.030$ &           $.934\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.016$ &           $.919\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.949\pm.025$ &           $.958\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.959\pm.011$ &           $.957\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.957\pm.020$ &           $.965\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.010$ &           $.966\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.992\pm.008$ &           $.989\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.982\pm.013$ &           $.988\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.994\pm.013$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.676\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.013$ &           $.675\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.012$ \\
                                                              &       0.01 &           $.684\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.695\pm.012$ &           $.696\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.003$ \\
                                                              &       0.05 &           $.742\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.749\pm.008$ &           $.757\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.743\pm.014$ \\
                                                              &       0.10 &           $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.829\pm.012$ &           $.816\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.813\pm.007$ \\
                                                              &       0.15 &           $.895\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.005$ &           $.881\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.895\pm.008$ \\
                                                              &       0.20 &           $.945\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.003$ &           $.948\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.007$ \\
                                                              &       0.25 &           $.981\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.004$ &           $.984\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.004$ \\
                                                              &       0.30 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman60_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering oracle task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.944\pm.010}$ &           $.939\pm.008$ &           $.795\pm.015$ &           $.932\pm.012$ &           $.943\pm.018$ &           $.786\pm.022$ \\
                                                              &       0.01 &           $.934\pm.015$ &           $.946\pm.023$ &           $.789\pm.033$ &  $\mathbf{.948\pm.013}$ &           $.925\pm.022$ &           $.803\pm.019$ \\
                                                              &       0.05 &           $.933\pm.012$ &           $.927\pm.013$ &           $.802\pm.014$ &  $\mathbf{.940\pm.017}$ &           $.919\pm.009$ &           $.806\pm.010$ \\
                                                              &       0.10 &           $.924\pm.012$ &           $.917\pm.015$ &           $.819\pm.022$ &  $\mathbf{.936\pm.011}$ &           $.893\pm.014$ &           $.819\pm.022$ \\
                                                              &       0.15 &           $.922\pm.026$ &           $.898\pm.013$ &           $.826\pm.025$ &  $\mathbf{.923\pm.017}$ &           $.910\pm.010$ &           $.828\pm.025$ \\
                                                              &       0.20 &           $.900\pm.009$ &  $\mathbf{.906\pm.017}$ &           $.840\pm.009$ &           $.891\pm.007$ &           $.894\pm.018$ &           $.836\pm.017$ \\
                                                              &       0.25 &  $\mathbf{.892\pm.008}$ &           $.889\pm.008$ &           $.836\pm.014$ &           $.890\pm.011$ &           $.876\pm.011$ &           $.831\pm.016$ \\
                                                              &       0.30 &  $\mathbf{.888\pm.009}$ &           $.883\pm.018$ &           $.828\pm.014$ &           $.885\pm.022$ &  $\mathbf{.888\pm.012}$ &           $.823\pm.018$ \\
                                                              &       0.35 &  $\mathbf{.877\pm.023}$ &           $.875\pm.017$ &           $.839\pm.007$ &           $.874\pm.011$ &           $.874\pm.007$ &           $.828\pm.010$ \\
                                                              &       0.40 &           $.875\pm.008$ &           $.865\pm.015$ &           $.838\pm.014$ &  $\mathbf{.879\pm.012}$ &           $.876\pm.015$ &           $.825\pm.010$ \\
                                                              &       0.45 &           $.864\pm.013$ &           $.871\pm.019$ &           $.828\pm.022$ &  $\mathbf{.875\pm.012}$ &           $.862\pm.020$ &           $.839\pm.009$ \\
                                                              &       0.50 &           $.855\pm.023$ &  $\mathbf{.867\pm.018}$ &           $.824\pm.026$ &           $.863\pm.020$ &           $.865\pm.007$ &           $.825\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.824\pm.008$ &           $.842\pm.006$ &           $.826\pm.015$ &           $.823\pm.006$ &  $\mathbf{.846\pm.008}$ &           $.820\pm.007$ \\
                                                              &       0.01 &           $.821\pm.006$ &  $\mathbf{.844\pm.004}$ &           $.830\pm.009$ &           $.825\pm.006$ &           $.843\pm.009$ &           $.827\pm.002$ \\
                                                              &       0.05 &           $.834\pm.007$ &  $\mathbf{.843\pm.004}$ &           $.833\pm.004$ &           $.831\pm.007$ &  $\mathbf{.843\pm.006}$ &           $.830\pm.011$ \\
                                                              &       0.10 &           $.834\pm.004$ &  $\mathbf{.844\pm.008}$ &           $.842\pm.006$ &           $.840\pm.005$ &  $\mathbf{.844\pm.009}$ &           $.841\pm.005$ \\
                                                              &       0.15 &           $.846\pm.009$ &  $\mathbf{.849\pm.006}$ &           $.844\pm.007$ &           $.844\pm.005$ &           $.848\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.20 &           $.841\pm.006$ &  $\mathbf{.847\pm.006}$ &           $.842\pm.006$ &           $.840\pm.011$ &           $.844\pm.004$ &           $.843\pm.008$ \\
                                                              &       0.25 &           $.839\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.842\pm.018$ &           $.838\pm.004$ &           $.842\pm.004$ &           $.838\pm.005$ \\
                                                              &       0.30 &           $.837\pm.011$ &           $.842\pm.007$ &           $.837\pm.006$ &           $.846\pm.006$ &  $\mathbf{.848\pm.004}$ &           $.841\pm.004$ \\
                                                              &       0.35 &           $.843\pm.005$ &           $.842\pm.009$ &           $.836\pm.003$ &           $.836\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.833\pm.011$ \\
                                                              &       0.40 &           $.838\pm.015$ &           $.844\pm.006$ &           $.838\pm.008$ &           $.834\pm.012$ &           $.838\pm.018$ &  $\mathbf{.845\pm.006}$ \\
                                                              &       0.45 &           $.839\pm.010$ &           $.845\pm.012$ &           $.837\pm.008$ &           $.843\pm.003$ &  $\mathbf{.847\pm.011}$ &           $.838\pm.011$ \\
                                                              &       0.50 &           $.834\pm.004$ &           $.845\pm.008$ &           $.840\pm.008$ &           $.838\pm.004$ &  $\mathbf{.851\pm.007}$ &           $.831\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.390\pm.079$ &           $.522\pm.064$ & $\mathbf{1.000\pm.000}$ &           $.474\pm.066$ &           $.432\pm.048$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.460\pm.086$ &           $.483\pm.109$ & $\mathbf{1.000\pm.000}$ &           $.450\pm.094$ &           $.582\pm.112$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.539\pm.065$ &           $.581\pm.068$ & $\mathbf{1.000\pm.000}$ &           $.536\pm.063$ &           $.677\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.657\pm.037$ &           $.692\pm.054$ & $\mathbf{1.000\pm.000}$ &           $.618\pm.077$ &           $.755\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.666\pm.133$ &           $.780\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.701\pm.079$ &           $.785\pm.039$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.792\pm.050$ &           $.796\pm.051$ & $\mathbf{1.000\pm.000}$ &           $.816\pm.039$ &           $.828\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.793\pm.048$ &           $.823\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.830\pm.040$ &           $.857\pm.042$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.836\pm.029$ &           $.860\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.860\pm.027$ &           $.858\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.874\pm.035$ &           $.896\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.866\pm.027$ &           $.891\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.878\pm.022$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.885\pm.024$ &           $.880\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.916\pm.027$ &           $.909\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.886\pm.019$ &           $.909\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.906\pm.038$ &           $.916\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.924\pm.025$ &           $.922\pm.010$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.676\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.013$ &           $.675\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.677\pm.012$ \\
                                                              &       0.01 &           $.684\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.695\pm.012$ &           $.696\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.003$ \\
                                                              &       0.05 &           $.742\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.749\pm.008$ &           $.757\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.743\pm.014$ \\
                                                              &       0.10 &           $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.829\pm.012$ &           $.816\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.813\pm.007$ \\
                                                              &       0.15 &           $.895\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.005$ &           $.881\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.895\pm.008$ \\
                                                              &       0.20 &           $.945\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.003$ &           $.948\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.007$ \\
                                                              &       0.25 &           $.981\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.004$ &           $.984\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.004$ \\
                                                              &       0.30 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman80_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human60 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.824\pm.011$ &  $\mathbf{.846\pm.011}$ &           $.815\pm.014$ &           $.822\pm.017$ &           $.836\pm.013$ &           $.825\pm.009$ \\
                                                              &       0.01 &           $.834\pm.010$ &  $\mathbf{.851\pm.017}$ &           $.818\pm.017$ &           $.849\pm.014$ &           $.846\pm.016$ &           $.820\pm.017$ \\
                                                              &       0.05 &           $.837\pm.009$ &           $.846\pm.008$ &           $.817\pm.013$ &           $.830\pm.008$ &  $\mathbf{.848\pm.012}$ &           $.817\pm.012$ \\
                                                              &       0.10 &           $.839\pm.013$ &           $.838\pm.021$ &           $.831\pm.016$ &  $\mathbf{.842\pm.014}$ &           $.839\pm.017$ &           $.818\pm.008$ \\
                                                              &       0.15 &           $.841\pm.007$ &           $.842\pm.008$ &           $.828\pm.013$ &           $.834\pm.020$ &  $\mathbf{.844\pm.015}$ &           $.818\pm.013$ \\
                                                              &       0.20 &  $\mathbf{.845\pm.017}$ &           $.837\pm.013$ &           $.839\pm.014$ &           $.839\pm.019$ &           $.834\pm.012$ &           $.834\pm.007$ \\
                                                              &       0.25 &  $\mathbf{.848\pm.021}$ &           $.827\pm.014$ &           $.845\pm.023$ &           $.846\pm.010$ &           $.833\pm.006$ &           $.837\pm.013$ \\
                                                              &       0.30 &           $.839\pm.007$ &           $.832\pm.012$ &           $.845\pm.010$ &  $\mathbf{.855\pm.009}$ &           $.833\pm.019$ &           $.847\pm.013$ \\
                                                              &       0.35 &  $\mathbf{.862\pm.019}$ &           $.834\pm.005$ &           $.845\pm.017$ &           $.856\pm.008$ &           $.829\pm.013$ &           $.854\pm.016$ \\
                                                              &       0.40 &  $\mathbf{.851\pm.019}$ &           $.831\pm.022$ &  $\mathbf{.851\pm.015}$ &           $.845\pm.010$ &           $.837\pm.021$ &           $.838\pm.014$ \\
                                                              &       0.45 &  $\mathbf{.847\pm.010}$ &           $.834\pm.017$ &           $.835\pm.020$ &           $.838\pm.016$ &           $.829\pm.010$ &           $.846\pm.011$ \\
                                                              &       0.50 &           $.811\pm.022$ &           $.830\pm.014$ &           $.825\pm.026$ &  $\mathbf{.838\pm.018}$ &           $.830\pm.010$ &           $.834\pm.017$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &  $\mathbf{.879\pm.003}$ &           $.842\pm.006$ &           $.878\pm.008$ &           $.872\pm.005$ &           $.846\pm.008$ &           $.875\pm.007$ \\
                                                              &       0.01 &           $.874\pm.003$ &           $.844\pm.004$ &  $\mathbf{.878\pm.009}$ &           $.877\pm.008$ &           $.843\pm.009$ &           $.876\pm.001$ \\
                                                              &       0.05 &           $.875\pm.006$ &           $.843\pm.004$ &  $\mathbf{.878\pm.001}$ &  $\mathbf{.878\pm.008}$ &           $.843\pm.006$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.10 &           $.878\pm.005$ &           $.844\pm.008$ &  $\mathbf{.886\pm.005}$ &           $.883\pm.007$ &           $.844\pm.009$ &           $.883\pm.004$ \\
                                                              &       0.15 &  $\mathbf{.885\pm.006}$ &           $.849\pm.006$ &           $.882\pm.004$ &           $.883\pm.007$ &           $.848\pm.009$ &           $.882\pm.006$ \\
                                                              &       0.20 &  $\mathbf{.887\pm.005}$ &           $.847\pm.006$ &           $.880\pm.005$ &           $.878\pm.007$ &           $.844\pm.004$ &           $.883\pm.007$ \\
                                                              &       0.25 &           $.880\pm.008$ &           $.843\pm.008$ &  $\mathbf{.886\pm.013}$ &           $.876\pm.003$ &           $.842\pm.004$ &           $.880\pm.010$ \\
                                                              &       0.30 &           $.874\pm.008$ &           $.842\pm.007$ &           $.872\pm.006$ &  $\mathbf{.876\pm.010}$ &           $.848\pm.004$ &           $.874\pm.008$ \\
                                                              &       0.35 &  $\mathbf{.871\pm.006}$ &           $.842\pm.009$ &           $.857\pm.013$ &           $.862\pm.009$ &           $.846\pm.004$ &           $.854\pm.010$ \\
                                                              &       0.40 &  $\mathbf{.853\pm.014}$ &           $.844\pm.006$ &           $.850\pm.013$ &           $.852\pm.011$ &           $.838\pm.018$ &           $.852\pm.006$ \\
                                                              &       0.45 &           $.847\pm.012$ &           $.845\pm.012$ &           $.843\pm.004$ &  $\mathbf{.850\pm.009}$ &           $.847\pm.011$ &           $.843\pm.010$ \\
                                                              &       0.50 &           $.838\pm.006$ &           $.845\pm.008$ &           $.844\pm.005$ &           $.837\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.761\pm.048$ &           $.886\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.784\pm.024$ &           $.893\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.794\pm.042$ &           $.887\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.792\pm.015$ &           $.886\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.822\pm.045$ &           $.903\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.832\pm.039$ &           $.908\pm.036$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.877\pm.059$ &           $.933\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.879\pm.049$ &           $.932\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.924\pm.059$ &           $.937\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.920\pm.034$ &           $.935\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.960\pm.022$ &           $.972\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.954\pm.020$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.970\pm.022$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.982\pm.023$ &           $.997\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.468\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.470\pm.018$ &           $.460\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.026$ \\
                                                              &       0.01 &           $.481\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.477\pm.017$ &           $.474\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.013$ \\
                                                              &       0.05 &           $.530\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.528\pm.012$ &           $.528\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.517\pm.019$ \\
                                                              &       0.10 &           $.584\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.586\pm.013$ &           $.593\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.588\pm.010$ \\
                                                              &       0.15 &           $.652\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.646\pm.019$ &           $.640\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.016$ \\
                                                              &       0.20 &           $.714\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.007$ &           $.696\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.707\pm.010$ \\
                                                              &       0.25 &           $.772\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.762\pm.008$ &           $.768\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.774\pm.011$ \\
                                                              &       0.30 &           $.838\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.838\pm.010$ &           $.831\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.007$ \\
                                                              &       0.35 &           $.901\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.911\pm.011$ &           $.904\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.910\pm.008$ \\
                                                              &       0.40 &           $.958\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.958\pm.004$ &           $.959\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.961\pm.008$ \\
                                                              &       0.45 &           $.986\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.003$ &           $.987\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.003$ \\
                                                              &       0.50 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman80_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human80 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{.884\pm.017}$ &           $.863\pm.016$ &           $.815\pm.014$ &          $.875\pm.013$ &           $.864\pm.014$ &           $.825\pm.009$ \\
                                                              &       0.01 & $\mathbf{.879\pm.010}$ &           $.877\pm.023$ &           $.818\pm.017$ &          $.877\pm.004$ &           $.865\pm.017$ &           $.820\pm.017$ \\
                                                              &       0.05 & $\mathbf{.877\pm.009}$ &           $.875\pm.013$ &           $.817\pm.013$ &          $.873\pm.013$ &           $.875\pm.013$ &           $.817\pm.012$ \\
                                                              &       0.10 & $\mathbf{.882\pm.012}$ &           $.873\pm.020$ &           $.831\pm.016$ &          $.880\pm.013$ &           $.851\pm.014$ &           $.818\pm.008$ \\
                                                              &       0.15 & $\mathbf{.886\pm.012}$ &           $.864\pm.008$ &           $.828\pm.013$ &          $.870\pm.012$ &           $.868\pm.014$ &           $.818\pm.013$ \\
                                                              &       0.20 &          $.867\pm.006$ &  $\mathbf{.868\pm.008}$ &           $.839\pm.014$ &          $.863\pm.025$ &           $.850\pm.014$ &           $.834\pm.007$ \\
                                                              &       0.25 & $\mathbf{.881\pm.009}$ &           $.851\pm.011$ &           $.845\pm.023$ &          $.872\pm.012$ &           $.850\pm.015$ &           $.837\pm.013$ \\
                                                              &       0.30 & $\mathbf{.871\pm.007}$ &           $.849\pm.013$ &           $.845\pm.010$ &          $.866\pm.016$ &           $.854\pm.019$ &           $.847\pm.013$ \\
                                                              &       0.35 & $\mathbf{.874\pm.014}$ &           $.846\pm.010$ &           $.845\pm.017$ & $\mathbf{.874\pm.014}$ &           $.844\pm.015$ &           $.854\pm.016$ \\
                                                              &       0.40 & $\mathbf{.857\pm.016}$ &           $.840\pm.022$ &           $.851\pm.015$ &          $.851\pm.015$ &           $.842\pm.021$ &           $.838\pm.014$ \\
                                                              &       0.45 & $\mathbf{.847\pm.009}$ &           $.837\pm.019$ &           $.835\pm.020$ & $\mathbf{.847\pm.020}$ &           $.831\pm.011$ &           $.846\pm.011$ \\
                                                              &       0.50 &          $.809\pm.020$ &           $.827\pm.015$ &           $.825\pm.026$ & $\mathbf{.840\pm.015}$ &           $.832\pm.012$ &           $.834\pm.017$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{.879\pm.003}$ &           $.842\pm.006$ &           $.878\pm.008$ &          $.872\pm.005$ &           $.846\pm.008$ &           $.875\pm.007$ \\
                                                              &       0.01 &          $.874\pm.003$ &           $.844\pm.004$ &  $\mathbf{.878\pm.009}$ &          $.877\pm.008$ &           $.843\pm.009$ &           $.876\pm.001$ \\
                                                              &       0.05 &          $.875\pm.006$ &           $.843\pm.004$ &  $\mathbf{.878\pm.001}$ & $\mathbf{.878\pm.008}$ &           $.843\pm.006$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.10 &          $.878\pm.005$ &           $.844\pm.008$ &  $\mathbf{.886\pm.005}$ &          $.883\pm.007$ &           $.844\pm.009$ &           $.883\pm.004$ \\
                                                              &       0.15 & $\mathbf{.885\pm.006}$ &           $.849\pm.006$ &           $.882\pm.004$ &          $.883\pm.007$ &           $.848\pm.009$ &           $.882\pm.006$ \\
                                                              &       0.20 & $\mathbf{.887\pm.005}$ &           $.847\pm.006$ &           $.880\pm.005$ &          $.878\pm.007$ &           $.844\pm.004$ &           $.883\pm.007$ \\
                                                              &       0.25 &          $.880\pm.008$ &           $.843\pm.008$ &  $\mathbf{.886\pm.013}$ &          $.876\pm.003$ &           $.842\pm.004$ &           $.880\pm.010$ \\
                                                              &       0.30 &          $.874\pm.008$ &           $.842\pm.007$ &           $.872\pm.006$ & $\mathbf{.876\pm.010}$ &           $.848\pm.004$ &           $.874\pm.008$ \\
                                                              &       0.35 & $\mathbf{.871\pm.006}$ &           $.842\pm.009$ &           $.857\pm.013$ &          $.862\pm.009$ &           $.846\pm.004$ &           $.854\pm.010$ \\
                                                              &       0.40 & $\mathbf{.853\pm.014}$ &           $.844\pm.006$ &           $.850\pm.013$ &          $.852\pm.011$ &           $.838\pm.018$ &           $.852\pm.006$ \\
                                                              &       0.45 &          $.847\pm.012$ &           $.845\pm.012$ &           $.843\pm.004$ & $\mathbf{.850\pm.009}$ &           $.847\pm.011$ &           $.843\pm.010$ \\
                                                              &       0.50 &          $.838\pm.006$ &           $.845\pm.008$ &           $.844\pm.005$ &          $.837\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.659\pm.024$ &           $.795\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.679\pm.043$ &           $.827\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.678\pm.029$ &           $.801\pm.052$ & $\mathbf{1.000\pm.000}$ &          $.680\pm.044$ &           $.798\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.714\pm.028$ &           $.817\pm.035$ & $\mathbf{1.000\pm.000}$ &          $.732\pm.037$ &           $.846\pm.022$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.767\pm.042$ &           $.866\pm.026$ & $\mathbf{1.000\pm.000}$ &          $.795\pm.032$ &           $.896\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.824\pm.055$ &           $.879\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.785\pm.033$ &           $.872\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.863\pm.026$ &           $.892\pm.015$ & $\mathbf{1.000\pm.000}$ &          $.845\pm.016$ &           $.884\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.843\pm.024$ &           $.891\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.873\pm.043$ &           $.937\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.903\pm.027$ &           $.934\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.919\pm.041$ &           $.919\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.943\pm.028$ &           $.958\pm.013$ & $\mathbf{1.000\pm.000}$ &          $.951\pm.004$ &           $.957\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.955\pm.022$ &           $.965\pm.018$ & $\mathbf{1.000\pm.000}$ &          $.978\pm.008$ &           $.966\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.991\pm.010$ &           $.989\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.982\pm.014$ &           $.988\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.997\pm.007$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &          $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.468\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.470\pm.018$ &          $.460\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.026$ \\
                                                              &       0.01 &          $.481\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.477\pm.017$ &          $.474\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.013$ \\
                                                              &       0.05 &          $.530\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.528\pm.012$ &          $.528\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.517\pm.019$ \\
                                                              &       0.10 &          $.584\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.586\pm.013$ &          $.593\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.588\pm.010$ \\
                                                              &       0.15 &          $.652\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.646\pm.019$ &          $.640\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.016$ \\
                                                              &       0.20 &          $.714\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.007$ &          $.696\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.707\pm.010$ \\
                                                              &       0.25 &          $.772\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.762\pm.008$ &          $.768\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.774\pm.011$ \\
                                                              &       0.30 &          $.838\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.838\pm.010$ &          $.831\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.007$ \\
                                                              &       0.35 &          $.901\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.911\pm.011$ &          $.904\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.910\pm.008$ \\
                                                              &       0.40 &          $.958\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.958\pm.004$ &          $.959\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.961\pm.008$ \\
                                                              &       0.45 &          $.986\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.003$ &          $.987\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.003$ \\
                                                              &       0.50 &          $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &          $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEhuman80_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering oracle task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{.955\pm.012}$ &           $.939\pm.008$ &           $.815\pm.014$ &          $.945\pm.009$ &           $.943\pm.018$ &           $.825\pm.009$ \\
                                                              &       0.01 & $\mathbf{.949\pm.013}$ &           $.946\pm.023$ &           $.818\pm.017$ &          $.948\pm.008$ &           $.925\pm.022$ &           $.820\pm.017$ \\
                                                              &       0.05 &          $.941\pm.007$ &           $.927\pm.013$ &           $.817\pm.013$ & $\mathbf{.948\pm.012}$ &           $.919\pm.009$ &           $.817\pm.012$ \\
                                                              &       0.10 & $\mathbf{.937\pm.010}$ &           $.917\pm.015$ &           $.831\pm.016$ &          $.936\pm.010$ &           $.893\pm.014$ &           $.818\pm.008$ \\
                                                              &       0.15 & $\mathbf{.945\pm.012}$ &           $.898\pm.013$ &           $.828\pm.013$ &          $.933\pm.006$ &           $.910\pm.010$ &           $.818\pm.013$ \\
                                                              &       0.20 & $\mathbf{.918\pm.010}$ &           $.906\pm.017$ &           $.839\pm.014$ &          $.911\pm.011$ &           $.894\pm.018$ &           $.834\pm.007$ \\
                                                              &       0.25 & $\mathbf{.924\pm.011}$ &           $.889\pm.008$ &           $.845\pm.023$ &          $.910\pm.012$ &           $.876\pm.011$ &           $.837\pm.013$ \\
                                                              &       0.30 &          $.910\pm.009$ &           $.883\pm.018$ &           $.845\pm.010$ & $\mathbf{.917\pm.008}$ &           $.888\pm.012$ &           $.847\pm.013$ \\
                                                              &       0.35 & $\mathbf{.908\pm.009}$ &           $.875\pm.017$ &           $.845\pm.017$ &          $.903\pm.008$ &           $.874\pm.007$ &           $.854\pm.016$ \\
                                                              &       0.40 &          $.885\pm.009$ &           $.865\pm.015$ &           $.851\pm.015$ & $\mathbf{.887\pm.014}$ &           $.876\pm.015$ &           $.838\pm.014$ \\
                                                              &       0.45 &          $.875\pm.015$ &           $.871\pm.019$ &           $.835\pm.020$ & $\mathbf{.880\pm.009}$ &           $.862\pm.020$ &           $.846\pm.011$ \\
                                                              &       0.50 &          $.864\pm.015$ &           $.867\pm.018$ &           $.825\pm.026$ & $\mathbf{.868\pm.020}$ &           $.865\pm.007$ &           $.834\pm.017$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{.879\pm.003}$ &           $.842\pm.006$ &           $.878\pm.008$ &          $.872\pm.005$ &           $.846\pm.008$ &           $.875\pm.007$ \\
                                                              &       0.01 &          $.874\pm.003$ &           $.844\pm.004$ &  $\mathbf{.878\pm.009}$ &          $.877\pm.008$ &           $.843\pm.009$ &           $.876\pm.001$ \\
                                                              &       0.05 &          $.875\pm.006$ &           $.843\pm.004$ &  $\mathbf{.878\pm.001}$ & $\mathbf{.878\pm.008}$ &           $.843\pm.006$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.10 &          $.878\pm.005$ &           $.844\pm.008$ &  $\mathbf{.886\pm.005}$ &          $.883\pm.007$ &           $.844\pm.009$ &           $.883\pm.004$ \\
                                                              &       0.15 & $\mathbf{.885\pm.006}$ &           $.849\pm.006$ &           $.882\pm.004$ &          $.883\pm.007$ &           $.848\pm.009$ &           $.882\pm.006$ \\
                                                              &       0.20 & $\mathbf{.887\pm.005}$ &           $.847\pm.006$ &           $.880\pm.005$ &          $.878\pm.007$ &           $.844\pm.004$ &           $.883\pm.007$ \\
                                                              &       0.25 &          $.880\pm.008$ &           $.843\pm.008$ &  $\mathbf{.886\pm.013}$ &          $.876\pm.003$ &           $.842\pm.004$ &           $.880\pm.010$ \\
                                                              &       0.30 &          $.874\pm.008$ &           $.842\pm.007$ &           $.872\pm.006$ & $\mathbf{.876\pm.010}$ &           $.848\pm.004$ &           $.874\pm.008$ \\
                                                              &       0.35 & $\mathbf{.871\pm.006}$ &           $.842\pm.009$ &           $.857\pm.013$ &          $.862\pm.009$ &           $.846\pm.004$ &           $.854\pm.010$ \\
                                                              &       0.40 & $\mathbf{.853\pm.014}$ &           $.844\pm.006$ &           $.850\pm.013$ &          $.852\pm.011$ &           $.838\pm.018$ &           $.852\pm.006$ \\
                                                              &       0.45 &          $.847\pm.012$ &           $.845\pm.012$ &           $.843\pm.004$ & $\mathbf{.850\pm.009}$ &           $.847\pm.011$ &           $.843\pm.010$ \\
                                                              &       0.50 &          $.838\pm.006$ &           $.845\pm.008$ &           $.844\pm.005$ &          $.837\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.842\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.433\pm.062$ &           $.522\pm.064$ & $\mathbf{1.000\pm.000}$ &          $.473\pm.078$ &           $.432\pm.048$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.467\pm.099$ &           $.483\pm.109$ & $\mathbf{1.000\pm.000}$ &          $.481\pm.089$ &           $.582\pm.112$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.544\pm.045$ &           $.581\pm.068$ & $\mathbf{1.000\pm.000}$ &          $.521\pm.075$ &           $.677\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.630\pm.036$ &           $.692\pm.054$ & $\mathbf{1.000\pm.000}$ &          $.621\pm.073$ &           $.755\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.630\pm.127$ &           $.780\pm.038$ & $\mathbf{1.000\pm.000}$ &          $.668\pm.064$ &           $.785\pm.039$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.759\pm.041$ &           $.796\pm.051$ & $\mathbf{1.000\pm.000}$ &          $.783\pm.051$ &           $.828\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.777\pm.031$ &           $.823\pm.037$ & $\mathbf{1.000\pm.000}$ &          $.791\pm.039$ &           $.857\pm.042$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.803\pm.036$ &           $.860\pm.040$ & $\mathbf{1.000\pm.000}$ &          $.817\pm.033$ &           $.858\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.852\pm.019$ &           $.896\pm.024$ & $\mathbf{1.000\pm.000}$ &          $.846\pm.021$ &           $.891\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.890\pm.030$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.893\pm.033$ &           $.880\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.903\pm.068$ &           $.909\pm.031$ & $\mathbf{1.000\pm.000}$ &          $.888\pm.016$ &           $.909\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.903\pm.024$ &           $.916\pm.031$ & $\mathbf{1.000\pm.000}$ &          $.928\pm.023$ &           $.922\pm.010$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.468\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.470\pm.018$ &          $.460\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.455\pm.026$ \\
                                                              &       0.01 &          $.481\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.477\pm.017$ &          $.474\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.013$ \\
                                                              &       0.05 &          $.530\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.528\pm.012$ &          $.528\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.517\pm.019$ \\
                                                              &       0.10 &          $.584\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.586\pm.013$ &          $.593\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.588\pm.010$ \\
                                                              &       0.15 &          $.652\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.646\pm.019$ &          $.640\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.016$ \\
                                                              &       0.20 &          $.714\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.007$ &          $.696\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.707\pm.010$ \\
                                                              &       0.25 &          $.772\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.762\pm.008$ &          $.768\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.774\pm.011$ \\
                                                              &       0.30 &          $.838\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.838\pm.010$ &          $.831\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.007$ \\
                                                              &       0.35 &          $.901\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.911\pm.011$ &          $.904\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.910\pm.008$ \\
                                                              &       0.40 &          $.958\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.958\pm.004$ &          $.959\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.961\pm.008$ \\
                                                              &       0.45 &          $.986\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.003$ &          $.987\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.003$ \\
                                                              &       0.50 &          $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &          $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEoracle_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human60 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.906\pm.016$ &           $.846\pm.011$ &  $\mathbf{.912\pm.009}$ &           $.911\pm.016$ &           $.836\pm.013$ &           $.895\pm.035$ \\
                                                              &       0.01 &           $.907\pm.010$ &           $.851\pm.017$ &           $.906\pm.018$ &  $\mathbf{.916\pm.007}$ &           $.846\pm.016$ &           $.897\pm.019$ \\
                                                              &       0.05 &           $.911\pm.005$ &           $.846\pm.008$ &           $.894\pm.032$ &  $\mathbf{.916\pm.010}$ &           $.848\pm.012$ &           $.896\pm.029$ \\
                                                              &       0.10 &  $\mathbf{.907\pm.020}$ &           $.838\pm.021$ &           $.885\pm.029$ &           $.899\pm.015$ &           $.839\pm.017$ &           $.903\pm.019$ \\
                                                              &       0.15 &  $\mathbf{.902\pm.016}$ &           $.842\pm.008$ &           $.895\pm.008$ &           $.894\pm.009$ &           $.844\pm.015$ &  $\mathbf{.902\pm.018}$ \\
                                                              &       0.20 &           $.890\pm.017$ &           $.837\pm.013$ &  $\mathbf{.907\pm.011}$ &           $.905\pm.013$ &           $.834\pm.012$ &           $.904\pm.007$ \\
                                                              &       0.25 &           $.891\pm.027$ &           $.827\pm.014$ &  $\mathbf{.905\pm.004}$ &  $\mathbf{.905\pm.008}$ &           $.833\pm.006$ &           $.887\pm.030$ \\
                                                              &       0.30 &           $.879\pm.020$ &           $.832\pm.012$ &           $.886\pm.019$ &           $.878\pm.016$ &           $.833\pm.019$ &  $\mathbf{.887\pm.019}$ \\
                                                              &       0.35 &  $\mathbf{.894\pm.004}$ &           $.834\pm.005$ &  $\mathbf{.894\pm.020}$ &           $.882\pm.017$ &           $.829\pm.013$ &           $.872\pm.018$ \\
                                                              &       0.40 &           $.879\pm.013$ &           $.831\pm.022$ &  $\mathbf{.882\pm.010}$ &           $.871\pm.010$ &           $.837\pm.021$ &           $.875\pm.016$ \\
                                                              &       0.45 &           $.882\pm.014$ &           $.834\pm.017$ &           $.866\pm.016$ &           $.869\pm.007$ &           $.829\pm.010$ &  $\mathbf{.883\pm.024}$ \\
                                                              &       0.50 &           $.852\pm.013$ &           $.830\pm.014$ &           $.858\pm.016$ &  $\mathbf{.867\pm.023}$ &           $.830\pm.010$ &           $.862\pm.019$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &  $\mathbf{.991\pm.002}$ &           $.842\pm.006$ &           $.990\pm.002$ &  $\mathbf{.991\pm.003}$ &           $.846\pm.008$ &  $\mathbf{.991\pm.004}$ \\
                                                              &       0.01 &           $.988\pm.005$ &           $.844\pm.004$ &  $\mathbf{.990\pm.003}$ &  $\mathbf{.990\pm.002}$ &           $.843\pm.009$ &  $\mathbf{.990\pm.002}$ \\
                                                              &       0.05 &           $.985\pm.006$ &           $.843\pm.004$ &           $.986\pm.005$ &  $\mathbf{.987\pm.002}$ &           $.843\pm.006$ &           $.986\pm.003$ \\
                                                              &       0.10 &           $.980\pm.007$ &           $.844\pm.008$ &  $\mathbf{.985\pm.004}$ &           $.980\pm.007$ &           $.844\pm.009$ &           $.981\pm.006$ \\
                                                              &       0.15 &           $.974\pm.007$ &           $.849\pm.006$ &           $.972\pm.002$ &           $.974\pm.005$ &           $.848\pm.009$ &  $\mathbf{.976\pm.006}$ \\
                                                              &       0.20 &  $\mathbf{.969\pm.006}$ &           $.847\pm.006$ &           $.968\pm.003$ &  $\mathbf{.969\pm.002}$ &           $.844\pm.004$ &           $.968\pm.003$ \\
                                                              &       0.25 &           $.962\pm.004$ &           $.843\pm.008$ &           $.966\pm.007$ &           $.960\pm.006$ &           $.842\pm.004$ &  $\mathbf{.969\pm.003}$ \\
                                                              &       0.30 &           $.957\pm.003$ &           $.842\pm.007$ &           $.956\pm.005$ &  $\mathbf{.959\pm.009}$ &           $.848\pm.004$ &           $.953\pm.007$ \\
                                                              &       0.35 &  $\mathbf{.954\pm.004}$ &           $.842\pm.009$ &           $.947\pm.008$ &           $.951\pm.006$ &           $.846\pm.004$ &           $.947\pm.003$ \\
                                                              &       0.40 &           $.941\pm.009$ &           $.844\pm.006$ &  $\mathbf{.942\pm.011}$ &           $.938\pm.005$ &           $.838\pm.018$ &           $.936\pm.004$ \\
                                                              &       0.45 &  $\mathbf{.930\pm.008}$ &           $.845\pm.012$ &           $.920\pm.007$ &           $.929\pm.009$ &           $.847\pm.011$ &           $.929\pm.006$ \\
                                                              &       0.50 &           $.908\pm.007$ &           $.845\pm.008$ &           $.910\pm.006$ &  $\mathbf{.912\pm.007}$ &           $.851\pm.007$ &           $.910\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.816\pm.070$ &           $.886\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.809\pm.048$ &           $.893\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.843\pm.062$ &           $.887\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.842\pm.013$ &           $.886\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.868\pm.033$ &           $.903\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.857\pm.031$ &           $.908\pm.036$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.921\pm.033$ &           $.933\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.898\pm.039$ &           $.932\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.942\pm.033$ &           $.937\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.919\pm.027$ &           $.935\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.957\pm.026$ &           $.972\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.968\pm.019$ &           $.955\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.978\pm.015$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.014$ &           $.997\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.264\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.277\pm.012$ &           $.256\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.018$ \\
                                                              &       0.01 &           $.275\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.280\pm.004$ &           $.276\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.282\pm.012$ \\
                                                              &       0.05 &           $.309\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.021$ &           $.307\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.017$ \\
                                                              &       0.10 &           $.363\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.372\pm.005$ &           $.378\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.369\pm.020$ \\
                                                              &       0.15 &           $.437\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.427\pm.014$ &           $.441\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.419\pm.017$ \\
                                                              &       0.20 &           $.494\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.489\pm.019$ &           $.466\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.022$ \\
                                                              &       0.25 &           $.530\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.527\pm.020$ &           $.532\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.540\pm.015$ \\
                                                              &       0.30 &           $.586\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.015$ &           $.581\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.598\pm.009$ \\
                                                              &       0.35 &           $.645\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.655\pm.013$ &           $.645\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.015$ \\
                                                              &       0.40 &           $.698\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.698\pm.013$ &           $.699\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.721\pm.020$ \\
                                                              &       0.45 &           $.761\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.770\pm.017$ &           $.766\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.016$ \\
                                                              &       0.50 &           $.829\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.825\pm.006$ &           $.827\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.006$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEoracle_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering human80 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &          $.938\pm.020$ &           $.863\pm.016$ &           $.912\pm.009$ & $\mathbf{.939\pm.009}$ &           $.864\pm.014$ &           $.895\pm.035$ \\
                                                              &       0.01 & $\mathbf{.935\pm.015}$ &           $.877\pm.023$ &           $.906\pm.018$ &          $.933\pm.008$ &           $.865\pm.017$ &           $.897\pm.019$ \\
                                                              &       0.05 &          $.934\pm.011$ &           $.875\pm.013$ &           $.894\pm.032$ & $\mathbf{.937\pm.027}$ &           $.875\pm.013$ &           $.896\pm.029$ \\
                                                              &       0.10 & $\mathbf{.943\pm.013}$ &           $.873\pm.020$ &           $.885\pm.029$ &          $.934\pm.011$ &           $.851\pm.014$ &           $.903\pm.019$ \\
                                                              &       0.15 &          $.936\pm.012$ &           $.864\pm.008$ &           $.895\pm.008$ & $\mathbf{.937\pm.006}$ &           $.868\pm.014$ &           $.902\pm.018$ \\
                                                              &       0.20 &          $.930\pm.013$ &           $.868\pm.008$ &           $.907\pm.011$ & $\mathbf{.936\pm.004}$ &           $.850\pm.014$ &           $.904\pm.007$ \\
                                                              &       0.25 &          $.931\pm.008$ &           $.851\pm.011$ &           $.905\pm.004$ & $\mathbf{.937\pm.006}$ &           $.850\pm.015$ &           $.887\pm.030$ \\
                                                              &       0.30 & $\mathbf{.927\pm.010}$ &           $.849\pm.013$ &           $.886\pm.019$ &          $.911\pm.019$ &           $.854\pm.019$ &           $.887\pm.019$ \\
                                                              &       0.35 &          $.907\pm.011$ &           $.846\pm.010$ &           $.894\pm.020$ & $\mathbf{.916\pm.022}$ &           $.844\pm.015$ &           $.872\pm.018$ \\
                                                              &       0.40 & $\mathbf{.890\pm.013}$ &           $.840\pm.022$ &           $.882\pm.010$ &          $.875\pm.015$ &           $.842\pm.021$ &           $.875\pm.016$ \\
                                                              &       0.45 &          $.880\pm.007$ &           $.837\pm.019$ &           $.866\pm.016$ & $\mathbf{.883\pm.017}$ &           $.831\pm.011$ &  $\mathbf{.883\pm.024}$ \\
                                                              &       0.50 &          $.860\pm.009$ &           $.827\pm.015$ &           $.858\pm.016$ & $\mathbf{.870\pm.020}$ &           $.832\pm.012$ &           $.862\pm.019$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{.991\pm.002}$ &           $.842\pm.006$ &           $.990\pm.002$ & $\mathbf{.991\pm.003}$ &           $.846\pm.008$ &  $\mathbf{.991\pm.004}$ \\
                                                              &       0.01 &          $.988\pm.005$ &           $.844\pm.004$ &  $\mathbf{.990\pm.003}$ & $\mathbf{.990\pm.002}$ &           $.843\pm.009$ &  $\mathbf{.990\pm.002}$ \\
                                                              &       0.05 &          $.985\pm.006$ &           $.843\pm.004$ &           $.986\pm.005$ & $\mathbf{.987\pm.002}$ &           $.843\pm.006$ &           $.986\pm.003$ \\
                                                              &       0.10 &          $.980\pm.007$ &           $.844\pm.008$ &  $\mathbf{.985\pm.004}$ &          $.980\pm.007$ &           $.844\pm.009$ &           $.981\pm.006$ \\
                                                              &       0.15 &          $.974\pm.007$ &           $.849\pm.006$ &           $.972\pm.002$ &          $.974\pm.005$ &           $.848\pm.009$ &  $\mathbf{.976\pm.006}$ \\
                                                              &       0.20 & $\mathbf{.969\pm.006}$ &           $.847\pm.006$ &           $.968\pm.003$ & $\mathbf{.969\pm.002}$ &           $.844\pm.004$ &           $.968\pm.003$ \\
                                                              &       0.25 &          $.962\pm.004$ &           $.843\pm.008$ &           $.966\pm.007$ &          $.960\pm.006$ &           $.842\pm.004$ &  $\mathbf{.969\pm.003}$ \\
                                                              &       0.30 &          $.957\pm.003$ &           $.842\pm.007$ &           $.956\pm.005$ & $\mathbf{.959\pm.009}$ &           $.848\pm.004$ &           $.953\pm.007$ \\
                                                              &       0.35 & $\mathbf{.954\pm.004}$ &           $.842\pm.009$ &           $.947\pm.008$ &          $.951\pm.006$ &           $.846\pm.004$ &           $.947\pm.003$ \\
                                                              &       0.40 &          $.941\pm.009$ &           $.844\pm.006$ &  $\mathbf{.942\pm.011}$ &          $.938\pm.005$ &           $.838\pm.018$ &           $.936\pm.004$ \\
                                                              &       0.45 & $\mathbf{.930\pm.008}$ &           $.845\pm.012$ &           $.920\pm.007$ &          $.929\pm.009$ &           $.847\pm.011$ &           $.929\pm.006$ \\
                                                              &       0.50 &          $.908\pm.007$ &           $.845\pm.008$ &           $.910\pm.006$ & $\mathbf{.912\pm.007}$ &           $.851\pm.007$ &           $.910\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.715\pm.032$ &           $.795\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.696\pm.022$ &           $.827\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.698\pm.082$ &           $.801\pm.052$ & $\mathbf{1.000\pm.000}$ &          $.671\pm.046$ &           $.798\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.731\pm.051$ &           $.817\pm.035$ & $\mathbf{1.000\pm.000}$ &          $.753\pm.050$ &           $.846\pm.022$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.801\pm.033$ &           $.866\pm.026$ & $\mathbf{1.000\pm.000}$ &          $.786\pm.032$ &           $.896\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.837\pm.066$ &           $.879\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.792\pm.038$ &           $.872\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.882\pm.016$ &           $.892\pm.015$ & $\mathbf{1.000\pm.000}$ &          $.861\pm.017$ &           $.884\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.860\pm.015$ &           $.891\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.869\pm.026$ &           $.937\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.902\pm.024$ &           $.934\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.912\pm.032$ &           $.919\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.937\pm.034$ &           $.958\pm.013$ & $\mathbf{1.000\pm.000}$ &          $.928\pm.037$ &           $.957\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.942\pm.020$ &           $.965\pm.018$ & $\mathbf{1.000\pm.000}$ &          $.972\pm.011$ &           $.966\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.989\pm.011$ &           $.989\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.979\pm.015$ &           $.988\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.996\pm.009$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &          $.998\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.264\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.277\pm.012$ &          $.256\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.018$ \\
                                                              &       0.01 &          $.275\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.280\pm.004$ &          $.276\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.282\pm.012$ \\
                                                              &       0.05 &          $.309\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.021$ &          $.307\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.017$ \\
                                                              &       0.10 &          $.363\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.372\pm.005$ &          $.378\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.369\pm.020$ \\
                                                              &       0.15 &          $.437\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.427\pm.014$ &          $.441\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.419\pm.017$ \\
                                                              &       0.20 &          $.494\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.489\pm.019$ &          $.466\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.022$ \\
                                                              &       0.25 &          $.530\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.527\pm.020$ &          $.532\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.540\pm.015$ \\
                                                              &       0.30 &          $.586\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.015$ &          $.581\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.598\pm.009$ \\
                                                              &       0.35 &          $.645\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.655\pm.013$ &          $.645\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.015$ \\
                                                              &       0.40 &          $.698\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.698\pm.013$ &          $.699\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.721\pm.020$ \\
                                                              &       0.45 &          $.761\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.770\pm.017$ &          $.766\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.016$ \\
                                                              &       0.50 &          $.829\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.825\pm.006$ &          $.827\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.006$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_CE_CEoracle_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using CE, and considering oracle task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-independent-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{.991\pm.004}$ &           $.939\pm.008$ &           $.912\pm.009$ &          $.988\pm.008$ &           $.943\pm.018$ &           $.895\pm.035$ \\
                                                              &       0.01 & $\mathbf{.994\pm.005}$ &           $.946\pm.023$ &           $.906\pm.018$ &          $.988\pm.004$ &           $.925\pm.022$ &           $.897\pm.019$ \\
                                                              &       0.05 &          $.981\pm.008$ &           $.927\pm.013$ &           $.894\pm.032$ & $\mathbf{.989\pm.007}$ &           $.919\pm.009$ &           $.896\pm.029$ \\
                                                              &       0.10 & $\mathbf{.981\pm.007}$ &           $.917\pm.015$ &           $.885\pm.029$ &          $.977\pm.008$ &           $.893\pm.014$ &           $.903\pm.019$ \\
                                                              &       0.15 & $\mathbf{.980\pm.009}$ &           $.898\pm.013$ &           $.895\pm.008$ & $\mathbf{.980\pm.009}$ &           $.910\pm.010$ &           $.902\pm.018$ \\
                                                              &       0.20 & $\mathbf{.958\pm.022}$ &           $.906\pm.017$ &           $.907\pm.011$ &          $.951\pm.028$ &           $.894\pm.018$ &           $.904\pm.007$ \\
                                                              &       0.25 & $\mathbf{.962\pm.003}$ &           $.889\pm.008$ &           $.905\pm.004$ &          $.958\pm.009$ &           $.876\pm.011$ &           $.887\pm.030$ \\
                                                              &       0.30 &          $.954\pm.017$ &           $.883\pm.018$ &           $.886\pm.019$ & $\mathbf{.957\pm.015}$ &           $.888\pm.012$ &           $.887\pm.019$ \\
                                                              &       0.35 &          $.946\pm.002$ &           $.875\pm.017$ &           $.894\pm.020$ & $\mathbf{.947\pm.010}$ &           $.874\pm.007$ &           $.872\pm.018$ \\
                                                              &       0.40 & $\mathbf{.928\pm.017}$ &           $.865\pm.015$ &           $.882\pm.010$ &          $.921\pm.019$ &           $.876\pm.015$ &           $.875\pm.016$ \\
                                                              &       0.45 &          $.919\pm.016$ &           $.871\pm.019$ &           $.866\pm.016$ & $\mathbf{.930\pm.015}$ &           $.862\pm.020$ &           $.883\pm.024$ \\
                                                              &       0.50 & $\mathbf{.912\pm.006}$ &           $.867\pm.018$ &           $.858\pm.016$ &          $.901\pm.016$ &           $.865\pm.007$ &           $.862\pm.019$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{.991\pm.002}$ &           $.842\pm.006$ &           $.990\pm.002$ & $\mathbf{.991\pm.003}$ &           $.846\pm.008$ &  $\mathbf{.991\pm.004}$ \\
                                                              &       0.01 &          $.988\pm.005$ &           $.844\pm.004$ &  $\mathbf{.990\pm.003}$ & $\mathbf{.990\pm.002}$ &           $.843\pm.009$ &  $\mathbf{.990\pm.002}$ \\
                                                              &       0.05 &          $.985\pm.006$ &           $.843\pm.004$ &           $.986\pm.005$ & $\mathbf{.987\pm.002}$ &           $.843\pm.006$ &           $.986\pm.003$ \\
                                                              &       0.10 &          $.980\pm.007$ &           $.844\pm.008$ &  $\mathbf{.985\pm.004}$ &          $.980\pm.007$ &           $.844\pm.009$ &           $.981\pm.006$ \\
                                                              &       0.15 &          $.974\pm.007$ &           $.849\pm.006$ &           $.972\pm.002$ &          $.974\pm.005$ &           $.848\pm.009$ &  $\mathbf{.976\pm.006}$ \\
                                                              &       0.20 & $\mathbf{.969\pm.006}$ &           $.847\pm.006$ &           $.968\pm.003$ & $\mathbf{.969\pm.002}$ &           $.844\pm.004$ &           $.968\pm.003$ \\
                                                              &       0.25 &          $.962\pm.004$ &           $.843\pm.008$ &           $.966\pm.007$ &          $.960\pm.006$ &           $.842\pm.004$ &  $\mathbf{.969\pm.003}$ \\
                                                              &       0.30 &          $.957\pm.003$ &           $.842\pm.007$ &           $.956\pm.005$ & $\mathbf{.959\pm.009}$ &           $.848\pm.004$ &           $.953\pm.007$ \\
                                                              &       0.35 & $\mathbf{.954\pm.004}$ &           $.842\pm.009$ &           $.947\pm.008$ &          $.951\pm.006$ &           $.846\pm.004$ &           $.947\pm.003$ \\
                                                              &       0.40 &          $.941\pm.009$ &           $.844\pm.006$ &  $\mathbf{.942\pm.011}$ &          $.938\pm.005$ &           $.838\pm.018$ &           $.936\pm.004$ \\
                                                              &       0.45 & $\mathbf{.930\pm.008}$ &           $.845\pm.012$ &           $.920\pm.007$ &          $.929\pm.009$ &           $.847\pm.011$ &           $.929\pm.006$ \\
                                                              &       0.50 &          $.908\pm.007$ &           $.845\pm.008$ &           $.910\pm.006$ & $\mathbf{.912\pm.007}$ &           $.851\pm.007$ &           $.910\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.426\pm.050$ &           $.522\pm.064$ & $\mathbf{1.000\pm.000}$ &          $.474\pm.079$ &           $.432\pm.048$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.486\pm.071$ &           $.483\pm.109$ & $\mathbf{1.000\pm.000}$ &          $.500\pm.053$ &           $.582\pm.112$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.556\pm.078$ &           $.581\pm.068$ & $\mathbf{1.000\pm.000}$ &          $.508\pm.083$ &           $.677\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.620\pm.043$ &           $.692\pm.054$ & $\mathbf{1.000\pm.000}$ &          $.624\pm.067$ &           $.755\pm.052$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.612\pm.138$ &           $.780\pm.038$ & $\mathbf{1.000\pm.000}$ &          $.666\pm.089$ &           $.785\pm.039$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.768\pm.060$ &           $.796\pm.051$ & $\mathbf{1.000\pm.000}$ &          $.799\pm.062$ &           $.828\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.782\pm.030$ &           $.823\pm.037$ & $\mathbf{1.000\pm.000}$ &          $.806\pm.024$ &           $.857\pm.042$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.798\pm.057$ &           $.860\pm.040$ & $\mathbf{1.000\pm.000}$ &          $.829\pm.021$ &           $.858\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.853\pm.022$ &           $.896\pm.024$ & $\mathbf{1.000\pm.000}$ &          $.841\pm.029$ &           $.891\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.865\pm.028$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &          $.879\pm.034$ &           $.880\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.888\pm.073$ &           $.909\pm.031$ & $\mathbf{1.000\pm.000}$ &          $.866\pm.039$ &           $.909\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.878\pm.016$ &           $.916\pm.031$ & $\mathbf{1.000\pm.000}$ &          $.924\pm.022$ &           $.922\pm.010$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.264\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.277\pm.012$ &          $.256\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.018$ \\
                                                              &       0.01 &          $.275\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.280\pm.004$ &          $.276\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.282\pm.012$ \\
                                                              &       0.05 &          $.309\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.021$ &          $.307\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.017$ \\
                                                              &       0.10 &          $.363\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.372\pm.005$ &          $.378\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.369\pm.020$ \\
                                                              &       0.15 &          $.437\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.427\pm.014$ &          $.441\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.419\pm.017$ \\
                                                              &       0.20 &          $.494\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.489\pm.019$ &          $.466\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.476\pm.022$ \\
                                                              &       0.25 &          $.530\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.527\pm.020$ &          $.532\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.540\pm.015$ \\
                                                              &       0.30 &          $.586\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.589\pm.015$ &          $.581\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.598\pm.009$ \\
                                                              &       0.35 &          $.645\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.655\pm.013$ &          $.645\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.643\pm.015$ \\
                                                              &       0.40 &          $.698\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.698\pm.013$ &          $.699\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.721\pm.020$ \\
                                                              &       0.45 &          $.761\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.770\pm.017$ &          $.766\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.016$ \\
                                                              &       0.50 &          $.829\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.825\pm.006$ &          $.827\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.826\pm.006$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman60_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human60 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.815\pm.007$ &  $\mathbf{.833\pm.013}$ &           $.828\pm.010$ &           $.819\pm.019$ &           $.827\pm.017$ &           $.829\pm.019$ \\
                                                              &       0.01 &           $.832\pm.010$ &  $\mathbf{.836\pm.010}$ &           $.828\pm.017$ &           $.827\pm.008$ &           $.835\pm.018$ &           $.835\pm.016$ \\
                                                              &       0.05 &           $.824\pm.009$ &           $.838\pm.010$ &           $.822\pm.017$ &           $.832\pm.016$ &  $\mathbf{.841\pm.011}$ &           $.840\pm.007$ \\
                                                              &       0.10 &  $\mathbf{.841\pm.018}$ &           $.839\pm.015$ &           $.824\pm.013$ &           $.824\pm.017$ &           $.830\pm.010$ &           $.836\pm.010$ \\
                                                              &       0.15 &           $.826\pm.014$ &           $.828\pm.018$ &           $.822\pm.008$ &  $\mathbf{.830\pm.012}$ &           $.825\pm.009$ &           $.814\pm.015$ \\
                                                              &       0.20 &           $.827\pm.010$ &           $.831\pm.010$ &  $\mathbf{.835\pm.009}$ &           $.822\pm.018$ &           $.831\pm.008$ &           $.831\pm.013$ \\
                                                              &       0.25 &           $.822\pm.012$ &           $.824\pm.010$ &           $.817\pm.016$ &           $.829\pm.015$ &  $\mathbf{.833\pm.006}$ &           $.826\pm.014$ \\
                                                              &       0.30 &           $.821\pm.013$ &  $\mathbf{.828\pm.015}$ &           $.819\pm.013$ &           $.827\pm.004$ &           $.825\pm.023$ &           $.825\pm.006$ \\
                                                              &       0.35 &  $\mathbf{.834\pm.017}$ &           $.830\pm.009$ &           $.829\pm.019$ &           $.829\pm.013$ &           $.831\pm.018$ &           $.832\pm.014$ \\
                                                              &       0.40 &           $.824\pm.014$ &           $.828\pm.019$ &           $.830\pm.011$ &           $.821\pm.026$ &  $\mathbf{.834\pm.008}$ &           $.822\pm.016$ \\
                                                              &       0.45 &           $.832\pm.006$ &           $.832\pm.020$ &           $.817\pm.026$ &           $.829\pm.012$ &           $.828\pm.009$ &  $\mathbf{.840\pm.015}$ \\
                                                              &       0.50 &           $.809\pm.020$ &  $\mathbf{.829\pm.007}$ &           $.821\pm.013$ &  $\mathbf{.829\pm.013}$ &  $\mathbf{.829\pm.013}$ &  $\mathbf{.829\pm.007}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.836\pm.005$ &           $.842\pm.006$ &           $.839\pm.008$ &           $.836\pm.004$ &  $\mathbf{.846\pm.008}$ &           $.839\pm.005$ \\
                                                              &       0.01 &           $.840\pm.004$ &  $\mathbf{.844\pm.004}$ &           $.841\pm.007$ &           $.835\pm.010$ &           $.843\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.05 &           $.841\pm.006$ &  $\mathbf{.843\pm.004}$ &           $.839\pm.004$ &           $.839\pm.009$ &  $\mathbf{.843\pm.006}$ &           $.840\pm.009$ \\
                                                              &       0.10 &           $.831\pm.007$ &  $\mathbf{.844\pm.008}$ &           $.840\pm.004$ &           $.837\pm.008$ &  $\mathbf{.844\pm.009}$ &           $.840\pm.009$ \\
                                                              &       0.15 &           $.838\pm.008$ &  $\mathbf{.849\pm.006}$ &           $.838\pm.006$ &           $.834\pm.006$ &           $.848\pm.009$ &           $.832\pm.001$ \\
                                                              &       0.20 &           $.835\pm.008$ &  $\mathbf{.847\pm.006}$ &           $.834\pm.007$ &           $.833\pm.008$ &           $.844\pm.004$ &           $.835\pm.012$ \\
                                                              &       0.25 &           $.832\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.830\pm.015$ &           $.831\pm.001$ &           $.842\pm.004$ &           $.831\pm.005$ \\
                                                              &       0.30 &           $.833\pm.006$ &           $.842\pm.007$ &           $.832\pm.004$ &           $.837\pm.003$ &  $\mathbf{.848\pm.004}$ &           $.834\pm.006$ \\
                                                              &       0.35 &           $.837\pm.003$ &           $.842\pm.009$ &           $.830\pm.009$ &           $.831\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.828\pm.008$ \\
                                                              &       0.40 &           $.832\pm.009$ &  $\mathbf{.844\pm.006}$ &           $.829\pm.006$ &           $.829\pm.009$ &           $.838\pm.018$ &           $.831\pm.002$ \\
                                                              &       0.45 &           $.828\pm.007$ &           $.845\pm.012$ &           $.828\pm.004$ &           $.836\pm.005$ &  $\mathbf{.847\pm.011}$ &           $.832\pm.011$ \\
                                                              &       0.50 &           $.826\pm.005$ &           $.845\pm.008$ &           $.831\pm.006$ &           $.826\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.830\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.956\pm.043$ &           $.959\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.938\pm.028$ &           $.967\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.975\pm.012$ &           $.971\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.953\pm.014$ &           $.958\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.967\pm.024$ &           $.973\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.015$ &           $.969\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.989\pm.016$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.012$ &           $.987\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.999\pm.002$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.827\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.845\pm.025$ &           $.848\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.010$ \\
                                                              &       0.01 &           $.849\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.852\pm.008$ &           $.847\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.842\pm.027$ \\
                                                              &       0.05 &           $.902\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.010$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ \\
                                                              &       0.10 &           $.951\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.954\pm.007$ &           $.954\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.005$ \\
                                                              &       0.15 &           $.990\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.003$ &           $.990\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.005$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman60_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human80 task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.855\pm.014$ &  $\mathbf{.868\pm.012}$ &           $.828\pm.010$ &           $.851\pm.014$ &           $.855\pm.015$ &           $.829\pm.019$ \\
                                                              &       0.01 &           $.849\pm.015$ &  $\mathbf{.864\pm.019}$ &           $.828\pm.017$ &           $.854\pm.007$ &           $.863\pm.010$ &           $.835\pm.016$ \\
                                                              &       0.05 &           $.853\pm.020$ &           $.854\pm.016$ &           $.822\pm.017$ &           $.853\pm.013$ &  $\mathbf{.865\pm.009}$ &           $.840\pm.007$ \\
                                                              &       0.10 &  $\mathbf{.859\pm.019}$ &           $.855\pm.020$ &           $.824\pm.013$ &           $.851\pm.004$ &           $.844\pm.021$ &           $.836\pm.010$ \\
                                                              &       0.15 &           $.850\pm.009$ &           $.851\pm.004$ &           $.822\pm.008$ &           $.845\pm.010$ &  $\mathbf{.854\pm.008}$ &           $.814\pm.015$ \\
                                                              &       0.20 &           $.832\pm.003$ &  $\mathbf{.851\pm.010}$ &           $.835\pm.009$ &           $.838\pm.020$ &           $.845\pm.017$ &           $.831\pm.013$ \\
                                                              &       0.25 &           $.831\pm.013$ &           $.835\pm.012$ &           $.817\pm.016$ &           $.837\pm.010$ &  $\mathbf{.839\pm.010}$ &           $.826\pm.014$ \\
                                                              &       0.30 &           $.830\pm.013$ &           $.829\pm.017$ &           $.819\pm.013$ &           $.829\pm.004$ &  $\mathbf{.833\pm.019}$ &           $.825\pm.006$ \\
                                                              &       0.35 &  $\mathbf{.834\pm.016}$ &           $.831\pm.009$ &           $.829\pm.019$ &           $.829\pm.013$ &           $.826\pm.016$ &           $.832\pm.014$ \\
                                                              &       0.40 &           $.823\pm.010$ &           $.828\pm.015$ &           $.830\pm.011$ &           $.818\pm.020$ &  $\mathbf{.835\pm.011}$ &           $.822\pm.016$ \\
                                                              &       0.45 &           $.834\pm.005$ &           $.829\pm.020$ &           $.817\pm.026$ &           $.828\pm.013$ &           $.825\pm.006$ &  $\mathbf{.840\pm.015}$ \\
                                                              &       0.50 &           $.815\pm.017$ &           $.827\pm.008$ &           $.821\pm.013$ &           $.821\pm.010$ &  $\mathbf{.833\pm.013}$ &           $.829\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.836\pm.005$ &           $.842\pm.006$ &           $.839\pm.008$ &           $.836\pm.004$ &  $\mathbf{.846\pm.008}$ &           $.839\pm.005$ \\
                                                              &       0.01 &           $.840\pm.004$ &  $\mathbf{.844\pm.004}$ &           $.841\pm.007$ &           $.835\pm.010$ &           $.843\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.05 &           $.841\pm.006$ &  $\mathbf{.843\pm.004}$ &           $.839\pm.004$ &           $.839\pm.009$ &  $\mathbf{.843\pm.006}$ &           $.840\pm.009$ \\
                                                              &       0.10 &           $.831\pm.007$ &  $\mathbf{.844\pm.008}$ &           $.840\pm.004$ &           $.837\pm.008$ &  $\mathbf{.844\pm.009}$ &           $.840\pm.009$ \\
                                                              &       0.15 &           $.838\pm.008$ &  $\mathbf{.849\pm.006}$ &           $.838\pm.006$ &           $.834\pm.006$ &           $.848\pm.009$ &           $.832\pm.001$ \\
                                                              &       0.20 &           $.835\pm.008$ &  $\mathbf{.847\pm.006}$ &           $.834\pm.007$ &           $.833\pm.008$ &           $.844\pm.004$ &           $.835\pm.012$ \\
                                                              &       0.25 &           $.832\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.830\pm.015$ &           $.831\pm.001$ &           $.842\pm.004$ &           $.831\pm.005$ \\
                                                              &       0.30 &           $.833\pm.006$ &           $.842\pm.007$ &           $.832\pm.004$ &           $.837\pm.003$ &  $\mathbf{.848\pm.004}$ &           $.834\pm.006$ \\
                                                              &       0.35 &           $.837\pm.003$ &           $.842\pm.009$ &           $.830\pm.009$ &           $.831\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.828\pm.008$ \\
                                                              &       0.40 &           $.832\pm.009$ &  $\mathbf{.844\pm.006}$ &           $.829\pm.006$ &           $.829\pm.009$ &           $.838\pm.018$ &           $.831\pm.002$ \\
                                                              &       0.45 &           $.828\pm.007$ &           $.845\pm.012$ &           $.828\pm.004$ &           $.836\pm.005$ &  $\mathbf{.847\pm.011}$ &           $.832\pm.011$ \\
                                                              &       0.50 &           $.826\pm.005$ &           $.845\pm.008$ &           $.831\pm.006$ &           $.826\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.830\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.825\pm.053$ &           $.875\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.856\pm.021$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.870\pm.020$ &           $.893\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.858\pm.035$ &           $.883\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.883\pm.034$ &           $.911\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.902\pm.021$ &           $.890\pm.033$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.908\pm.020$ &           $.915\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.921\pm.030$ &           $.931\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.849\pm.199$ &           $.928\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.935\pm.011$ &           $.918\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.960\pm.024$ &           $.938\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.010$ &           $.950\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.965\pm.022$ &           $.955\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.972\pm.022$ &           $.982\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.983\pm.016$ &           $.985\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.008$ &           $.988\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.827\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.845\pm.025$ &           $.848\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.010$ \\
                                                              &       0.01 &           $.849\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.852\pm.008$ &           $.847\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.842\pm.027$ \\
                                                              &       0.05 &           $.902\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.010$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ \\
                                                              &       0.10 &           $.951\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.954\pm.007$ &           $.954\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.005$ \\
                                                              &       0.15 &           $.990\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.003$ &           $.990\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.005$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman60_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering oracle task expert and human60 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.828\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ &           $.829\pm.019$ \\
                                                              &       0.01 &           $.996\pm.005$ &  $\mathbf{.998\pm.004}$ &           $.828\pm.017$ &           $.994\pm.011$ &           $.987\pm.013$ &           $.835\pm.016$ \\
                                                              &       0.05 &           $.970\pm.013$ &  $\mathbf{.975\pm.013}$ &           $.822\pm.017$ &           $.959\pm.035$ &           $.969\pm.022$ &           $.840\pm.007$ \\
                                                              &       0.10 &  $\mathbf{.922\pm.017}$ &           $.913\pm.021$ &           $.824\pm.013$ &           $.898\pm.010$ &           $.904\pm.013$ &           $.836\pm.010$ \\
                                                              &       0.15 &           $.891\pm.034$ &           $.881\pm.011$ &           $.822\pm.008$ &           $.880\pm.013$ &  $\mathbf{.892\pm.015}$ &           $.814\pm.015$ \\
                                                              &       0.20 &           $.869\pm.011$ &  $\mathbf{.879\pm.010}$ &           $.835\pm.009$ &           $.867\pm.006$ &           $.878\pm.010$ &           $.831\pm.013$ \\
                                                              &       0.25 &           $.860\pm.011$ &  $\mathbf{.869\pm.020}$ &           $.817\pm.016$ &           $.861\pm.009$ &           $.865\pm.009$ &           $.826\pm.014$ \\
                                                              &       0.30 &           $.852\pm.016$ &  $\mathbf{.861\pm.015}$ &           $.819\pm.013$ &           $.855\pm.006$ &           $.853\pm.010$ &           $.825\pm.006$ \\
                                                              &       0.35 &           $.849\pm.013$ &  $\mathbf{.851\pm.007}$ &           $.829\pm.019$ &           $.848\pm.012$ &           $.842\pm.014$ &           $.832\pm.014$ \\
                                                              &       0.40 &           $.842\pm.008$ &           $.843\pm.020$ &           $.830\pm.011$ &           $.837\pm.018$ &  $\mathbf{.853\pm.023}$ &           $.822\pm.016$ \\
                                                              &       0.45 &           $.837\pm.013$ &           $.832\pm.008$ &           $.817\pm.026$ &           $.835\pm.012$ &           $.830\pm.012$ &  $\mathbf{.840\pm.015}$ \\
                                                              &       0.50 &           $.813\pm.014$ &           $.827\pm.009$ &           $.821\pm.013$ &           $.822\pm.014$ &  $\mathbf{.834\pm.005}$ &           $.829\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.836\pm.005$ &           $.842\pm.006$ &           $.839\pm.008$ &           $.836\pm.004$ &  $\mathbf{.846\pm.008}$ &           $.839\pm.005$ \\
                                                              &       0.01 &           $.840\pm.004$ &  $\mathbf{.844\pm.004}$ &           $.841\pm.007$ &           $.835\pm.010$ &           $.843\pm.009$ &           $.841\pm.009$ \\
                                                              &       0.05 &           $.841\pm.006$ &  $\mathbf{.843\pm.004}$ &           $.839\pm.004$ &           $.839\pm.009$ &  $\mathbf{.843\pm.006}$ &           $.840\pm.009$ \\
                                                              &       0.10 &           $.831\pm.007$ &  $\mathbf{.844\pm.008}$ &           $.840\pm.004$ &           $.837\pm.008$ &  $\mathbf{.844\pm.009}$ &           $.840\pm.009$ \\
                                                              &       0.15 &           $.838\pm.008$ &  $\mathbf{.849\pm.006}$ &           $.838\pm.006$ &           $.834\pm.006$ &           $.848\pm.009$ &           $.832\pm.001$ \\
                                                              &       0.20 &           $.835\pm.008$ &  $\mathbf{.847\pm.006}$ &           $.834\pm.007$ &           $.833\pm.008$ &           $.844\pm.004$ &           $.835\pm.012$ \\
                                                              &       0.25 &           $.832\pm.009$ &  $\mathbf{.843\pm.008}$ &           $.830\pm.015$ &           $.831\pm.001$ &           $.842\pm.004$ &           $.831\pm.005$ \\
                                                              &       0.30 &           $.833\pm.006$ &           $.842\pm.007$ &           $.832\pm.004$ &           $.837\pm.003$ &  $\mathbf{.848\pm.004}$ &           $.834\pm.006$ \\
                                                              &       0.35 &           $.837\pm.003$ &           $.842\pm.009$ &           $.830\pm.009$ &           $.831\pm.008$ &  $\mathbf{.846\pm.004}$ &           $.828\pm.008$ \\
                                                              &       0.40 &           $.832\pm.009$ &  $\mathbf{.844\pm.006}$ &           $.829\pm.006$ &           $.829\pm.009$ &           $.838\pm.018$ &           $.831\pm.002$ \\
                                                              &       0.45 &           $.828\pm.007$ &           $.845\pm.012$ &           $.828\pm.004$ &           $.836\pm.005$ &  $\mathbf{.847\pm.011}$ &           $.832\pm.011$ \\
                                                              &       0.50 &           $.826\pm.005$ &           $.845\pm.008$ &           $.831\pm.006$ &           $.826\pm.007$ &  $\mathbf{.851\pm.007}$ &           $.830\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.002\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.027\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.048\pm.070$ &           $.018\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.075\pm.112$ &           $.128\pm.116$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.296\pm.053$ &           $.388\pm.117$ & $\mathbf{1.000\pm.000}$ &           $.335\pm.250$ &           $.419\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.696\pm.096$ &           $.772\pm.072$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.037$ &           $.762\pm.077$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.793\pm.136$ &           $.873\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.853\pm.015$ &           $.837\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.894\pm.022$ &           $.888\pm.043$ & $\mathbf{1.000\pm.000}$ &           $.892\pm.017$ &           $.879\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.910\pm.017$ &           $.887\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.905\pm.018$ &           $.912\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.927\pm.033$ &           $.924\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.007$ &           $.934\pm.011$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.959\pm.016$ &           $.946\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.015$ &           $.965\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.970\pm.021$ &           $.951\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.963\pm.018$ &           $.953\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.985\pm.008$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.007$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.995\pm.011$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.827\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.845\pm.025$ &           $.848\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.010$ \\
                                                              &       0.01 &           $.849\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.852\pm.008$ &           $.847\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.842\pm.027$ \\
                                                              &       0.05 &           $.902\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.010$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ \\
                                                              &       0.10 &           $.951\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.954\pm.007$ &           $.954\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.005$ \\
                                                              &       0.15 &           $.990\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.003$ &           $.990\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.005$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman80_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human60 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.833\pm.014}$ &  $\mathbf{.833\pm.013}$ &           $.817\pm.013$ &           $.829\pm.022$ &           $.827\pm.017$ &           $.819\pm.011$ \\
                                                              &       0.01 &           $.827\pm.011$ &  $\mathbf{.836\pm.010}$ &           $.817\pm.008$ &           $.835\pm.023$ &           $.835\pm.018$ &           $.821\pm.018$ \\
                                                              &       0.05 &           $.838\pm.014$ &           $.838\pm.010$ &           $.828\pm.018$ &           $.834\pm.020$ &  $\mathbf{.841\pm.011}$ &           $.823\pm.023$ \\
                                                              &       0.10 &           $.829\pm.019$ &  $\mathbf{.839\pm.015}$ &           $.829\pm.016$ &           $.830\pm.006$ &           $.830\pm.010$ &           $.838\pm.013$ \\
                                                              &       0.15 &  $\mathbf{.839\pm.014}$ &           $.828\pm.018$ &           $.830\pm.005$ &  $\mathbf{.839\pm.008}$ &           $.825\pm.009$ &           $.828\pm.018$ \\
                                                              &       0.20 &           $.841\pm.016$ &           $.831\pm.010$ &           $.841\pm.014$ &           $.834\pm.012$ &           $.831\pm.008$ &  $\mathbf{.857\pm.016}$ \\
                                                              &       0.25 &           $.830\pm.027$ &           $.824\pm.010$ &           $.839\pm.008$ &           $.842\pm.013$ &           $.833\pm.006$ &  $\mathbf{.843\pm.015}$ \\
                                                              &       0.30 &           $.826\pm.010$ &           $.828\pm.015$ &           $.830\pm.018$ &           $.825\pm.009$ &           $.825\pm.023$ &  $\mathbf{.839\pm.011}$ \\
                                                              &       0.35 &  $\mathbf{.838\pm.010}$ &           $.830\pm.009$ &           $.828\pm.016$ &           $.835\pm.008$ &           $.831\pm.018$ &           $.837\pm.010$ \\
                                                              &       0.40 &           $.823\pm.009$ &           $.828\pm.019$ &           $.831\pm.016$ &           $.827\pm.020$ &  $\mathbf{.834\pm.008}$ &  $\mathbf{.834\pm.007}$ \\
                                                              &       0.45 &  $\mathbf{.834\pm.010}$ &           $.832\pm.020$ &           $.819\pm.020$ &           $.829\pm.010$ &           $.828\pm.009$ &  $\mathbf{.834\pm.010}$ \\
                                                              &       0.50 &           $.805\pm.018$ &           $.829\pm.007$ &           $.823\pm.014$ &           $.829\pm.011$ &           $.829\pm.013$ &  $\mathbf{.832\pm.013}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.875\pm.008$ &           $.842\pm.006$ &  $\mathbf{.878\pm.007}$ &           $.874\pm.007$ &           $.846\pm.008$ &           $.877\pm.010$ \\
                                                              &       0.01 &  $\mathbf{.883\pm.004}$ &           $.844\pm.004$ &           $.879\pm.007$ &           $.876\pm.005$ &           $.843\pm.009$ &           $.876\pm.002$ \\
                                                              &       0.05 &           $.877\pm.008$ &           $.843\pm.004$ &           $.877\pm.003$ &  $\mathbf{.883\pm.007}$ &           $.843\pm.006$ &           $.876\pm.009$ \\
                                                              &       0.10 &           $.875\pm.002$ &           $.844\pm.008$ &  $\mathbf{.883\pm.003}$ &           $.882\pm.002$ &           $.844\pm.009$ &           $.881\pm.004$ \\
                                                              &       0.15 &  $\mathbf{.882\pm.008}$ &           $.849\pm.006$ &           $.879\pm.001$ &           $.879\pm.005$ &           $.848\pm.009$ &           $.877\pm.003$ \\
                                                              &       0.20 &           $.873\pm.004$ &           $.847\pm.006$ &           $.871\pm.005$ &           $.870\pm.003$ &           $.844\pm.004$ &  $\mathbf{.874\pm.005}$ \\
                                                              &       0.25 &           $.861\pm.009$ &           $.843\pm.008$ &  $\mathbf{.868\pm.010}$ &           $.863\pm.006$ &           $.842\pm.004$ &           $.860\pm.008$ \\
                                                              &       0.30 &           $.848\pm.008$ &           $.842\pm.007$ &           $.846\pm.005$ &           $.848\pm.006$ &           $.848\pm.004$ &  $\mathbf{.851\pm.006}$ \\
                                                              &       0.35 &           $.843\pm.004$ &           $.842\pm.009$ &           $.834\pm.008$ &           $.839\pm.006$ &  $\mathbf{.846\pm.004}$ &           $.830\pm.002$ \\
                                                              &       0.40 &           $.835\pm.010$ &  $\mathbf{.844\pm.006}$ &           $.832\pm.008$ &           $.834\pm.010$ &           $.838\pm.018$ &           $.836\pm.005$ \\
                                                              &       0.45 &           $.832\pm.008$ &           $.845\pm.012$ &           $.830\pm.003$ &           $.836\pm.002$ &  $\mathbf{.847\pm.011}$ &           $.835\pm.010$ \\
                                                              &       0.50 &           $.830\pm.006$ &           $.845\pm.008$ &           $.833\pm.006$ &           $.831\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.835\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.952\pm.029$ &           $.959\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.926\pm.019$ &           $.967\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.958\pm.013$ &           $.971\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.957\pm.022$ &           $.958\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.952\pm.032$ &           $.973\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.979\pm.017$ &           $.969\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.987\pm.014$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.021$ &           $.987\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.998\pm.004$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.004$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.430\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.451\pm.023$ &           $.445\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.424\pm.047$ \\
                                                              &       0.01 &           $.480\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.478\pm.011$ &           $.482\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.020$ \\
                                                              &       0.05 &           $.573\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.563\pm.045$ &           $.544\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.556\pm.055$ \\
                                                              &       0.10 &           $.645\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.661\pm.024$ &           $.667\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.671\pm.009$ \\
                                                              &       0.15 &           $.756\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.745\pm.012$ &           $.746\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.736\pm.015$ \\
                                                              &       0.20 &           $.826\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ &           $.798\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.806\pm.020$ \\
                                                              &       0.25 &           $.885\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.873\pm.011$ &           $.883\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.885\pm.009$ \\
                                                              &       0.30 &           $.951\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.948\pm.006$ &           $.938\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.002$ \\
                                                              &       0.35 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.001$ &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman80_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human80 task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.865\pm.009$ &  $\mathbf{.868\pm.012}$ &           $.817\pm.013$ &           $.858\pm.008$ &           $.855\pm.015$ &           $.819\pm.011$ \\
                                                              &       0.01 &           $.852\pm.008$ &  $\mathbf{.864\pm.019}$ &           $.817\pm.008$ &           $.858\pm.012$ &           $.863\pm.010$ &           $.821\pm.018$ \\
                                                              &       0.05 &  $\mathbf{.868\pm.020}$ &           $.854\pm.016$ &           $.828\pm.018$ &           $.859\pm.014$ &           $.865\pm.009$ &           $.823\pm.023$ \\
                                                              &       0.10 &  $\mathbf{.863\pm.011}$ &           $.855\pm.020$ &           $.829\pm.016$ &           $.860\pm.015$ &           $.844\pm.021$ &           $.838\pm.013$ \\
                                                              &       0.15 &  $\mathbf{.858\pm.017}$ &           $.851\pm.004$ &           $.830\pm.005$ &           $.846\pm.012$ &           $.854\pm.008$ &           $.828\pm.018$ \\
                                                              &       0.20 &           $.848\pm.016$ &           $.851\pm.010$ &           $.841\pm.014$ &           $.846\pm.010$ &           $.845\pm.017$ &  $\mathbf{.857\pm.016}$ \\
                                                              &       0.25 &           $.835\pm.028$ &           $.835\pm.012$ &           $.839\pm.008$ &  $\mathbf{.843\pm.013}$ &           $.839\pm.010$ &  $\mathbf{.843\pm.015}$ \\
                                                              &       0.30 &           $.832\pm.010$ &           $.829\pm.017$ &           $.830\pm.018$ &           $.830\pm.011$ &           $.833\pm.019$ &  $\mathbf{.839\pm.011}$ \\
                                                              &       0.35 &  $\mathbf{.842\pm.008}$ &           $.831\pm.009$ &           $.828\pm.016$ &           $.837\pm.008$ &           $.826\pm.016$ &           $.837\pm.010$ \\
                                                              &       0.40 &           $.822\pm.008$ &           $.828\pm.015$ &           $.831\pm.016$ &           $.824\pm.019$ &  $\mathbf{.835\pm.011}$ &           $.834\pm.007$ \\
                                                              &       0.45 &           $.832\pm.010$ &           $.829\pm.020$ &           $.819\pm.020$ &           $.833\pm.013$ &           $.825\pm.006$ &  $\mathbf{.834\pm.010}$ \\
                                                              &       0.50 &           $.810\pm.017$ &           $.827\pm.008$ &           $.823\pm.014$ &           $.821\pm.007$ &  $\mathbf{.833\pm.013}$ &           $.832\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.875\pm.008$ &           $.842\pm.006$ &  $\mathbf{.878\pm.007}$ &           $.874\pm.007$ &           $.846\pm.008$ &           $.877\pm.010$ \\
                                                              &       0.01 &  $\mathbf{.883\pm.004}$ &           $.844\pm.004$ &           $.879\pm.007$ &           $.876\pm.005$ &           $.843\pm.009$ &           $.876\pm.002$ \\
                                                              &       0.05 &           $.877\pm.008$ &           $.843\pm.004$ &           $.877\pm.003$ &  $\mathbf{.883\pm.007}$ &           $.843\pm.006$ &           $.876\pm.009$ \\
                                                              &       0.10 &           $.875\pm.002$ &           $.844\pm.008$ &  $\mathbf{.883\pm.003}$ &           $.882\pm.002$ &           $.844\pm.009$ &           $.881\pm.004$ \\
                                                              &       0.15 &  $\mathbf{.882\pm.008}$ &           $.849\pm.006$ &           $.879\pm.001$ &           $.879\pm.005$ &           $.848\pm.009$ &           $.877\pm.003$ \\
                                                              &       0.20 &           $.873\pm.004$ &           $.847\pm.006$ &           $.871\pm.005$ &           $.870\pm.003$ &           $.844\pm.004$ &  $\mathbf{.874\pm.005}$ \\
                                                              &       0.25 &           $.861\pm.009$ &           $.843\pm.008$ &  $\mathbf{.868\pm.010}$ &           $.863\pm.006$ &           $.842\pm.004$ &           $.860\pm.008$ \\
                                                              &       0.30 &           $.848\pm.008$ &           $.842\pm.007$ &           $.846\pm.005$ &           $.848\pm.006$ &           $.848\pm.004$ &  $\mathbf{.851\pm.006}$ \\
                                                              &       0.35 &           $.843\pm.004$ &           $.842\pm.009$ &           $.834\pm.008$ &           $.839\pm.006$ &  $\mathbf{.846\pm.004}$ &           $.830\pm.002$ \\
                                                              &       0.40 &           $.835\pm.010$ &  $\mathbf{.844\pm.006}$ &           $.832\pm.008$ &           $.834\pm.010$ &           $.838\pm.018$ &           $.836\pm.005$ \\
                                                              &       0.45 &           $.832\pm.008$ &           $.845\pm.012$ &           $.830\pm.003$ &           $.836\pm.002$ &  $\mathbf{.847\pm.011}$ &           $.835\pm.010$ \\
                                                              &       0.50 &           $.830\pm.006$ &           $.845\pm.008$ &           $.833\pm.006$ &           $.831\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.835\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.759\pm.034$ &           $.875\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.799\pm.035$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.795\pm.034$ &           $.893\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.823\pm.027$ &           $.883\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.836\pm.035$ &           $.911\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.855\pm.050$ &           $.890\pm.033$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.876\pm.020$ &           $.915\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.898\pm.030$ &           $.931\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.837\pm.201$ &           $.928\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.020$ &           $.918\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.960\pm.028$ &           $.938\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.927\pm.016$ &           $.950\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.965\pm.019$ &           $.955\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.965\pm.031$ &           $.982\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.987\pm.012$ &           $.985\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.986\pm.007$ &           $.988\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.430\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.451\pm.023$ &           $.445\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.424\pm.047$ \\
                                                              &       0.01 &           $.480\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.478\pm.011$ &           $.482\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.020$ \\
                                                              &       0.05 &           $.573\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.563\pm.045$ &           $.544\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.556\pm.055$ \\
                                                              &       0.10 &           $.645\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.661\pm.024$ &           $.667\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.671\pm.009$ \\
                                                              &       0.15 &           $.756\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.745\pm.012$ &           $.746\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.736\pm.015$ \\
                                                              &       0.20 &           $.826\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ &           $.798\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.806\pm.020$ \\
                                                              &       0.25 &           $.885\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.873\pm.011$ &           $.883\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.885\pm.009$ \\
                                                              &       0.30 &           $.951\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.948\pm.006$ &           $.938\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.002$ \\
                                                              &       0.35 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.001$ &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEhuman80_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering oracle task expert and human80 concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.817\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ &           $.819\pm.011$ \\
                                                              &       0.01 &           $.992\pm.008$ &  $\mathbf{.998\pm.004}$ &           $.817\pm.008$ &           $.995\pm.005$ &           $.987\pm.013$ &           $.821\pm.018$ \\
                                                              &       0.05 &           $.961\pm.008$ &  $\mathbf{.975\pm.013}$ &           $.828\pm.018$ &           $.964\pm.021$ &           $.969\pm.022$ &           $.823\pm.023$ \\
                                                              &       0.10 &  $\mathbf{.944\pm.009}$ &           $.913\pm.021$ &           $.829\pm.016$ &           $.923\pm.010$ &           $.904\pm.013$ &           $.838\pm.013$ \\
                                                              &       0.15 &  $\mathbf{.925\pm.027}$ &           $.881\pm.011$ &           $.830\pm.005$ &           $.908\pm.013$ &           $.892\pm.015$ &           $.828\pm.018$ \\
                                                              &       0.20 &  $\mathbf{.892\pm.010}$ &           $.879\pm.010$ &           $.841\pm.014$ &           $.881\pm.011$ &           $.878\pm.010$ &           $.857\pm.016$ \\
                                                              &       0.25 &  $\mathbf{.878\pm.018}$ &           $.869\pm.020$ &           $.839\pm.008$ &  $\mathbf{.878\pm.014}$ &           $.865\pm.009$ &           $.843\pm.015$ \\
                                                              &       0.30 &           $.858\pm.021$ &  $\mathbf{.861\pm.015}$ &           $.830\pm.018$ &           $.853\pm.008$ &           $.853\pm.010$ &           $.839\pm.011$ \\
                                                              &       0.35 &  $\mathbf{.855\pm.009}$ &           $.851\pm.007$ &           $.828\pm.016$ &           $.850\pm.013$ &           $.842\pm.014$ &           $.837\pm.010$ \\
                                                              &       0.40 &           $.841\pm.011$ &           $.843\pm.020$ &           $.831\pm.016$ &           $.842\pm.016$ &  $\mathbf{.853\pm.023}$ &           $.834\pm.007$ \\
                                                              &       0.45 &  $\mathbf{.840\pm.007}$ &           $.832\pm.008$ &           $.819\pm.020$ &           $.836\pm.012$ &           $.830\pm.012$ &           $.834\pm.010$ \\
                                                              &       0.50 &           $.810\pm.015$ &           $.827\pm.009$ &           $.823\pm.014$ &           $.827\pm.009$ &  $\mathbf{.834\pm.005}$ &           $.832\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.875\pm.008$ &           $.842\pm.006$ &  $\mathbf{.878\pm.007}$ &           $.874\pm.007$ &           $.846\pm.008$ &           $.877\pm.010$ \\
                                                              &       0.01 &  $\mathbf{.883\pm.004}$ &           $.844\pm.004$ &           $.879\pm.007$ &           $.876\pm.005$ &           $.843\pm.009$ &           $.876\pm.002$ \\
                                                              &       0.05 &           $.877\pm.008$ &           $.843\pm.004$ &           $.877\pm.003$ &  $\mathbf{.883\pm.007}$ &           $.843\pm.006$ &           $.876\pm.009$ \\
                                                              &       0.10 &           $.875\pm.002$ &           $.844\pm.008$ &  $\mathbf{.883\pm.003}$ &           $.882\pm.002$ &           $.844\pm.009$ &           $.881\pm.004$ \\
                                                              &       0.15 &  $\mathbf{.882\pm.008}$ &           $.849\pm.006$ &           $.879\pm.001$ &           $.879\pm.005$ &           $.848\pm.009$ &           $.877\pm.003$ \\
                                                              &       0.20 &           $.873\pm.004$ &           $.847\pm.006$ &           $.871\pm.005$ &           $.870\pm.003$ &           $.844\pm.004$ &  $\mathbf{.874\pm.005}$ \\
                                                              &       0.25 &           $.861\pm.009$ &           $.843\pm.008$ &  $\mathbf{.868\pm.010}$ &           $.863\pm.006$ &           $.842\pm.004$ &           $.860\pm.008$ \\
                                                              &       0.30 &           $.848\pm.008$ &           $.842\pm.007$ &           $.846\pm.005$ &           $.848\pm.006$ &           $.848\pm.004$ &  $\mathbf{.851\pm.006}$ \\
                                                              &       0.35 &           $.843\pm.004$ &           $.842\pm.009$ &           $.834\pm.008$ &           $.839\pm.006$ &  $\mathbf{.846\pm.004}$ &           $.830\pm.002$ \\
                                                              &       0.40 &           $.835\pm.010$ &  $\mathbf{.844\pm.006}$ &           $.832\pm.008$ &           $.834\pm.010$ &           $.838\pm.018$ &           $.836\pm.005$ \\
                                                              &       0.45 &           $.832\pm.008$ &           $.845\pm.012$ &           $.830\pm.003$ &           $.836\pm.002$ &  $\mathbf{.847\pm.011}$ &           $.835\pm.010$ \\
                                                              &       0.50 &           $.830\pm.006$ &           $.845\pm.008$ &           $.833\pm.006$ &           $.831\pm.008$ &  $\mathbf{.851\pm.007}$ &           $.835\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.002\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.027\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.063\pm.070$ &           $.018\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.077\pm.085$ &           $.128\pm.116$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.290\pm.068$ &           $.388\pm.117$ & $\mathbf{1.000\pm.000}$ &           $.322\pm.217$ &           $.419\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.631\pm.103$ &           $.772\pm.072$ & $\mathbf{1.000\pm.000}$ &           $.723\pm.030$ &           $.762\pm.077$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.753\pm.114$ &           $.873\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.802\pm.023$ &           $.837\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.883\pm.030$ &           $.888\pm.043$ & $\mathbf{1.000\pm.000}$ &           $.877\pm.004$ &           $.879\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.893\pm.041$ &           $.887\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.906\pm.025$ &           $.912\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.922\pm.029$ &           $.924\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.938\pm.014$ &           $.934\pm.011$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.961\pm.011$ &           $.946\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.024$ &           $.965\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.971\pm.027$ &           $.951\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.960\pm.022$ &           $.953\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.991\pm.007$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.017$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.996\pm.007$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.430\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.451\pm.023$ &           $.445\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.424\pm.047$ \\
                                                              &       0.01 &           $.480\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.478\pm.011$ &           $.482\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.479\pm.020$ \\
                                                              &       0.05 &           $.573\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.563\pm.045$ &           $.544\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.556\pm.055$ \\
                                                              &       0.10 &           $.645\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.661\pm.024$ &           $.667\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.671\pm.009$ \\
                                                              &       0.15 &           $.756\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.745\pm.012$ &           $.746\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.736\pm.015$ \\
                                                              &       0.20 &           $.826\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ &           $.798\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.806\pm.020$ \\
                                                              &       0.25 &           $.885\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.873\pm.011$ &           $.883\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.885\pm.009$ \\
                                                              &       0.30 &           $.951\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.948\pm.006$ &           $.938\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.002$ \\
                                                              &       0.35 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.001$ &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEoracle_TEhuman60.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human60 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.893\pm.025$ &           $.833\pm.013$ &  $\mathbf{.925\pm.010}$ &           $.890\pm.019$ &           $.827\pm.017$ &           $.909\pm.030$ \\
                                                              &       0.01 &           $.885\pm.033$ &           $.836\pm.010$ &  $\mathbf{.918\pm.021}$ &           $.903\pm.008$ &           $.835\pm.018$ &           $.912\pm.019$ \\
                                                              &       0.05 &           $.887\pm.014$ &           $.838\pm.010$ &           $.902\pm.025$ &           $.883\pm.017$ &           $.841\pm.011$ &  $\mathbf{.906\pm.025}$ \\
                                                              &       0.10 &           $.883\pm.021$ &           $.839\pm.015$ &           $.900\pm.031$ &           $.894\pm.020$ &           $.830\pm.010$ &  $\mathbf{.912\pm.020}$ \\
                                                              &       0.15 &           $.867\pm.025$ &           $.828\pm.018$ &  $\mathbf{.902\pm.012}$ &           $.880\pm.029$ &           $.825\pm.009$ &  $\mathbf{.902\pm.019}$ \\
                                                              &       0.20 &           $.865\pm.022$ &           $.831\pm.010$ &  $\mathbf{.896\pm.013}$ &           $.888\pm.019$ &           $.831\pm.008$ &           $.891\pm.012$ \\
                                                              &       0.25 &           $.856\pm.019$ &           $.824\pm.010$ &  $\mathbf{.884\pm.016}$ &           $.867\pm.012$ &           $.833\pm.006$ &           $.870\pm.022$ \\
                                                              &       0.30 &           $.856\pm.007$ &           $.828\pm.015$ &           $.875\pm.016$ &           $.857\pm.023$ &           $.825\pm.023$ &  $\mathbf{.876\pm.009}$ \\
                                                              &       0.35 &           $.860\pm.018$ &           $.830\pm.009$ &           $.862\pm.021$ &           $.847\pm.015$ &           $.831\pm.018$ &  $\mathbf{.865\pm.010}$ \\
                                                              &       0.40 &           $.839\pm.023$ &           $.828\pm.019$ &  $\mathbf{.856\pm.022}$ &  $\mathbf{.856\pm.020}$ &           $.834\pm.008$ &           $.848\pm.015$ \\
                                                              &       0.45 &           $.843\pm.012$ &           $.832\pm.020$ &           $.834\pm.018$ &  $\mathbf{.844\pm.013}$ &           $.828\pm.009$ &  $\mathbf{.844\pm.010}$ \\
                                                              &       0.50 &           $.808\pm.013$ &           $.829\pm.007$ &           $.826\pm.007$ &           $.822\pm.009$ &           $.829\pm.013$ &  $\mathbf{.831\pm.013}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.998\pm.000$ &           $.843\pm.004$ &           $.997\pm.001$ &           $.998\pm.001$ &           $.843\pm.006$ &  $\mathbf{.999\pm.001}$ \\
                                                              &       0.10 &           $.992\pm.001$ &           $.844\pm.008$ &  $\mathbf{.994\pm.002}$ &           $.993\pm.002$ &           $.844\pm.009$ &           $.993\pm.001$ \\
                                                              &       0.15 &           $.983\pm.001$ &           $.849\pm.006$ &           $.984\pm.003$ &  $\mathbf{.986\pm.003}$ &           $.848\pm.009$ &           $.985\pm.003$ \\
                                                              &       0.20 &           $.968\pm.004$ &           $.847\pm.006$ &           $.969\pm.004$ &  $\mathbf{.970\pm.006}$ &           $.844\pm.004$ &  $\mathbf{.970\pm.004}$ \\
                                                              &       0.25 &           $.948\pm.003$ &           $.843\pm.008$ &  $\mathbf{.955\pm.010}$ &           $.952\pm.004$ &           $.842\pm.004$ &           $.950\pm.006$ \\
                                                              &       0.30 &           $.934\pm.005$ &           $.842\pm.007$ &           $.935\pm.004$ &  $\mathbf{.940\pm.010}$ &           $.848\pm.004$ &           $.932\pm.006$ \\
                                                              &       0.35 &  $\mathbf{.915\pm.006}$ &           $.842\pm.009$ &           $.909\pm.006$ &           $.913\pm.003$ &           $.846\pm.004$ &  $\mathbf{.915\pm.004}$ \\
                                                              &       0.40 &  $\mathbf{.893\pm.008}$ &           $.844\pm.006$ &           $.891\pm.010$ &           $.892\pm.007$ &           $.838\pm.018$ &           $.891\pm.005$ \\
                                                              &       0.45 &           $.866\pm.007$ &           $.845\pm.012$ &           $.863\pm.003$ &  $\mathbf{.867\pm.006}$ &           $.847\pm.011$ &  $\mathbf{.867\pm.006}$ \\
                                                              &       0.50 &           $.836\pm.005$ &           $.845\pm.008$ &           $.837\pm.004$ &           $.837\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.949\pm.030$ &           $.959\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.944\pm.031$ &           $.967\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.970\pm.022$ &           $.971\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.022$ &           $.958\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.945\pm.035$ &           $.973\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.964\pm.026$ &           $.969\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.993\pm.011$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.008$ &           $.987\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.009\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.006\pm.005$ &           $.002\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.005\pm.001$ \\
                                                              &       0.01 &           $.038\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.024\pm.011$ &           $.028\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.031\pm.015$ \\
                                                              &       0.05 &           $.139\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.015$ &           $.124\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.130\pm.037$ \\
                                                              &       0.10 &           $.253\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.034$ &           $.272\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.256\pm.025$ \\
                                                              &       0.15 &           $.384\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ &           $.350\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.355\pm.039$ \\
                                                              &       0.20 &           $.495\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.036$ &           $.467\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.031$ \\
                                                              &       0.25 &           $.597\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.601\pm.031$ &           $.599\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.605\pm.031$ \\
                                                              &       0.30 &           $.694\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.692\pm.023$ &           $.672\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.009$ \\
                                                              &       0.35 &           $.781\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.795\pm.008$ &           $.786\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.776\pm.015$ \\
                                                              &       0.40 &           $.861\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.856\pm.007$ &           $.861\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.864\pm.011$ \\
                                                              &       0.45 &           $.928\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.928\pm.004$ &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.933\pm.005$ \\
                                                              &       0.50 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &           $.988\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEoracle_TEhuman80.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering human80 task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.928\pm.014}$ &           $.868\pm.012$ &           $.925\pm.010$ &           $.918\pm.025$ &           $.855\pm.015$ &           $.909\pm.030$ \\
                                                              &       0.01 &           $.910\pm.020$ &           $.864\pm.019$ &           $.918\pm.021$ &  $\mathbf{.927\pm.017}$ &           $.863\pm.010$ &           $.912\pm.019$ \\
                                                              &       0.05 &  $\mathbf{.932\pm.027}$ &           $.854\pm.016$ &           $.902\pm.025$ &           $.918\pm.025$ &           $.865\pm.009$ &           $.906\pm.025$ \\
                                                              &       0.10 &  $\mathbf{.931\pm.009}$ &           $.855\pm.020$ &           $.900\pm.031$ &           $.921\pm.019$ &           $.844\pm.021$ &           $.912\pm.020$ \\
                                                              &       0.15 &           $.900\pm.021$ &           $.851\pm.004$ &  $\mathbf{.902\pm.012}$ &           $.901\pm.023$ &           $.854\pm.008$ &  $\mathbf{.902\pm.019}$ \\
                                                              &       0.20 &           $.881\pm.025$ &           $.851\pm.010$ &  $\mathbf{.896\pm.013}$ &           $.889\pm.015$ &           $.845\pm.017$ &           $.891\pm.012$ \\
                                                              &       0.25 &           $.875\pm.025$ &           $.835\pm.012$ &  $\mathbf{.884\pm.016}$ &           $.873\pm.015$ &           $.839\pm.010$ &           $.870\pm.022$ \\
                                                              &       0.30 &           $.859\pm.008$ &           $.829\pm.017$ &           $.875\pm.016$ &           $.862\pm.020$ &           $.833\pm.019$ &  $\mathbf{.876\pm.009}$ \\
                                                              &       0.35 &  $\mathbf{.867\pm.016}$ &           $.831\pm.009$ &           $.862\pm.021$ &           $.855\pm.020$ &           $.826\pm.016$ &           $.865\pm.010$ \\
                                                              &       0.40 &           $.846\pm.027$ &           $.828\pm.015$ &  $\mathbf{.856\pm.022}$ &           $.854\pm.017$ &           $.835\pm.011$ &           $.848\pm.015$ \\
                                                              &       0.45 &           $.841\pm.011$ &           $.829\pm.020$ &           $.834\pm.018$ &  $\mathbf{.845\pm.016}$ &           $.825\pm.006$ &           $.844\pm.010$ \\
                                                              &       0.50 &           $.812\pm.016$ &           $.827\pm.008$ &           $.826\pm.007$ &           $.819\pm.015$ &  $\mathbf{.833\pm.013}$ &           $.831\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.998\pm.000$ &           $.843\pm.004$ &           $.997\pm.001$ &           $.998\pm.001$ &           $.843\pm.006$ &  $\mathbf{.999\pm.001}$ \\
                                                              &       0.10 &           $.992\pm.001$ &           $.844\pm.008$ &  $\mathbf{.994\pm.002}$ &           $.993\pm.002$ &           $.844\pm.009$ &           $.993\pm.001$ \\
                                                              &       0.15 &           $.983\pm.001$ &           $.849\pm.006$ &           $.984\pm.003$ &  $\mathbf{.986\pm.003}$ &           $.848\pm.009$ &           $.985\pm.003$ \\
                                                              &       0.20 &           $.968\pm.004$ &           $.847\pm.006$ &           $.969\pm.004$ &  $\mathbf{.970\pm.006}$ &           $.844\pm.004$ &  $\mathbf{.970\pm.004}$ \\
                                                              &       0.25 &           $.948\pm.003$ &           $.843\pm.008$ &  $\mathbf{.955\pm.010}$ &           $.952\pm.004$ &           $.842\pm.004$ &           $.950\pm.006$ \\
                                                              &       0.30 &           $.934\pm.005$ &           $.842\pm.007$ &           $.935\pm.004$ &  $\mathbf{.940\pm.010}$ &           $.848\pm.004$ &           $.932\pm.006$ \\
                                                              &       0.35 &  $\mathbf{.915\pm.006}$ &           $.842\pm.009$ &           $.909\pm.006$ &           $.913\pm.003$ &           $.846\pm.004$ &  $\mathbf{.915\pm.004}$ \\
                                                              &       0.40 &  $\mathbf{.893\pm.008}$ &           $.844\pm.006$ &           $.891\pm.010$ &           $.892\pm.007$ &           $.838\pm.018$ &           $.891\pm.005$ \\
                                                              &       0.45 &           $.866\pm.007$ &           $.845\pm.012$ &           $.863\pm.003$ &  $\mathbf{.867\pm.006}$ &           $.847\pm.011$ &  $\mathbf{.867\pm.006}$ \\
                                                              &       0.50 &           $.836\pm.005$ &           $.845\pm.008$ &           $.837\pm.004$ &           $.837\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.795\pm.055$ &           $.875\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.789\pm.044$ &           $.897\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.804\pm.047$ &           $.893\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.824\pm.071$ &           $.883\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.847\pm.074$ &           $.911\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.870\pm.043$ &           $.890\pm.033$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.888\pm.013$ &           $.915\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.899\pm.031$ &           $.931\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.838\pm.199$ &           $.928\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.028$ &           $.918\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.953\pm.030$ &           $.938\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.937\pm.010$ &           $.950\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.961\pm.023$ &           $.955\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.963\pm.026$ &           $.982\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.993\pm.008$ &           $.985\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.006$ &           $.988\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.998\pm.004$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.009\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.006\pm.005$ &           $.002\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.005\pm.001$ \\
                                                              &       0.01 &           $.038\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.024\pm.011$ &           $.028\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.031\pm.015$ \\
                                                              &       0.05 &           $.139\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.015$ &           $.124\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.130\pm.037$ \\
                                                              &       0.10 &           $.253\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.034$ &           $.272\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.256\pm.025$ \\
                                                              &       0.15 &           $.384\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ &           $.350\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.355\pm.039$ \\
                                                              &       0.20 &           $.495\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.036$ &           $.467\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.031$ \\
                                                              &       0.25 &           $.597\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.601\pm.031$ &           $.599\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.605\pm.031$ \\
                                                              &       0.30 &           $.694\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.692\pm.023$ &           $.672\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.009$ \\
                                                              &       0.35 &           $.781\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.795\pm.008$ &           $.786\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.776\pm.015$ \\
                                                              &       0.40 &           $.861\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.856\pm.007$ &           $.861\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.864\pm.011$ \\
                                                              &       0.45 &           $.928\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.928\pm.004$ &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.933\pm.005$ \\
                                                              &       0.50 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &           $.988\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_independent_OVA_CEoracle_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with independent training using OVA, and considering oracle task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-independent-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.925\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ &           $.909\pm.030$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ &           $.918\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.013$ &           $.912\pm.019$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.002}$ &           $.975\pm.013$ &           $.902\pm.025$ &           $.998\pm.004$ &           $.969\pm.022$ &           $.906\pm.025$ \\
                                                              &       0.10 &  $\mathbf{.986\pm.004}$ &           $.913\pm.021$ &           $.900\pm.031$ &           $.971\pm.018$ &           $.904\pm.013$ &           $.912\pm.020$ \\
                                                              &       0.15 &  $\mathbf{.966\pm.015}$ &           $.881\pm.011$ &           $.902\pm.012$ &           $.965\pm.011$ &           $.892\pm.015$ &           $.902\pm.019$ \\
                                                              &       0.20 &  $\mathbf{.925\pm.022}$ &           $.879\pm.010$ &           $.896\pm.013$ &           $.922\pm.012$ &           $.878\pm.010$ &           $.891\pm.012$ \\
                                                              &       0.25 &  $\mathbf{.915\pm.014}$ &           $.869\pm.020$ &           $.884\pm.016$ &           $.911\pm.010$ &           $.865\pm.009$ &           $.870\pm.022$ \\
                                                              &       0.30 &           $.885\pm.005$ &           $.861\pm.015$ &           $.875\pm.016$ &  $\mathbf{.892\pm.016}$ &           $.853\pm.010$ &           $.876\pm.009$ \\
                                                              &       0.35 &  $\mathbf{.887\pm.012}$ &           $.851\pm.007$ &           $.862\pm.021$ &           $.876\pm.019$ &           $.842\pm.014$ &           $.865\pm.010$ \\
                                                              &       0.40 &  $\mathbf{.871\pm.013}$ &           $.843\pm.020$ &           $.856\pm.022$ &           $.869\pm.010$ &           $.853\pm.023$ &           $.848\pm.015$ \\
                                                              &       0.45 &           $.848\pm.007$ &           $.832\pm.008$ &           $.834\pm.018$ &  $\mathbf{.852\pm.010}$ &           $.830\pm.012$ &           $.844\pm.010$ \\
                                                              &       0.50 &           $.811\pm.014$ &           $.827\pm.009$ &           $.826\pm.007$ &           $.826\pm.016$ &  $\mathbf{.834\pm.005}$ &           $.831\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.842\pm.006$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.844\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.843\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.998\pm.000$ &           $.843\pm.004$ &           $.997\pm.001$ &           $.998\pm.001$ &           $.843\pm.006$ &  $\mathbf{.999\pm.001}$ \\
                                                              &       0.10 &           $.992\pm.001$ &           $.844\pm.008$ &  $\mathbf{.994\pm.002}$ &           $.993\pm.002$ &           $.844\pm.009$ &           $.993\pm.001$ \\
                                                              &       0.15 &           $.983\pm.001$ &           $.849\pm.006$ &           $.984\pm.003$ &  $\mathbf{.986\pm.003}$ &           $.848\pm.009$ &           $.985\pm.003$ \\
                                                              &       0.20 &           $.968\pm.004$ &           $.847\pm.006$ &           $.969\pm.004$ &  $\mathbf{.970\pm.006}$ &           $.844\pm.004$ &  $\mathbf{.970\pm.004}$ \\
                                                              &       0.25 &           $.948\pm.003$ &           $.843\pm.008$ &  $\mathbf{.955\pm.010}$ &           $.952\pm.004$ &           $.842\pm.004$ &           $.950\pm.006$ \\
                                                              &       0.30 &           $.934\pm.005$ &           $.842\pm.007$ &           $.935\pm.004$ &  $\mathbf{.940\pm.010}$ &           $.848\pm.004$ &           $.932\pm.006$ \\
                                                              &       0.35 &  $\mathbf{.915\pm.006}$ &           $.842\pm.009$ &           $.909\pm.006$ &           $.913\pm.003$ &           $.846\pm.004$ &  $\mathbf{.915\pm.004}$ \\
                                                              &       0.40 &  $\mathbf{.893\pm.008}$ &           $.844\pm.006$ &           $.891\pm.010$ &           $.892\pm.007$ &           $.838\pm.018$ &           $.891\pm.005$ \\
                                                              &       0.45 &           $.866\pm.007$ &           $.845\pm.012$ &           $.863\pm.003$ &  $\mathbf{.867\pm.006}$ &           $.847\pm.011$ &  $\mathbf{.867\pm.006}$ \\
                                                              &       0.50 &           $.836\pm.005$ &           $.845\pm.008$ &           $.837\pm.004$ &           $.837\pm.006$ &  $\mathbf{.851\pm.007}$ &           $.839\pm.007$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.002\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.027\pm.060$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.078\pm.082$ &           $.018\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.101\pm.102$ &           $.128\pm.116$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.299\pm.048$ &           $.388\pm.117$ & $\mathbf{1.000\pm.000}$ &           $.327\pm.224$ &           $.419\pm.165$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.630\pm.067$ &           $.772\pm.072$ & $\mathbf{1.000\pm.000}$ &           $.668\pm.023$ &           $.762\pm.077$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.679\pm.122$ &           $.873\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.730\pm.011$ &           $.837\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.831\pm.060$ &           $.888\pm.043$ & $\mathbf{1.000\pm.000}$ &           $.857\pm.027$ &           $.879\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.892\pm.024$ &           $.887\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.892\pm.027$ &           $.912\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.922\pm.008$ &           $.924\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.909\pm.009$ &           $.934\pm.011$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.939\pm.021$ &           $.946\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.933\pm.034$ &           $.965\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.956\pm.025$ &           $.951\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.953\pm.024$ &           $.953\pm.035$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.992\pm.008$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.975\pm.015$ &           $.991\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.996\pm.009$ &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.009\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.006\pm.005$ &           $.002\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.005\pm.001$ \\
                                                              &       0.01 &           $.038\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.024\pm.011$ &           $.028\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.031\pm.015$ \\
                                                              &       0.05 &           $.139\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.015$ &           $.124\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.130\pm.037$ \\
                                                              &       0.10 &           $.253\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.254\pm.034$ &           $.272\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.256\pm.025$ \\
                                                              &       0.15 &           $.384\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ &           $.350\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.355\pm.039$ \\
                                                              &       0.20 &           $.495\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.036$ &           $.467\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.031$ \\
                                                              &       0.25 &           $.597\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.601\pm.031$ &           $.599\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.605\pm.031$ \\
                                                              &       0.30 &           $.694\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.692\pm.023$ &           $.672\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.704\pm.009$ \\
                                                              &       0.35 &           $.781\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.795\pm.008$ &           $.786\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.776\pm.015$ \\
                                                              &       0.40 &           $.861\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.856\pm.007$ &           $.861\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.864\pm.011$ \\
                                                              &       0.45 &           $.928\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.928\pm.004$ &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.933\pm.005$ \\
                                                              &       0.50 &           $.990\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &           $.988\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman60_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human60 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.823\pm.011$ &  $\mathbf{.828\pm.006}$ &           $.823\pm.020$ &           $.818\pm.014$ &           $.809\pm.007$ &           $.824\pm.022$ \\
                                                              &       0.01 &           $.828\pm.013$ &           $.822\pm.016$ &  $\mathbf{.837\pm.015}$ &           $.821\pm.010$ &           $.827\pm.018$ &           $.821\pm.014$ \\
                                                              &       0.05 &           $.823\pm.017$ &  $\mathbf{.832\pm.014}$ &           $.823\pm.014$ &           $.823\pm.009$ &           $.831\pm.017$ &           $.828\pm.018$ \\
                                                              &       0.10 &           $.825\pm.011$ &           $.822\pm.010$ &  $\mathbf{.837\pm.019}$ &           $.821\pm.014$ &           $.826\pm.007$ &           $.824\pm.011$ \\
                                                              &       0.15 &           $.822\pm.024$ &           $.821\pm.014$ &           $.825\pm.004$ &           $.822\pm.010$ &           $.818\pm.011$ &  $\mathbf{.827\pm.023}$ \\
                                                              &       0.20 &           $.834\pm.017$ &  $\mathbf{.840\pm.012}$ &           $.818\pm.013$ &           $.822\pm.019$ &           $.822\pm.008$ &           $.827\pm.012$ \\
                                                              &       0.25 &           $.823\pm.018$ &           $.822\pm.014$ &           $.830\pm.022$ &           $.815\pm.009$ &  $\mathbf{.831\pm.010}$ &           $.821\pm.014$ \\
                                                              &       0.30 &           $.826\pm.012$ &           $.821\pm.016$ &           $.827\pm.016$ &  $\mathbf{.833\pm.013}$ &           $.821\pm.005$ &           $.821\pm.027$ \\
                                                              &       0.35 &           $.826\pm.011$ &           $.830\pm.016$ &  $\mathbf{.843\pm.007}$ &           $.815\pm.017$ &           $.820\pm.013$ &           $.834\pm.019$ \\
                                                              &       0.40 &           $.817\pm.015$ &  $\mathbf{.830\pm.007}$ &           $.813\pm.008$ &           $.826\pm.011$ &           $.818\pm.008$ &           $.821\pm.016$ \\
                                                              &       0.45 &           $.821\pm.007$ &  $\mathbf{.834\pm.011}$ &           $.828\pm.012$ &           $.822\pm.004$ &           $.828\pm.008$ &           $.826\pm.022$ \\
                                                              &       0.50 &           $.812\pm.008$ &           $.816\pm.014$ &  $\mathbf{.833\pm.016}$ &           $.829\pm.018$ &           $.825\pm.024$ &           $.813\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.833\pm.008$ &           $.844\pm.011$ &           $.825\pm.012$ &           $.838\pm.005$ &  $\mathbf{.846\pm.005}$ &           $.823\pm.007$ \\
                                                              &       0.01 &           $.826\pm.003$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.829\pm.007$ &  $\mathbf{.848\pm.005}$ &           $.827\pm.012$ \\
                                                              &       0.05 &           $.827\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.829\pm.010$ &           $.829\pm.009$ &           $.848\pm.010$ &           $.830\pm.010$ \\
                                                              &       0.10 &           $.831\pm.009$ &           $.838\pm.006$ &           $.827\pm.003$ &           $.831\pm.007$ &  $\mathbf{.839\pm.011}$ &           $.835\pm.004$ \\
                                                              &       0.15 &           $.825\pm.010$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.006$ &           $.832\pm.010$ &           $.835\pm.010$ &           $.833\pm.009$ \\
                                                              &       0.20 &           $.821\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.826\pm.008$ &           $.821\pm.009$ &           $.848\pm.005$ &           $.826\pm.018$ \\
                                                              &       0.25 &           $.828\pm.009$ &  $\mathbf{.850\pm.005}$ &           $.824\pm.011$ &           $.830\pm.006$ &           $.846\pm.003$ &           $.828\pm.012$ \\
                                                              &       0.30 &           $.821\pm.007$ &           $.846\pm.007$ &           $.824\pm.016$ &           $.823\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.823\pm.008$ \\
                                                              &       0.35 &           $.817\pm.018$ &  $\mathbf{.841\pm.006}$ &           $.818\pm.009$ &           $.818\pm.009$ &  $\mathbf{.841\pm.005}$ &           $.822\pm.006$ \\
                                                              &       0.40 &           $.821\pm.004$ &           $.842\pm.007$ &           $.808\pm.013$ &           $.817\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.811\pm.009$ \\
                                                              &       0.45 &           $.826\pm.015$ &  $\mathbf{.846\pm.007}$ &           $.820\pm.012$ &           $.818\pm.007$ &           $.840\pm.010$ &           $.827\pm.009$ \\
                                                              &       0.50 &           $.816\pm.006$ &           $.838\pm.008$ &           $.807\pm.009$ &           $.818\pm.015$ &  $\mathbf{.842\pm.013}$ &           $.818\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.985\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.967\pm.024$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.014$ \\
                                                              &       0.01 &           $.974\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.009$ &           $.977\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.018$ \\
                                                              &       0.05 &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.994\pm.005$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman60_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human80 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.846\pm.023}$ &  $\mathbf{.846\pm.017}$ &           $.823\pm.020$ &           $.834\pm.013$ &           $.842\pm.007$ &           $.824\pm.022$ \\
                                                              &       0.01 &           $.839\pm.016$ &           $.839\pm.017$ &           $.837\pm.015$ &           $.834\pm.013$ &  $\mathbf{.842\pm.020}$ &           $.821\pm.014$ \\
                                                              &       0.05 &           $.830\pm.015$ &  $\mathbf{.838\pm.012}$ &           $.823\pm.014$ &           $.827\pm.009$ &           $.835\pm.022$ &           $.828\pm.018$ \\
                                                              &       0.10 &           $.826\pm.016$ &           $.825\pm.010$ &  $\mathbf{.837\pm.019}$ &           $.822\pm.010$ &           $.830\pm.013$ &           $.824\pm.011$ \\
                                                              &       0.15 &           $.826\pm.026$ &           $.823\pm.016$ &           $.825\pm.004$ &           $.821\pm.012$ &           $.825\pm.019$ &  $\mathbf{.827\pm.023}$ \\
                                                              &       0.20 &  $\mathbf{.835\pm.017}$ &           $.830\pm.019$ &           $.818\pm.013$ &           $.818\pm.016$ &           $.834\pm.012$ &           $.827\pm.012$ \\
                                                              &       0.25 &           $.823\pm.018$ &           $.823\pm.012$ &           $.830\pm.022$ &           $.819\pm.008$ &  $\mathbf{.840\pm.005}$ &           $.821\pm.014$ \\
                                                              &       0.30 &           $.829\pm.013$ &           $.829\pm.012$ &           $.827\pm.016$ &  $\mathbf{.832\pm.016}$ &           $.825\pm.016$ &           $.821\pm.027$ \\
                                                              &       0.35 &           $.826\pm.010$ &           $.829\pm.020$ &  $\mathbf{.843\pm.007}$ &           $.815\pm.015$ &           $.814\pm.018$ &           $.834\pm.019$ \\
                                                              &       0.40 &           $.819\pm.007$ &           $.823\pm.012$ &           $.813\pm.008$ &  $\mathbf{.824\pm.007}$ &           $.823\pm.007$ &           $.821\pm.016$ \\
                                                              &       0.45 &           $.824\pm.007$ &  $\mathbf{.830\pm.009}$ &           $.828\pm.012$ &           $.824\pm.007$ &           $.827\pm.010$ &           $.826\pm.022$ \\
                                                              &       0.50 &           $.813\pm.010$ &           $.824\pm.007$ &  $\mathbf{.833\pm.016}$ &           $.828\pm.018$ &           $.827\pm.012$ &           $.813\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.833\pm.008$ &           $.844\pm.011$ &           $.825\pm.012$ &           $.838\pm.005$ &  $\mathbf{.846\pm.005}$ &           $.823\pm.007$ \\
                                                              &       0.01 &           $.826\pm.003$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.829\pm.007$ &  $\mathbf{.848\pm.005}$ &           $.827\pm.012$ \\
                                                              &       0.05 &           $.827\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.829\pm.010$ &           $.829\pm.009$ &           $.848\pm.010$ &           $.830\pm.010$ \\
                                                              &       0.10 &           $.831\pm.009$ &           $.838\pm.006$ &           $.827\pm.003$ &           $.831\pm.007$ &  $\mathbf{.839\pm.011}$ &           $.835\pm.004$ \\
                                                              &       0.15 &           $.825\pm.010$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.006$ &           $.832\pm.010$ &           $.835\pm.010$ &           $.833\pm.009$ \\
                                                              &       0.20 &           $.821\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.826\pm.008$ &           $.821\pm.009$ &           $.848\pm.005$ &           $.826\pm.018$ \\
                                                              &       0.25 &           $.828\pm.009$ &  $\mathbf{.850\pm.005}$ &           $.824\pm.011$ &           $.830\pm.006$ &           $.846\pm.003$ &           $.828\pm.012$ \\
                                                              &       0.30 &           $.821\pm.007$ &           $.846\pm.007$ &           $.824\pm.016$ &           $.823\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.823\pm.008$ \\
                                                              &       0.35 &           $.817\pm.018$ &  $\mathbf{.841\pm.006}$ &           $.818\pm.009$ &           $.818\pm.009$ &  $\mathbf{.841\pm.005}$ &           $.822\pm.006$ \\
                                                              &       0.40 &           $.821\pm.004$ &           $.842\pm.007$ &           $.808\pm.013$ &           $.817\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.811\pm.009$ \\
                                                              &       0.45 &           $.826\pm.015$ &  $\mathbf{.846\pm.007}$ &           $.820\pm.012$ &           $.818\pm.007$ &           $.840\pm.010$ &           $.827\pm.009$ \\
                                                              &       0.50 &           $.816\pm.006$ &           $.838\pm.008$ &           $.807\pm.009$ &           $.818\pm.015$ &  $\mathbf{.842\pm.013}$ &           $.818\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.937\pm.030$ &           $.937\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.226$ &           $.921\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.950\pm.032$ &           $.950\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.028$ &           $.949\pm.041$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.987\pm.019$ &           $.976\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.013$ &           $.990\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.008$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.985\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.967\pm.024$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.014$ \\
                                                              &       0.01 &           $.974\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.009$ &           $.977\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.018$ \\
                                                              &       0.05 &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.994\pm.005$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman60_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering oracle task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.823\pm.020$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.824\pm.022$ \\
                                                              &       0.01 &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.015$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.014$ \\
                                                              &       0.05 &           $.981\pm.016$ &           $.981\pm.021$ &           $.823\pm.014$ &  $\mathbf{.983\pm.013}$ &           $.980\pm.009$ &           $.828\pm.018$ \\
                                                              &       0.10 &           $.881\pm.020$ &           $.883\pm.017$ &           $.837\pm.019$ &           $.905\pm.022$ &  $\mathbf{.909\pm.018}$ &           $.824\pm.011$ \\
                                                              &       0.15 &           $.866\pm.014$ &           $.867\pm.010$ &           $.825\pm.004$ &  $\mathbf{.871\pm.016}$ &           $.865\pm.018$ &           $.827\pm.023$ \\
                                                              &       0.20 &           $.848\pm.017$ &  $\mathbf{.856\pm.016}$ &           $.818\pm.013$ &           $.843\pm.032$ &           $.845\pm.010$ &           $.827\pm.012$ \\
                                                              &       0.25 &           $.836\pm.020$ &           $.829\pm.010$ &           $.830\pm.022$ &           $.836\pm.014$ &  $\mathbf{.838\pm.014}$ &           $.821\pm.014$ \\
                                                              &       0.30 &           $.826\pm.011$ &           $.832\pm.013$ &           $.827\pm.016$ &  $\mathbf{.836\pm.014}$ &           $.825\pm.012$ &           $.821\pm.027$ \\
                                                              &       0.35 &           $.820\pm.015$ &           $.833\pm.014$ &  $\mathbf{.843\pm.007}$ &           $.817\pm.016$ &           $.825\pm.017$ &           $.834\pm.019$ \\
                                                              &       0.40 &           $.816\pm.010$ &           $.824\pm.005$ &           $.813\pm.008$ &           $.824\pm.012$ &  $\mathbf{.830\pm.008}$ &           $.821\pm.016$ \\
                                                              &       0.45 &           $.822\pm.009$ &  $\mathbf{.831\pm.010}$ &           $.828\pm.012$ &           $.822\pm.008$ &           $.823\pm.010$ &           $.826\pm.022$ \\
                                                              &       0.50 &           $.816\pm.020$ &           $.822\pm.010$ &  $\mathbf{.833\pm.016}$ &           $.831\pm.025$ &           $.831\pm.014$ &           $.813\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.833\pm.008$ &           $.844\pm.011$ &           $.825\pm.012$ &           $.838\pm.005$ &  $\mathbf{.846\pm.005}$ &           $.823\pm.007$ \\
                                                              &       0.01 &           $.826\pm.003$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.829\pm.007$ &  $\mathbf{.848\pm.005}$ &           $.827\pm.012$ \\
                                                              &       0.05 &           $.827\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.829\pm.010$ &           $.829\pm.009$ &           $.848\pm.010$ &           $.830\pm.010$ \\
                                                              &       0.10 &           $.831\pm.009$ &           $.838\pm.006$ &           $.827\pm.003$ &           $.831\pm.007$ &  $\mathbf{.839\pm.011}$ &           $.835\pm.004$ \\
                                                              &       0.15 &           $.825\pm.010$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.006$ &           $.832\pm.010$ &           $.835\pm.010$ &           $.833\pm.009$ \\
                                                              &       0.20 &           $.821\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.826\pm.008$ &           $.821\pm.009$ &           $.848\pm.005$ &           $.826\pm.018$ \\
                                                              &       0.25 &           $.828\pm.009$ &  $\mathbf{.850\pm.005}$ &           $.824\pm.011$ &           $.830\pm.006$ &           $.846\pm.003$ &           $.828\pm.012$ \\
                                                              &       0.30 &           $.821\pm.007$ &           $.846\pm.007$ &           $.824\pm.016$ &           $.823\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.823\pm.008$ \\
                                                              &       0.35 &           $.817\pm.018$ &  $\mathbf{.841\pm.006}$ &           $.818\pm.009$ &           $.818\pm.009$ &  $\mathbf{.841\pm.005}$ &           $.822\pm.006$ \\
                                                              &       0.40 &           $.821\pm.004$ &           $.842\pm.007$ &           $.808\pm.013$ &           $.817\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.811\pm.009$ \\
                                                              &       0.45 &           $.826\pm.015$ &  $\mathbf{.846\pm.007}$ &           $.820\pm.012$ &           $.818\pm.007$ &           $.840\pm.010$ &           $.827\pm.009$ \\
                                                              &       0.50 &           $.816\pm.006$ &           $.838\pm.008$ &           $.807\pm.009$ &           $.818\pm.015$ &  $\mathbf{.842\pm.013}$ &           $.818\pm.008$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.009\pm.017$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.178\pm.121$ &           $.250\pm.157$ & $\mathbf{1.000\pm.000}$ &           $.177\pm.134$ &           $.249\pm.085$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.804\pm.062$ &           $.843\pm.051$ & $\mathbf{1.000\pm.000}$ &           $.766\pm.139$ &           $.738\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.897\pm.030$ &           $.902\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.881\pm.041$ &           $.901\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.955\pm.015$ &           $.949\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.938\pm.036$ &           $.952\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.980\pm.020$ &           $.991\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.972\pm.009$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.994\pm.013$ &           $.994\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.985\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.967\pm.024$ &           $.974\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.014$ \\
                                                              &       0.01 &           $.974\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.009$ &           $.977\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.018$ \\
                                                              &       0.05 &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.002$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.994\pm.005$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman80_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human60 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.809\pm.014$ &  $\mathbf{.828\pm.006}$ &           $.809\pm.007$ &           $.825\pm.018$ &           $.809\pm.007$ &           $.817\pm.016$ \\
                                                              &       0.01 &           $.818\pm.014$ &           $.822\pm.016$ &  $\mathbf{.830\pm.007}$ &           $.822\pm.012$ &           $.827\pm.018$ &           $.803\pm.012$ \\
                                                              &       0.05 &           $.830\pm.006$ &  $\mathbf{.832\pm.014}$ &           $.831\pm.014$ &           $.831\pm.013$ &           $.831\pm.017$ &           $.821\pm.011$ \\
                                                              &       0.10 &           $.821\pm.014$ &           $.822\pm.010$ &           $.824\pm.033$ &           $.823\pm.026$ &  $\mathbf{.826\pm.007}$ &           $.819\pm.011$ \\
                                                              &       0.15 &           $.820\pm.026$ &           $.821\pm.014$ &           $.834\pm.007$ &           $.822\pm.011$ &           $.818\pm.011$ &  $\mathbf{.837\pm.006}$ \\
                                                              &       0.20 &           $.829\pm.015$ &  $\mathbf{.840\pm.012}$ &           $.819\pm.024$ &           $.821\pm.013$ &           $.822\pm.008$ &           $.827\pm.012$ \\
                                                              &       0.25 &           $.826\pm.008$ &           $.822\pm.014$ &           $.825\pm.012$ &           $.819\pm.013$ &  $\mathbf{.831\pm.010}$ &           $.821\pm.015$ \\
                                                              &       0.30 &           $.825\pm.019$ &           $.821\pm.016$ &  $\mathbf{.834\pm.007}$ &           $.828\pm.009$ &           $.821\pm.005$ &           $.823\pm.016$ \\
                                                              &       0.35 &           $.835\pm.015$ &           $.830\pm.016$ &           $.836\pm.021$ &           $.820\pm.020$ &           $.820\pm.013$ &  $\mathbf{.845\pm.020}$ \\
                                                              &       0.40 &           $.815\pm.019$ &           $.830\pm.007$ &           $.823\pm.009$ &           $.820\pm.012$ &           $.818\pm.008$ &  $\mathbf{.832\pm.014}$ \\
                                                              &       0.45 &           $.827\pm.007$ &           $.834\pm.011$ &           $.824\pm.013$ &           $.831\pm.012$ &           $.828\pm.008$ &  $\mathbf{.835\pm.012}$ \\
                                                              &       0.50 &           $.816\pm.004$ &           $.816\pm.014$ &  $\mathbf{.847\pm.013}$ &           $.826\pm.010$ &           $.825\pm.024$ &           $.824\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.880\pm.002$ &           $.844\pm.011$ &           $.876\pm.010$ &  $\mathbf{.887\pm.004}$ &           $.846\pm.005$ &           $.880\pm.006$ \\
                                                              &       0.01 &           $.882\pm.004$ &           $.845\pm.009$ &           $.875\pm.006$ &  $\mathbf{.884\pm.004}$ &           $.848\pm.005$ &           $.877\pm.007$ \\
                                                              &       0.05 &           $.877\pm.011$ &           $.850\pm.011$ &           $.876\pm.008$ &  $\mathbf{.883\pm.005}$ &           $.848\pm.010$ &           $.879\pm.006$ \\
                                                              &       0.10 &           $.866\pm.007$ &           $.838\pm.006$ &           $.867\pm.006$ &           $.861\pm.004$ &           $.839\pm.011$ &  $\mathbf{.870\pm.007}$ \\
                                                              &       0.15 &           $.850\pm.007$ &           $.841\pm.007$ &           $.850\pm.005$ &  $\mathbf{.854\pm.005}$ &           $.835\pm.010$ &           $.849\pm.005$ \\
                                                              &       0.20 &           $.837\pm.004$ &  $\mathbf{.851\pm.008}$ &           $.837\pm.006$ &           $.834\pm.010$ &           $.848\pm.005$ &           $.841\pm.003$ \\
                                                              &       0.25 &           $.837\pm.013$ &  $\mathbf{.850\pm.005}$ &           $.834\pm.005$ &           $.834\pm.006$ &           $.846\pm.003$ &           $.832\pm.004$ \\
                                                              &       0.30 &           $.828\pm.003$ &           $.846\pm.007$ &           $.833\pm.010$ &           $.833\pm.009$ &  $\mathbf{.848\pm.004}$ &           $.825\pm.008$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.823\pm.010$ &           $.824\pm.007$ &  $\mathbf{.841\pm.005}$ &           $.833\pm.007$ \\
                                                              &       0.40 &           $.834\pm.004$ &           $.842\pm.007$ &           $.824\pm.013$ &           $.825\pm.003$ &  $\mathbf{.843\pm.005}$ &           $.824\pm.005$ \\
                                                              &       0.45 &           $.837\pm.003$ &  $\mathbf{.846\pm.007}$ &           $.826\pm.008$ &           $.830\pm.004$ &           $.840\pm.010$ &           $.834\pm.004$ \\
                                                              &       0.50 &           $.822\pm.004$ &           $.838\pm.008$ &           $.825\pm.006$ &           $.830\pm.007$ &  $\mathbf{.842\pm.013}$ &           $.833\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.472\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.421\pm.044$ &           $.457\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.456\pm.030$ \\
                                                              &       0.01 &           $.459\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.443\pm.025$ &           $.482\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.453\pm.043$ \\
                                                              &       0.05 &           $.555\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.615\pm.020$ &           $.601\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.602\pm.021$ \\
                                                              &       0.10 &           $.798\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.775\pm.047$ &           $.798\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.771\pm.033$ \\
                                                              &       0.15 &           $.905\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.927\pm.020$ &           $.903\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.031$ \\
                                                              &       0.20 &           $.966\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.015$ &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.029$ \\
                                                              &       0.25 &           $.999\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.000$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.004$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman80_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human80 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.837\pm.019$ &           $.846\pm.017$ &           $.809\pm.007$ &  $\mathbf{.857\pm.025}$ &           $.842\pm.007$ &           $.817\pm.016$ \\
                                                              &       0.01 &           $.835\pm.018$ &           $.839\pm.017$ &           $.830\pm.007$ &  $\mathbf{.844\pm.017}$ &           $.842\pm.020$ &           $.803\pm.012$ \\
                                                              &       0.05 &           $.836\pm.020$ &  $\mathbf{.838\pm.012}$ &           $.831\pm.014$ &           $.833\pm.008$ &           $.835\pm.022$ &           $.821\pm.011$ \\
                                                              &       0.10 &           $.824\pm.008$ &           $.825\pm.010$ &           $.824\pm.033$ &           $.825\pm.025$ &  $\mathbf{.830\pm.013}$ &           $.819\pm.011$ \\
                                                              &       0.15 &           $.814\pm.022$ &           $.823\pm.016$ &           $.834\pm.007$ &           $.823\pm.017$ &           $.825\pm.019$ &  $\mathbf{.837\pm.006}$ \\
                                                              &       0.20 &           $.827\pm.013$ &           $.830\pm.019$ &           $.819\pm.024$ &           $.822\pm.016$ &  $\mathbf{.834\pm.012}$ &           $.827\pm.012$ \\
                                                              &       0.25 &           $.830\pm.010$ &           $.823\pm.012$ &           $.825\pm.012$ &           $.817\pm.015$ &  $\mathbf{.840\pm.005}$ &           $.821\pm.015$ \\
                                                              &       0.30 &           $.827\pm.019$ &           $.829\pm.012$ &  $\mathbf{.834\pm.007}$ &           $.830\pm.008$ &           $.825\pm.016$ &           $.823\pm.016$ \\
                                                              &       0.35 &           $.832\pm.008$ &           $.829\pm.020$ &           $.836\pm.021$ &           $.825\pm.019$ &           $.814\pm.018$ &  $\mathbf{.845\pm.020}$ \\
                                                              &       0.40 &           $.817\pm.013$ &           $.823\pm.012$ &           $.823\pm.009$ &           $.819\pm.010$ &           $.823\pm.007$ &  $\mathbf{.832\pm.014}$ \\
                                                              &       0.45 &           $.832\pm.016$ &           $.830\pm.009$ &           $.824\pm.013$ &           $.834\pm.010$ &           $.827\pm.010$ &  $\mathbf{.835\pm.012}$ \\
                                                              &       0.50 &           $.818\pm.004$ &           $.824\pm.007$ &  $\mathbf{.847\pm.013}$ &           $.825\pm.009$ &           $.827\pm.012$ &           $.824\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.880\pm.002$ &           $.844\pm.011$ &           $.876\pm.010$ &  $\mathbf{.887\pm.004}$ &           $.846\pm.005$ &           $.880\pm.006$ \\
                                                              &       0.01 &           $.882\pm.004$ &           $.845\pm.009$ &           $.875\pm.006$ &  $\mathbf{.884\pm.004}$ &           $.848\pm.005$ &           $.877\pm.007$ \\
                                                              &       0.05 &           $.877\pm.011$ &           $.850\pm.011$ &           $.876\pm.008$ &  $\mathbf{.883\pm.005}$ &           $.848\pm.010$ &           $.879\pm.006$ \\
                                                              &       0.10 &           $.866\pm.007$ &           $.838\pm.006$ &           $.867\pm.006$ &           $.861\pm.004$ &           $.839\pm.011$ &  $\mathbf{.870\pm.007}$ \\
                                                              &       0.15 &           $.850\pm.007$ &           $.841\pm.007$ &           $.850\pm.005$ &  $\mathbf{.854\pm.005}$ &           $.835\pm.010$ &           $.849\pm.005$ \\
                                                              &       0.20 &           $.837\pm.004$ &  $\mathbf{.851\pm.008}$ &           $.837\pm.006$ &           $.834\pm.010$ &           $.848\pm.005$ &           $.841\pm.003$ \\
                                                              &       0.25 &           $.837\pm.013$ &  $\mathbf{.850\pm.005}$ &           $.834\pm.005$ &           $.834\pm.006$ &           $.846\pm.003$ &           $.832\pm.004$ \\
                                                              &       0.30 &           $.828\pm.003$ &           $.846\pm.007$ &           $.833\pm.010$ &           $.833\pm.009$ &  $\mathbf{.848\pm.004}$ &           $.825\pm.008$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.823\pm.010$ &           $.824\pm.007$ &  $\mathbf{.841\pm.005}$ &           $.833\pm.007$ \\
                                                              &       0.40 &           $.834\pm.004$ &           $.842\pm.007$ &           $.824\pm.013$ &           $.825\pm.003$ &  $\mathbf{.843\pm.005}$ &           $.824\pm.005$ \\
                                                              &       0.45 &           $.837\pm.003$ &  $\mathbf{.846\pm.007}$ &           $.826\pm.008$ &           $.830\pm.004$ &           $.840\pm.010$ &           $.834\pm.004$ \\
                                                              &       0.50 &           $.822\pm.004$ &           $.838\pm.008$ &           $.825\pm.006$ &           $.830\pm.007$ &  $\mathbf{.842\pm.013}$ &           $.833\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.926\pm.031$ &           $.937\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.807\pm.210$ &           $.921\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.929\pm.023$ &           $.950\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.924\pm.027$ &           $.949\pm.041$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.970\pm.039$ &           $.976\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.017$ &           $.990\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.994\pm.009$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.472\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.421\pm.044$ &           $.457\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.456\pm.030$ \\
                                                              &       0.01 &           $.459\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.443\pm.025$ &           $.482\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.453\pm.043$ \\
                                                              &       0.05 &           $.555\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.615\pm.020$ &           $.601\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.602\pm.021$ \\
                                                              &       0.10 &           $.798\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.775\pm.047$ &           $.798\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.771\pm.033$ \\
                                                              &       0.15 &           $.905\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.927\pm.020$ &           $.903\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.031$ \\
                                                              &       0.20 &           $.966\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.015$ &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.029$ \\
                                                              &       0.25 &           $.999\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.000$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.004$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEhuman80_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering oracle task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.809\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.817\pm.016$ \\
                                                              &       0.01 &           $.997\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.830\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.803\pm.012$ \\
                                                              &       0.05 &  $\mathbf{.983\pm.014}$ &           $.981\pm.021$ &           $.831\pm.014$ &  $\mathbf{.983\pm.012}$ &           $.980\pm.009$ &           $.821\pm.011$ \\
                                                              &       0.10 &           $.886\pm.018$ &           $.883\pm.017$ &           $.824\pm.033$ &  $\mathbf{.913\pm.030}$ &           $.909\pm.018$ &           $.819\pm.011$ \\
                                                              &       0.15 &  $\mathbf{.875\pm.011}$ &           $.867\pm.010$ &           $.834\pm.007$ &           $.870\pm.030$ &           $.865\pm.018$ &           $.837\pm.006$ \\
                                                              &       0.20 &           $.847\pm.019$ &  $\mathbf{.856\pm.016}$ &           $.819\pm.024$ &           $.841\pm.023$ &           $.845\pm.010$ &           $.827\pm.012$ \\
                                                              &       0.25 &  $\mathbf{.838\pm.025}$ &           $.829\pm.010$ &           $.825\pm.012$ &           $.832\pm.008$ &  $\mathbf{.838\pm.014}$ &           $.821\pm.015$ \\
                                                              &       0.30 &           $.831\pm.021$ &           $.832\pm.013$ &  $\mathbf{.834\pm.007}$ &           $.832\pm.007$ &           $.825\pm.012$ &           $.823\pm.016$ \\
                                                              &       0.35 &           $.830\pm.012$ &           $.833\pm.014$ &           $.836\pm.021$ &           $.822\pm.018$ &           $.825\pm.017$ &  $\mathbf{.845\pm.020}$ \\
                                                              &       0.40 &           $.815\pm.019$ &           $.824\pm.005$ &           $.823\pm.009$ &           $.820\pm.011$ &           $.830\pm.008$ &  $\mathbf{.832\pm.014}$ \\
                                                              &       0.45 &           $.831\pm.008$ &           $.831\pm.010$ &           $.824\pm.013$ &           $.834\pm.009$ &           $.823\pm.010$ &  $\mathbf{.835\pm.012}$ \\
                                                              &       0.50 &           $.827\pm.014$ &           $.822\pm.010$ &  $\mathbf{.847\pm.013}$ &           $.821\pm.011$ &           $.831\pm.014$ &           $.824\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.880\pm.002$ &           $.844\pm.011$ &           $.876\pm.010$ &  $\mathbf{.887\pm.004}$ &           $.846\pm.005$ &           $.880\pm.006$ \\
                                                              &       0.01 &           $.882\pm.004$ &           $.845\pm.009$ &           $.875\pm.006$ &  $\mathbf{.884\pm.004}$ &           $.848\pm.005$ &           $.877\pm.007$ \\
                                                              &       0.05 &           $.877\pm.011$ &           $.850\pm.011$ &           $.876\pm.008$ &  $\mathbf{.883\pm.005}$ &           $.848\pm.010$ &           $.879\pm.006$ \\
                                                              &       0.10 &           $.866\pm.007$ &           $.838\pm.006$ &           $.867\pm.006$ &           $.861\pm.004$ &           $.839\pm.011$ &  $\mathbf{.870\pm.007}$ \\
                                                              &       0.15 &           $.850\pm.007$ &           $.841\pm.007$ &           $.850\pm.005$ &  $\mathbf{.854\pm.005}$ &           $.835\pm.010$ &           $.849\pm.005$ \\
                                                              &       0.20 &           $.837\pm.004$ &  $\mathbf{.851\pm.008}$ &           $.837\pm.006$ &           $.834\pm.010$ &           $.848\pm.005$ &           $.841\pm.003$ \\
                                                              &       0.25 &           $.837\pm.013$ &  $\mathbf{.850\pm.005}$ &           $.834\pm.005$ &           $.834\pm.006$ &           $.846\pm.003$ &           $.832\pm.004$ \\
                                                              &       0.30 &           $.828\pm.003$ &           $.846\pm.007$ &           $.833\pm.010$ &           $.833\pm.009$ &  $\mathbf{.848\pm.004}$ &           $.825\pm.008$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.823\pm.010$ &           $.824\pm.007$ &  $\mathbf{.841\pm.005}$ &           $.833\pm.007$ \\
                                                              &       0.40 &           $.834\pm.004$ &           $.842\pm.007$ &           $.824\pm.013$ &           $.825\pm.003$ &  $\mathbf{.843\pm.005}$ &           $.824\pm.005$ \\
                                                              &       0.45 &           $.837\pm.003$ &  $\mathbf{.846\pm.007}$ &           $.826\pm.008$ &           $.830\pm.004$ &           $.840\pm.010$ &           $.834\pm.004$ \\
                                                              &       0.50 &           $.822\pm.004$ &           $.838\pm.008$ &           $.825\pm.006$ &           $.830\pm.007$ &  $\mathbf{.842\pm.013}$ &           $.833\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.010\pm.015$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.183\pm.128$ &           $.250\pm.157$ & $\mathbf{1.000\pm.000}$ &           $.187\pm.107$ &           $.249\pm.085$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.805\pm.062$ &           $.843\pm.051$ & $\mathbf{1.000\pm.000}$ &           $.718\pm.143$ &           $.738\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.868\pm.037$ &           $.902\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.882\pm.039$ &           $.901\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.950\pm.029$ &           $.949\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.944\pm.036$ &           $.952\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.982\pm.022$ &           $.991\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.973\pm.020$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.995\pm.009$ &           $.994\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.472\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.421\pm.044$ &           $.457\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.456\pm.030$ \\
                                                              &       0.01 &           $.459\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.443\pm.025$ &           $.482\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.453\pm.043$ \\
                                                              &       0.05 &           $.555\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.615\pm.020$ &           $.601\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.602\pm.021$ \\
                                                              &       0.10 &           $.798\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.775\pm.047$ &           $.798\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.771\pm.033$ \\
                                                              &       0.15 &           $.905\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.927\pm.020$ &           $.903\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.031$ \\
                                                              &       0.20 &           $.966\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.015$ &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.029$ \\
                                                              &       0.25 &           $.999\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.000$ &           $.998\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.004$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEoracle_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human60 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.895\pm.015$ &           $.828\pm.006$ &  $\mathbf{.924\pm.022}$ &           $.885\pm.031$ &           $.809\pm.007$ &           $.919\pm.017$ \\
                                                              &       0.01 &           $.881\pm.026$ &           $.822\pm.016$ &           $.912\pm.009$ &           $.900\pm.023$ &           $.827\pm.018$ &  $\mathbf{.932\pm.010}$ \\
                                                              &       0.05 &           $.894\pm.022$ &           $.832\pm.014$ &  $\mathbf{.913\pm.025}$ &           $.873\pm.006$ &           $.831\pm.017$ &           $.898\pm.018$ \\
                                                              &       0.10 &           $.867\pm.013$ &           $.822\pm.010$ &  $\mathbf{.924\pm.007}$ &           $.905\pm.022$ &           $.826\pm.007$ &           $.917\pm.024$ \\
                                                              &       0.15 &           $.877\pm.025$ &           $.821\pm.014$ &  $\mathbf{.921\pm.017}$ &           $.873\pm.024$ &           $.818\pm.011$ &           $.910\pm.012$ \\
                                                              &       0.20 &           $.872\pm.027$ &           $.840\pm.012$ &           $.881\pm.020$ &           $.854\pm.018$ &           $.822\pm.008$ &  $\mathbf{.887\pm.014}$ \\
                                                              &       0.25 &           $.840\pm.022$ &           $.822\pm.014$ &           $.858\pm.018$ &           $.835\pm.015$ &           $.831\pm.010$ &  $\mathbf{.860\pm.008}$ \\
                                                              &       0.30 &           $.825\pm.015$ &           $.821\pm.016$ &  $\mathbf{.837\pm.006}$ &           $.832\pm.023$ &           $.821\pm.005$ &  $\mathbf{.837\pm.013}$ \\
                                                              &       0.35 &           $.827\pm.006$ &           $.830\pm.016$ &  $\mathbf{.849\pm.017}$ &           $.827\pm.018$ &           $.820\pm.013$ &           $.835\pm.024$ \\
                                                              &       0.40 &           $.816\pm.008$ &           $.830\pm.007$ &           $.823\pm.011$ &           $.826\pm.008$ &           $.818\pm.008$ &  $\mathbf{.850\pm.015}$ \\
                                                              &       0.45 &           $.822\pm.010$ &           $.834\pm.011$ &           $.832\pm.012$ &           $.823\pm.008$ &           $.828\pm.008$ &  $\mathbf{.837\pm.008}$ \\
                                                              &       0.50 &           $.826\pm.010$ &           $.816\pm.014$ &           $.832\pm.014$ &  $\mathbf{.835\pm.009}$ &           $.825\pm.024$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &  $\mathbf{.999\pm.000}$ &  $\mathbf{.999\pm.001}$ &           $.848\pm.010$ &           $.998\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.838\pm.006$ &  $\mathbf{.996\pm.002}$ &  $\mathbf{.996\pm.001}$ &           $.839\pm.011$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &  $\mathbf{.991\pm.002}$ &           $.841\pm.007$ &           $.987\pm.002$ &           $.988\pm.003$ &           $.835\pm.010$ &           $.986\pm.001$ \\
                                                              &       0.20 &           $.974\pm.002$ &           $.851\pm.008$ &  $\mathbf{.975\pm.002}$ &           $.972\pm.004$ &           $.848\pm.005$ &           $.974\pm.002$ \\
                                                              &       0.25 &  $\mathbf{.945\pm.004}$ &           $.850\pm.005$ &           $.938\pm.010$ &           $.944\pm.005$ &           $.846\pm.003$ &           $.941\pm.004$ \\
                                                              &       0.30 &           $.904\pm.007$ &           $.846\pm.007$ &           $.899\pm.007$ &  $\mathbf{.905\pm.008}$ &           $.848\pm.004$ &           $.895\pm.005$ \\
                                                              &       0.35 &  $\mathbf{.864\pm.008}$ &           $.841\pm.006$ &           $.858\pm.004$ &           $.860\pm.005$ &           $.841\pm.005$ &           $.858\pm.005$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.009}$ &           $.842\pm.007$ &           $.841\pm.004$ &           $.836\pm.006$ &           $.843\pm.005$ &           $.844\pm.010$ \\
                                                              &       0.45 &           $.843\pm.005$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.009$ &           $.840\pm.004$ &           $.840\pm.010$ &           $.841\pm.005$ \\
                                                              &       0.50 &           $.843\pm.009$ &           $.838\pm.008$ &           $.844\pm.006$ &           $.842\pm.009$ &           $.842\pm.013$ &  $\mathbf{.846\pm.013}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.006\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.007$ &           $.012\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.011\pm.010$ \\
                                                              &       0.05 &           $.078\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.098\pm.017$ &           $.102\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.105\pm.029$ \\
                                                              &       0.10 &           $.228\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.228\pm.028$ &           $.202\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.215\pm.021$ \\
                                                              &       0.15 &           $.378\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.385\pm.009$ &           $.351\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.358\pm.027$ \\
                                                              &       0.20 &           $.499\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.493\pm.016$ &           $.491\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.516\pm.019$ \\
                                                              &       0.25 &           $.663\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.673\pm.033$ &           $.659\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.024$ \\
                                                              &       0.30 &           $.803\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.828\pm.025$ &           $.793\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.009$ \\
                                                              &       0.35 &           $.937\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.942\pm.020$ &           $.938\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.014$ \\
                                                              &       0.40 &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.006$ &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.010$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEoracle_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering human80 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &  $\mathbf{.938\pm.012}$ &           $.846\pm.017$ &           $.924\pm.022$ &           $.917\pm.022$ &           $.842\pm.007$ &           $.919\pm.017$ \\
                                                              &       0.01 &           $.899\pm.026$ &           $.839\pm.017$ &           $.912\pm.009$ &           $.919\pm.013$ &           $.842\pm.020$ &  $\mathbf{.932\pm.010}$ \\
                                                              &       0.05 &           $.880\pm.022$ &           $.838\pm.012$ &  $\mathbf{.913\pm.025}$ &           $.887\pm.023$ &           $.835\pm.022$ &           $.898\pm.018$ \\
                                                              &       0.10 &           $.874\pm.013$ &           $.825\pm.010$ &  $\mathbf{.924\pm.007}$ &           $.895\pm.025$ &           $.830\pm.013$ &           $.917\pm.024$ \\
                                                              &       0.15 &           $.866\pm.009$ &           $.823\pm.016$ &  $\mathbf{.921\pm.017}$ &           $.888\pm.031$ &           $.825\pm.019$ &           $.910\pm.012$ \\
                                                              &       0.20 &           $.878\pm.025$ &           $.830\pm.019$ &           $.881\pm.020$ &           $.856\pm.013$ &           $.834\pm.012$ &  $\mathbf{.887\pm.014}$ \\
                                                              &       0.25 &           $.843\pm.018$ &           $.823\pm.012$ &           $.858\pm.018$ &           $.837\pm.016$ &           $.840\pm.005$ &  $\mathbf{.860\pm.008}$ \\
                                                              &       0.30 &           $.830\pm.018$ &           $.829\pm.012$ &  $\mathbf{.837\pm.006}$ &           $.827\pm.021$ &           $.825\pm.016$ &  $\mathbf{.837\pm.013}$ \\
                                                              &       0.35 &           $.825\pm.004$ &           $.829\pm.020$ &  $\mathbf{.849\pm.017}$ &           $.833\pm.015$ &           $.814\pm.018$ &           $.835\pm.024$ \\
                                                              &       0.40 &           $.817\pm.010$ &           $.823\pm.012$ &           $.823\pm.011$ &           $.820\pm.011$ &           $.823\pm.007$ &  $\mathbf{.850\pm.015}$ \\
                                                              &       0.45 &           $.829\pm.011$ &           $.830\pm.009$ &           $.832\pm.012$ &           $.828\pm.004$ &           $.827\pm.010$ &  $\mathbf{.837\pm.008}$ \\
                                                              &       0.50 &           $.827\pm.010$ &           $.824\pm.007$ &           $.832\pm.014$ &  $\mathbf{.834\pm.013}$ &           $.827\pm.012$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &  $\mathbf{.999\pm.000}$ &  $\mathbf{.999\pm.001}$ &           $.848\pm.010$ &           $.998\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.838\pm.006$ &  $\mathbf{.996\pm.002}$ &  $\mathbf{.996\pm.001}$ &           $.839\pm.011$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &  $\mathbf{.991\pm.002}$ &           $.841\pm.007$ &           $.987\pm.002$ &           $.988\pm.003$ &           $.835\pm.010$ &           $.986\pm.001$ \\
                                                              &       0.20 &           $.974\pm.002$ &           $.851\pm.008$ &  $\mathbf{.975\pm.002}$ &           $.972\pm.004$ &           $.848\pm.005$ &           $.974\pm.002$ \\
                                                              &       0.25 &  $\mathbf{.945\pm.004}$ &           $.850\pm.005$ &           $.938\pm.010$ &           $.944\pm.005$ &           $.846\pm.003$ &           $.941\pm.004$ \\
                                                              &       0.30 &           $.904\pm.007$ &           $.846\pm.007$ &           $.899\pm.007$ &  $\mathbf{.905\pm.008}$ &           $.848\pm.004$ &           $.895\pm.005$ \\
                                                              &       0.35 &  $\mathbf{.864\pm.008}$ &           $.841\pm.006$ &           $.858\pm.004$ &           $.860\pm.005$ &           $.841\pm.005$ &           $.858\pm.005$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.009}$ &           $.842\pm.007$ &           $.841\pm.004$ &           $.836\pm.006$ &           $.843\pm.005$ &           $.844\pm.010$ \\
                                                              &       0.45 &           $.843\pm.005$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.009$ &           $.840\pm.004$ &           $.840\pm.010$ &           $.841\pm.005$ \\
                                                              &       0.50 &           $.843\pm.009$ &           $.838\pm.008$ &           $.844\pm.006$ &           $.842\pm.009$ &           $.842\pm.013$ &  $\mathbf{.846\pm.013}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.913\pm.036$ &           $.937\pm.045$ & $\mathbf{1.000\pm.000}$ &           $.814\pm.213$ &           $.921\pm.019$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.947\pm.035$ &           $.950\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.923\pm.019$ &           $.949\pm.041$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.983\pm.020$ &           $.976\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.026$ &           $.990\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.026$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.006\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.007$ &           $.012\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.011\pm.010$ \\
                                                              &       0.05 &           $.078\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.098\pm.017$ &           $.102\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.105\pm.029$ \\
                                                              &       0.10 &           $.228\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.228\pm.028$ &           $.202\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.215\pm.021$ \\
                                                              &       0.15 &           $.378\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.385\pm.009$ &           $.351\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.358\pm.027$ \\
                                                              &       0.20 &           $.499\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.493\pm.016$ &           $.491\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.516\pm.019$ \\
                                                              &       0.25 &           $.663\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.673\pm.033$ &           $.659\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.024$ \\
                                                              &       0.30 &           $.803\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.828\pm.025$ &           $.793\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.009$ \\
                                                              &       0.35 &           $.937\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.942\pm.020$ &           $.938\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.014$ \\
                                                              &       0.40 &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.006$ &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.010$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_ASM_CEoracle_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using ASM, and considering oracle task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.924\pm.022$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.919\pm.017$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.912\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.932\pm.010$ \\
                                                              &       0.05 &           $.997\pm.004$ &           $.981\pm.021$ &           $.913\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.980\pm.009$ &           $.898\pm.018$ \\
                                                              &       0.10 &  $\mathbf{.983\pm.008}$ &           $.883\pm.017$ &           $.924\pm.007$ &           $.982\pm.008$ &           $.909\pm.018$ &           $.917\pm.024$ \\
                                                              &       0.15 &  $\mathbf{.957\pm.026}$ &           $.867\pm.010$ &           $.921\pm.017$ &           $.940\pm.022$ &           $.865\pm.018$ &           $.910\pm.012$ \\
                                                              &       0.20 &  $\mathbf{.904\pm.023}$ &           $.856\pm.016$ &           $.881\pm.020$ &           $.902\pm.023$ &           $.845\pm.010$ &           $.887\pm.014$ \\
                                                              &       0.25 &           $.851\pm.026$ &           $.829\pm.010$ &           $.858\pm.018$ &           $.858\pm.022$ &           $.838\pm.014$ &  $\mathbf{.860\pm.008}$ \\
                                                              &       0.30 &           $.835\pm.013$ &           $.832\pm.013$ &  $\mathbf{.837\pm.006}$ &           $.833\pm.018$ &           $.825\pm.012$ &  $\mathbf{.837\pm.013}$ \\
                                                              &       0.35 &           $.828\pm.008$ &           $.833\pm.014$ &  $\mathbf{.849\pm.017}$ &           $.833\pm.013$ &           $.825\pm.017$ &           $.835\pm.024$ \\
                                                              &       0.40 &           $.814\pm.016$ &           $.824\pm.005$ &           $.823\pm.011$ &           $.826\pm.011$ &           $.830\pm.008$ &  $\mathbf{.850\pm.015}$ \\
                                                              &       0.45 &           $.829\pm.007$ &           $.831\pm.010$ &           $.832\pm.012$ &           $.830\pm.015$ &           $.823\pm.010$ &  $\mathbf{.837\pm.008}$ \\
                                                              &       0.50 &  $\mathbf{.834\pm.014}$ &           $.822\pm.010$ &           $.832\pm.014$ &  $\mathbf{.834\pm.008}$ &           $.831\pm.014$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &  $\mathbf{.999\pm.000}$ &  $\mathbf{.999\pm.001}$ &           $.848\pm.010$ &           $.998\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.996\pm.001}$ &           $.838\pm.006$ &  $\mathbf{.996\pm.002}$ &  $\mathbf{.996\pm.001}$ &           $.839\pm.011$ &  $\mathbf{.996\pm.001}$ \\
                                                              &       0.15 &  $\mathbf{.991\pm.002}$ &           $.841\pm.007$ &           $.987\pm.002$ &           $.988\pm.003$ &           $.835\pm.010$ &           $.986\pm.001$ \\
                                                              &       0.20 &           $.974\pm.002$ &           $.851\pm.008$ &  $\mathbf{.975\pm.002}$ &           $.972\pm.004$ &           $.848\pm.005$ &           $.974\pm.002$ \\
                                                              &       0.25 &  $\mathbf{.945\pm.004}$ &           $.850\pm.005$ &           $.938\pm.010$ &           $.944\pm.005$ &           $.846\pm.003$ &           $.941\pm.004$ \\
                                                              &       0.30 &           $.904\pm.007$ &           $.846\pm.007$ &           $.899\pm.007$ &  $\mathbf{.905\pm.008}$ &           $.848\pm.004$ &           $.895\pm.005$ \\
                                                              &       0.35 &  $\mathbf{.864\pm.008}$ &           $.841\pm.006$ &           $.858\pm.004$ &           $.860\pm.005$ &           $.841\pm.005$ &           $.858\pm.005$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.009}$ &           $.842\pm.007$ &           $.841\pm.004$ &           $.836\pm.006$ &           $.843\pm.005$ &           $.844\pm.010$ \\
                                                              &       0.45 &           $.843\pm.005$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.009$ &           $.840\pm.004$ &           $.840\pm.010$ &           $.841\pm.005$ \\
                                                              &       0.50 &           $.843\pm.009$ &           $.838\pm.008$ &           $.844\pm.006$ &           $.842\pm.009$ &           $.842\pm.013$ &  $\mathbf{.846\pm.013}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.004\pm.007$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.188\pm.135$ &           $.250\pm.157$ & $\mathbf{1.000\pm.000}$ &           $.220\pm.122$ &           $.249\pm.085$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.685\pm.078$ &           $.843\pm.051$ & $\mathbf{1.000\pm.000}$ &           $.644\pm.105$ &           $.738\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.800\pm.094$ &           $.902\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.860\pm.035$ &           $.901\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.933\pm.028$ &           $.949\pm.031$ & $\mathbf{1.000\pm.000}$ &           $.932\pm.053$ &           $.952\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.976\pm.031$ &           $.991\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.958\pm.034$ &           $.991\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.992\pm.015$ &           $.994\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.006\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.010\pm.007$ &           $.012\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.011\pm.010$ \\
                                                              &       0.05 &           $.078\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.098\pm.017$ &           $.102\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.105\pm.029$ \\
                                                              &       0.10 &           $.228\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.228\pm.028$ &           $.202\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.215\pm.021$ \\
                                                              &       0.15 &           $.378\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.385\pm.009$ &           $.351\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.358\pm.027$ \\
                                                              &       0.20 &           $.499\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.493\pm.016$ &           $.491\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.516\pm.019$ \\
                                                              &       0.25 &           $.663\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.673\pm.033$ &           $.659\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.024$ \\
                                                              &       0.30 &           $.803\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.828\pm.025$ &           $.793\pm.033$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.009$ \\
                                                              &       0.35 &           $.937\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.942\pm.020$ &           $.938\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.949\pm.014$ \\
                                                              &       0.40 &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.006$ &           $.991\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.010$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman60_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human60 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.820\pm.011$ &  $\mathbf{.847\pm.013}$ &           $.795\pm.013$ &           $.815\pm.019$ &           $.835\pm.005$ &           $.811\pm.011$ \\
                                                              &       0.01 &           $.815\pm.013$ &           $.836\pm.011$ &           $.787\pm.021$ &           $.821\pm.021$ &  $\mathbf{.843\pm.011}$ &           $.808\pm.007$ \\
                                                              &       0.05 &           $.833\pm.007$ &  $\mathbf{.844\pm.009}$ &           $.810\pm.021$ &           $.819\pm.012$ &           $.840\pm.018$ &           $.794\pm.016$ \\
                                                              &       0.10 &           $.834\pm.015$ &           $.832\pm.006$ &           $.829\pm.010$ &           $.841\pm.022$ &  $\mathbf{.845\pm.012}$ &           $.814\pm.012$ \\
                                                              &       0.15 &  $\mathbf{.845\pm.017}$ &           $.840\pm.012$ &           $.833\pm.008$ &           $.842\pm.014$ &           $.833\pm.011$ &           $.828\pm.014$ \\
                                                              &       0.20 &           $.831\pm.005$ &  $\mathbf{.846\pm.014}$ &           $.833\pm.016$ &           $.828\pm.023$ &           $.841\pm.015$ &           $.833\pm.015$ \\
                                                              &       0.25 &           $.838\pm.017$ &           $.829\pm.007$ &           $.829\pm.012$ &           $.831\pm.010$ &  $\mathbf{.842\pm.008}$ &           $.840\pm.020$ \\
                                                              &       0.30 &           $.832\pm.008$ &  $\mathbf{.837\pm.004}$ &           $.833\pm.006$ &           $.835\pm.016$ &           $.821\pm.009$ &           $.829\pm.009$ \\
                                                              &       0.35 &           $.837\pm.012$ &           $.830\pm.017$ &  $\mathbf{.849\pm.019}$ &           $.822\pm.010$ &           $.824\pm.014$ &           $.835\pm.020$ \\
                                                              &       0.40 &           $.812\pm.006$ &           $.822\pm.010$ &           $.819\pm.020$ &           $.825\pm.008$ &           $.832\pm.007$ &  $\mathbf{.838\pm.010}$ \\
                                                              &       0.45 &           $.834\pm.007$ &  $\mathbf{.835\pm.009}$ &           $.832\pm.010$ &           $.833\pm.006$ &           $.824\pm.011$ &           $.834\pm.017$ \\
                                                              &       0.50 &           $.832\pm.006$ &           $.821\pm.011$ &  $\mathbf{.844\pm.013}$ &           $.826\pm.014$ &           $.827\pm.010$ &           $.824\pm.010$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.009$ &           $.844\pm.011$ &           $.820\pm.006$ &           $.831\pm.008$ &  $\mathbf{.846\pm.005}$ &           $.821\pm.008$ \\
                                                              &       0.01 &           $.822\pm.010$ &           $.845\pm.009$ &           $.825\pm.007$ &           $.825\pm.003$ &  $\mathbf{.848\pm.005}$ &           $.822\pm.011$ \\
                                                              &       0.05 &           $.833\pm.006$ &  $\mathbf{.850\pm.011}$ &           $.834\pm.005$ &           $.835\pm.004$ &           $.848\pm.010$ &           $.833\pm.006$ \\
                                                              &       0.10 &           $.843\pm.008$ &           $.838\pm.006$ &           $.838\pm.003$ &  $\mathbf{.845\pm.006}$ &           $.839\pm.011$ &  $\mathbf{.845\pm.010}$ \\
                                                              &       0.15 &           $.839\pm.007$ &           $.841\pm.007$ &  $\mathbf{.849\pm.005}$ &           $.846\pm.009$ &           $.835\pm.010$ &           $.847\pm.009$ \\
                                                              &       0.20 &           $.837\pm.005$ &  $\mathbf{.851\pm.008}$ &           $.842\pm.010$ &           $.841\pm.012$ &           $.848\pm.005$ &           $.846\pm.016$ \\
                                                              &       0.25 &           $.844\pm.012$ &  $\mathbf{.850\pm.005}$ &           $.841\pm.010$ &           $.847\pm.004$ &           $.846\pm.003$ &           $.838\pm.013$ \\
                                                              &       0.30 &           $.840\pm.006$ &           $.846\pm.007$ &           $.843\pm.013$ &           $.844\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.835\pm.010$ \\
                                                              &       0.35 &  $\mathbf{.841\pm.011}$ &  $\mathbf{.841\pm.006}$ &           $.831\pm.009$ &           $.835\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.007$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.008}$ &           $.842\pm.007$ &           $.828\pm.015$ &           $.834\pm.005$ &           $.843\pm.005$ &           $.835\pm.005$ \\
                                                              &       0.45 &           $.843\pm.006$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.013$ &           $.839\pm.005$ &           $.840\pm.010$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.837\pm.004$ &           $.838\pm.008$ &           $.841\pm.012$ &           $.842\pm.006$ &           $.842\pm.013$ &  $\mathbf{.844\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.822\pm.014$ &           $.877\pm.050$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.021$ &           $.870\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.812\pm.050$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.811\pm.035$ &           $.898\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.848\pm.026$ &           $.917\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.832\pm.038$ &           $.903\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.900\pm.028$ &           $.941\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.875\pm.024$ &           $.905\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.929\pm.029$ &           $.944\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.936\pm.029$ &           $.922\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.965\pm.021$ &           $.965\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.959\pm.030$ &           $.962\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.988\pm.008$ &           $.984\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.016$ &           $.991\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.686\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.679\pm.017$ &           $.687\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.681\pm.018$ \\
                                                              &       0.01 &           $.692\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.007$ &           $.694\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.691\pm.019$ \\
                                                              &       0.05 &           $.757\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.005$ &           $.749\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.752\pm.008$ \\
                                                              &       0.10 &           $.816\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.006$ &           $.817\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ \\
                                                              &       0.15 &           $.880\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.887\pm.008$ &           $.889\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.009$ \\
                                                              &       0.20 &           $.946\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.944\pm.009$ &           $.947\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.011$ \\
                                                              &       0.25 &           $.983\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.005$ &           $.982\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.003$ \\
                                                              &       0.30 &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.002$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman60_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human80 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.865\pm.005$ &  $\mathbf{.880\pm.012}$ &           $.795\pm.013$ &           $.863\pm.018$ &           $.859\pm.004$ &           $.811\pm.011$ \\
                                                              &       0.01 &           $.858\pm.019$ &           $.863\pm.012$ &           $.787\pm.021$ &           $.860\pm.012$ &  $\mathbf{.868\pm.016}$ &           $.808\pm.007$ \\
                                                              &       0.05 &  $\mathbf{.870\pm.005}$ &           $.866\pm.016$ &           $.810\pm.021$ &           $.869\pm.017$ &           $.867\pm.021$ &           $.794\pm.016$ \\
                                                              &       0.10 &           $.859\pm.004$ &           $.852\pm.013$ &           $.829\pm.010$ &  $\mathbf{.872\pm.014}$ &           $.869\pm.012$ &           $.814\pm.012$ \\
                                                              &       0.15 &  $\mathbf{.879\pm.014}$ &           $.854\pm.007$ &           $.833\pm.008$ &           $.868\pm.014$ &           $.855\pm.008$ &           $.828\pm.014$ \\
                                                              &       0.20 &           $.854\pm.010$ &  $\mathbf{.867\pm.006}$ &           $.833\pm.016$ &           $.858\pm.016$ &           $.861\pm.019$ &           $.833\pm.015$ \\
                                                              &       0.25 &           $.859\pm.016$ &           $.847\pm.015$ &           $.829\pm.012$ &           $.860\pm.008$ &  $\mathbf{.863\pm.010}$ &           $.840\pm.020$ \\
                                                              &       0.30 &  $\mathbf{.859\pm.010}$ &           $.856\pm.008$ &           $.833\pm.006$ &           $.850\pm.023$ &           $.846\pm.016$ &           $.829\pm.009$ \\
                                                              &       0.35 &           $.847\pm.013$ &           $.834\pm.016$ &  $\mathbf{.849\pm.019}$ &           $.837\pm.013$ &           $.846\pm.012$ &           $.835\pm.020$ \\
                                                              &       0.40 &           $.823\pm.006$ &           $.837\pm.008$ &           $.819\pm.020$ &  $\mathbf{.840\pm.013}$ &  $\mathbf{.840\pm.004}$ &           $.838\pm.010$ \\
                                                              &       0.45 &  $\mathbf{.841\pm.007}$ &           $.834\pm.009$ &           $.832\pm.010$ &           $.831\pm.004$ &           $.833\pm.010$ &           $.834\pm.017$ \\
                                                              &       0.50 &           $.835\pm.012$ &           $.823\pm.013$ &  $\mathbf{.844\pm.013}$ &           $.828\pm.013$ &           $.830\pm.019$ &           $.824\pm.010$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.009$ &           $.844\pm.011$ &           $.820\pm.006$ &           $.831\pm.008$ &  $\mathbf{.846\pm.005}$ &           $.821\pm.008$ \\
                                                              &       0.01 &           $.822\pm.010$ &           $.845\pm.009$ &           $.825\pm.007$ &           $.825\pm.003$ &  $\mathbf{.848\pm.005}$ &           $.822\pm.011$ \\
                                                              &       0.05 &           $.833\pm.006$ &  $\mathbf{.850\pm.011}$ &           $.834\pm.005$ &           $.835\pm.004$ &           $.848\pm.010$ &           $.833\pm.006$ \\
                                                              &       0.10 &           $.843\pm.008$ &           $.838\pm.006$ &           $.838\pm.003$ &  $\mathbf{.845\pm.006}$ &           $.839\pm.011$ &  $\mathbf{.845\pm.010}$ \\
                                                              &       0.15 &           $.839\pm.007$ &           $.841\pm.007$ &  $\mathbf{.849\pm.005}$ &           $.846\pm.009$ &           $.835\pm.010$ &           $.847\pm.009$ \\
                                                              &       0.20 &           $.837\pm.005$ &  $\mathbf{.851\pm.008}$ &           $.842\pm.010$ &           $.841\pm.012$ &           $.848\pm.005$ &           $.846\pm.016$ \\
                                                              &       0.25 &           $.844\pm.012$ &  $\mathbf{.850\pm.005}$ &           $.841\pm.010$ &           $.847\pm.004$ &           $.846\pm.003$ &           $.838\pm.013$ \\
                                                              &       0.30 &           $.840\pm.006$ &           $.846\pm.007$ &           $.843\pm.013$ &           $.844\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.835\pm.010$ \\
                                                              &       0.35 &  $\mathbf{.841\pm.011}$ &  $\mathbf{.841\pm.006}$ &           $.831\pm.009$ &           $.835\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.007$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.008}$ &           $.842\pm.007$ &           $.828\pm.015$ &           $.834\pm.005$ &           $.843\pm.005$ &           $.835\pm.005$ \\
                                                              &       0.45 &           $.843\pm.006$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.013$ &           $.839\pm.005$ &           $.840\pm.010$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.837\pm.004$ &           $.838\pm.008$ &           $.841\pm.012$ &           $.842\pm.006$ &           $.842\pm.013$ &  $\mathbf{.844\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.696\pm.029$ &           $.765\pm.043$ & $\mathbf{1.000\pm.000}$ &           $.681\pm.052$ &           $.785\pm.059$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.703\pm.060$ &           $.816\pm.053$ & $\mathbf{1.000\pm.000}$ &           $.708\pm.025$ &           $.796\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.759\pm.034$ &           $.849\pm.057$ & $\mathbf{1.000\pm.000}$ &           $.744\pm.032$ &           $.854\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.809\pm.034$ &           $.888\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.807\pm.040$ &           $.838\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.815\pm.025$ &           $.884\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.834\pm.017$ &           $.862\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.895\pm.029$ &           $.884\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.881\pm.041$ &           $.880\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.907\pm.016$ &           $.910\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.876\pm.012$ &           $.928\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.936\pm.016$ &           $.929\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.918\pm.043$ &           $.938\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.968\pm.024$ &           $.969\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.958\pm.020$ &           $.941\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.974\pm.010$ &           $.974\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.970\pm.009$ &           $.966\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.992\pm.008$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.010$ &           $.983\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.998\pm.004$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.686\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.679\pm.017$ &           $.687\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.681\pm.018$ \\
                                                              &       0.01 &           $.692\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.007$ &           $.694\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.691\pm.019$ \\
                                                              &       0.05 &           $.757\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.005$ &           $.749\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.752\pm.008$ \\
                                                              &       0.10 &           $.816\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.006$ &           $.817\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ \\
                                                              &       0.15 &           $.880\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.887\pm.008$ &           $.889\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.009$ \\
                                                              &       0.20 &           $.946\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.944\pm.009$ &           $.947\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.011$ \\
                                                              &       0.25 &           $.983\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.005$ &           $.982\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.003$ \\
                                                              &       0.30 &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.002$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman60_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering oracle task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.937\pm.012$ &           $.938\pm.016$ &           $.795\pm.013$ &  $\mathbf{.951\pm.022}$ &           $.927\pm.028$ &           $.811\pm.011$ \\
                                                              &       0.01 &           $.936\pm.020$ &           $.930\pm.027$ &           $.787\pm.021$ &  $\mathbf{.938\pm.019}$ &           $.931\pm.019$ &           $.808\pm.007$ \\
                                                              &       0.05 &           $.942\pm.015$ &           $.935\pm.019$ &           $.810\pm.021$ &  $\mathbf{.946\pm.007}$ &           $.926\pm.012$ &           $.794\pm.016$ \\
                                                              &       0.10 &           $.919\pm.013$ &           $.911\pm.011$ &           $.829\pm.010$ &  $\mathbf{.926\pm.017}$ &           $.917\pm.015$ &           $.814\pm.012$ \\
                                                              &       0.15 &  $\mathbf{.923\pm.014}$ &           $.897\pm.010$ &           $.833\pm.008$ &           $.918\pm.012$ &           $.902\pm.017$ &           $.828\pm.014$ \\
                                                              &       0.20 &           $.894\pm.011$ &  $\mathbf{.902\pm.013}$ &           $.833\pm.016$ &           $.891\pm.022$ &           $.899\pm.016$ &           $.833\pm.015$ \\
                                                              &       0.25 &  $\mathbf{.899\pm.010}$ &           $.886\pm.015$ &           $.829\pm.012$ &           $.894\pm.012$ &           $.887\pm.009$ &           $.840\pm.020$ \\
                                                              &       0.30 &           $.884\pm.015$ &           $.881\pm.017$ &           $.833\pm.006$ &  $\mathbf{.892\pm.027}$ &           $.876\pm.005$ &           $.829\pm.009$ \\
                                                              &       0.35 &           $.876\pm.019$ &           $.862\pm.012$ &           $.849\pm.019$ &           $.873\pm.014$ &  $\mathbf{.886\pm.012}$ &           $.835\pm.020$ \\
                                                              &       0.40 &           $.875\pm.022$ &           $.871\pm.013$ &           $.819\pm.020$ &  $\mathbf{.877\pm.014}$ &           $.871\pm.015$ &           $.838\pm.010$ \\
                                                              &       0.45 &           $.873\pm.009$ &           $.866\pm.017$ &           $.832\pm.010$ &  $\mathbf{.880\pm.014}$ &           $.872\pm.017$ &           $.834\pm.017$ \\
                                                              &       0.50 &  $\mathbf{.876\pm.019}$ &           $.863\pm.015$ &           $.844\pm.013$ &           $.861\pm.005$ &           $.872\pm.014$ &           $.824\pm.010$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.826\pm.009$ &           $.844\pm.011$ &           $.820\pm.006$ &           $.831\pm.008$ &  $\mathbf{.846\pm.005}$ &           $.821\pm.008$ \\
                                                              &       0.01 &           $.822\pm.010$ &           $.845\pm.009$ &           $.825\pm.007$ &           $.825\pm.003$ &  $\mathbf{.848\pm.005}$ &           $.822\pm.011$ \\
                                                              &       0.05 &           $.833\pm.006$ &  $\mathbf{.850\pm.011}$ &           $.834\pm.005$ &           $.835\pm.004$ &           $.848\pm.010$ &           $.833\pm.006$ \\
                                                              &       0.10 &           $.843\pm.008$ &           $.838\pm.006$ &           $.838\pm.003$ &  $\mathbf{.845\pm.006}$ &           $.839\pm.011$ &  $\mathbf{.845\pm.010}$ \\
                                                              &       0.15 &           $.839\pm.007$ &           $.841\pm.007$ &  $\mathbf{.849\pm.005}$ &           $.846\pm.009$ &           $.835\pm.010$ &           $.847\pm.009$ \\
                                                              &       0.20 &           $.837\pm.005$ &  $\mathbf{.851\pm.008}$ &           $.842\pm.010$ &           $.841\pm.012$ &           $.848\pm.005$ &           $.846\pm.016$ \\
                                                              &       0.25 &           $.844\pm.012$ &  $\mathbf{.850\pm.005}$ &           $.841\pm.010$ &           $.847\pm.004$ &           $.846\pm.003$ &           $.838\pm.013$ \\
                                                              &       0.30 &           $.840\pm.006$ &           $.846\pm.007$ &           $.843\pm.013$ &           $.844\pm.010$ &  $\mathbf{.848\pm.004}$ &           $.835\pm.010$ \\
                                                              &       0.35 &  $\mathbf{.841\pm.011}$ &  $\mathbf{.841\pm.006}$ &           $.831\pm.009$ &           $.835\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.007$ \\
                                                              &       0.40 &  $\mathbf{.845\pm.008}$ &           $.842\pm.007$ &           $.828\pm.015$ &           $.834\pm.005$ &           $.843\pm.005$ &           $.835\pm.005$ \\
                                                              &       0.45 &           $.843\pm.006$ &  $\mathbf{.846\pm.007}$ &           $.840\pm.013$ &           $.839\pm.005$ &           $.840\pm.010$ &           $.842\pm.009$ \\
                                                              &       0.50 &           $.837\pm.004$ &           $.838\pm.008$ &           $.841\pm.012$ &           $.842\pm.006$ &           $.842\pm.013$ &  $\mathbf{.844\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.476\pm.054$ &           $.508\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.365\pm.128$ &           $.507\pm.147$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.484\pm.088$ &           $.576\pm.064$ & $\mathbf{1.000\pm.000}$ &           $.462\pm.072$ &           $.556\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.506\pm.077$ &           $.540\pm.108$ & $\mathbf{1.000\pm.000}$ &           $.512\pm.072$ &           $.625\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.658\pm.038$ &           $.684\pm.039$ & $\mathbf{1.000\pm.000}$ &           $.664\pm.039$ &           $.689\pm.055$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.714\pm.025$ &           $.817\pm.039$ & $\mathbf{1.000\pm.000}$ &           $.734\pm.056$ &           $.776\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.813\pm.020$ &           $.821\pm.059$ & $\mathbf{1.000\pm.000}$ &           $.795\pm.074$ &           $.821\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.824\pm.028$ &           $.848\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.824\pm.010$ &           $.872\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.873\pm.026$ &           $.881\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.835\pm.036$ &           $.882\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.884\pm.040$ &           $.911\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.871\pm.012$ &           $.860\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.875\pm.022$ &           $.897\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.875\pm.031$ &           $.890\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.876\pm.032$ &           $.920\pm.036$ & $\mathbf{1.000\pm.000}$ &           $.853\pm.036$ &           $.915\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.905\pm.026$ &           $.912\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.923\pm.027$ &           $.894\pm.026$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.686\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.679\pm.017$ &           $.687\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.681\pm.018$ \\
                                                              &       0.01 &           $.692\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.007$ &           $.694\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.691\pm.019$ \\
                                                              &       0.05 &           $.757\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.005$ &           $.749\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.752\pm.008$ \\
                                                              &       0.10 &           $.816\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.821\pm.006$ &           $.817\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.810\pm.010$ \\
                                                              &       0.15 &           $.880\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.887\pm.008$ &           $.889\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.884\pm.009$ \\
                                                              &       0.20 &           $.946\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.944\pm.009$ &           $.947\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.011$ \\
                                                              &       0.25 &           $.983\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.005$ &           $.982\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.003$ \\
                                                              &       0.30 &           $.997\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.002$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ \\
                                                              &       0.35 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman80_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human60 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.834\pm.015$ &  $\mathbf{.847\pm.013}$ &           $.817\pm.010$ &           $.825\pm.015$ &           $.835\pm.005$ &           $.819\pm.010$ \\
                                                              &       0.01 &           $.829\pm.004$ &           $.836\pm.011$ &           $.831\pm.010$ &           $.827\pm.021$ &  $\mathbf{.843\pm.011}$ &           $.812\pm.018$ \\
                                                              &       0.05 &           $.829\pm.015$ &  $\mathbf{.844\pm.009}$ &           $.833\pm.010$ &           $.841\pm.012$ &           $.840\pm.018$ &           $.827\pm.006$ \\
                                                              &       0.10 &           $.847\pm.014$ &           $.832\pm.006$ &           $.830\pm.022$ &  $\mathbf{.851\pm.013}$ &           $.845\pm.012$ &           $.837\pm.014$ \\
                                                              &       0.15 &           $.846\pm.007$ &           $.840\pm.012$ &           $.835\pm.004$ &  $\mathbf{.847\pm.013}$ &           $.833\pm.011$ &           $.823\pm.014$ \\
                                                              &       0.20 &           $.834\pm.016$ &  $\mathbf{.846\pm.014}$ &           $.840\pm.011$ &           $.837\pm.012$ &           $.841\pm.015$ &           $.845\pm.015$ \\
                                                              &       0.25 &           $.834\pm.012$ &           $.829\pm.007$ &           $.837\pm.014$ &           $.833\pm.010$ &  $\mathbf{.842\pm.008}$ &           $.838\pm.013$ \\
                                                              &       0.30 &           $.837\pm.016$ &           $.837\pm.004$ &  $\mathbf{.849\pm.008}$ &           $.842\pm.013$ &           $.821\pm.009$ &  $\mathbf{.849\pm.018}$ \\
                                                              &       0.35 &           $.853\pm.009$ &           $.830\pm.017$ &           $.857\pm.019$ &           $.854\pm.015$ &           $.824\pm.014$ &  $\mathbf{.864\pm.008}$ \\
                                                              &       0.40 &           $.831\pm.015$ &           $.822\pm.010$ &           $.846\pm.021$ &           $.830\pm.006$ &           $.832\pm.007$ &  $\mathbf{.851\pm.010}$ \\
                                                              &       0.45 &  $\mathbf{.845\pm.014}$ &           $.835\pm.009$ &           $.834\pm.010$ &           $.844\pm.014$ &           $.824\pm.011$ &           $.834\pm.010$ \\
                                                              &       0.50 &           $.828\pm.014$ &           $.821\pm.011$ &  $\mathbf{.840\pm.008}$ &           $.834\pm.017$ &           $.827\pm.010$ &           $.826\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.878\pm.006$ &           $.844\pm.011$ &           $.877\pm.006$ &  $\mathbf{.882\pm.007}$ &           $.846\pm.005$ &           $.872\pm.003$ \\
                                                              &       0.01 &  $\mathbf{.878\pm.003}$ &           $.845\pm.009$ &           $.875\pm.003$ &           $.877\pm.003$ &           $.848\pm.005$ &           $.874\pm.004$ \\
                                                              &       0.05 &  $\mathbf{.882\pm.006}$ &           $.850\pm.011$ &           $.874\pm.003$ &  $\mathbf{.882\pm.005}$ &           $.848\pm.010$ &  $\mathbf{.882\pm.010}$ \\
                                                              &       0.10 &           $.882\pm.005$ &           $.838\pm.006$ &  $\mathbf{.883\pm.003}$ &           $.879\pm.008$ &           $.839\pm.011$ &           $.882\pm.007$ \\
                                                              &       0.15 &           $.885\pm.008$ &           $.841\pm.007$ &           $.883\pm.009$ &           $.883\pm.002$ &           $.835\pm.010$ &  $\mathbf{.886\pm.009}$ \\
                                                              &       0.20 &           $.880\pm.006$ &           $.851\pm.008$ &           $.882\pm.003$ &           $.883\pm.009$ &           $.848\pm.005$ &  $\mathbf{.884\pm.010}$ \\
                                                              &       0.25 &           $.880\pm.006$ &           $.850\pm.005$ &           $.883\pm.008$ &           $.883\pm.003$ &           $.846\pm.003$ &  $\mathbf{.884\pm.001}$ \\
                                                              &       0.30 &           $.872\pm.002$ &           $.846\pm.007$ &  $\mathbf{.878\pm.009}$ &           $.875\pm.010$ &           $.848\pm.004$ &           $.870\pm.007$ \\
                                                              &       0.35 &  $\mathbf{.863\pm.007}$ &           $.841\pm.006$ &           $.860\pm.010$ &           $.859\pm.016$ &           $.841\pm.005$ &  $\mathbf{.863\pm.006}$ \\
                                                              &       0.40 &  $\mathbf{.853\pm.008}$ &           $.842\pm.007$ &           $.852\pm.010$ &           $.843\pm.008$ &           $.843\pm.005$ &           $.852\pm.005$ \\
                                                              &       0.45 &  $\mathbf{.850\pm.005}$ &           $.846\pm.007$ &           $.846\pm.008$ &           $.844\pm.005$ &           $.840\pm.010$ &           $.846\pm.005$ \\
                                                              &       0.50 &           $.840\pm.005$ &           $.838\pm.008$ &           $.845\pm.012$ &           $.845\pm.006$ &           $.842\pm.013$ &  $\mathbf{.848\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.805\pm.020$ &           $.877\pm.050$ & $\mathbf{1.000\pm.000}$ &           $.764\pm.022$ &           $.870\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.807\pm.036$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.802\pm.019$ &           $.898\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.821\pm.027$ &           $.917\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.834\pm.024$ &           $.903\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.874\pm.034$ &           $.941\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.864\pm.041$ &           $.905\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.925\pm.028$ &           $.944\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.932\pm.030$ &           $.922\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.957\pm.039$ &           $.965\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.963\pm.031$ &           $.962\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.975\pm.012$ &           $.984\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.978\pm.014$ &           $.991\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.474\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.461\pm.020$ &           $.463\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.019$ \\
                                                              &       0.01 &           $.470\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.010$ &           $.481\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.026$ \\
                                                              &       0.05 &           $.511\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.007$ &           $.527\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.526\pm.013$ \\
                                                              &       0.10 &           $.579\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.572\pm.018$ &           $.588\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.009$ \\
                                                              &       0.15 &           $.631\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.016$ &           $.642\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.636\pm.009$ \\
                                                              &       0.20 &           $.692\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.701\pm.013$ &           $.704\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.709\pm.017$ \\
                                                              &       0.25 &           $.763\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.764\pm.013$ &           $.759\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.757\pm.030$ \\
                                                              &       0.30 &           $.846\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ &           $.832\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.833\pm.009$ \\
                                                              &       0.35 &           $.901\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ &           $.904\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.006$ \\
                                                              &       0.40 &           $.957\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.007$ &           $.959\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.957\pm.004$ \\
                                                              &       0.45 &           $.987\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &           $.988\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.004$ \\
                                                              &       0.50 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman80_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human80 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &          $.873\pm.014$ &  $\mathbf{.880\pm.012}$ &           $.817\pm.010$ &  $\mathbf{.880\pm.009}$ &           $.859\pm.004$ &           $.819\pm.010$ \\
                                                              &       0.01 &          $.876\pm.008$ &           $.863\pm.012$ &           $.831\pm.010$ &  $\mathbf{.883\pm.017}$ &           $.868\pm.016$ &           $.812\pm.018$ \\
                                                              &       0.05 & $\mathbf{.888\pm.015}$ &           $.866\pm.016$ &           $.833\pm.010$ &           $.883\pm.013$ &           $.867\pm.021$ &           $.827\pm.006$ \\
                                                              &       0.10 &          $.888\pm.012$ &           $.852\pm.013$ &           $.830\pm.022$ &  $\mathbf{.889\pm.013}$ &           $.869\pm.012$ &           $.837\pm.014$ \\
                                                              &       0.15 & $\mathbf{.883\pm.007}$ &           $.854\pm.007$ &           $.835\pm.004$ &           $.879\pm.015$ &           $.855\pm.008$ &           $.823\pm.014$ \\
                                                              &       0.20 &          $.869\pm.015$ &           $.867\pm.006$ &           $.840\pm.011$ &  $\mathbf{.877\pm.015}$ &           $.861\pm.019$ &           $.845\pm.015$ \\
                                                              &       0.25 &          $.868\pm.006$ &           $.847\pm.015$ &           $.837\pm.014$ &  $\mathbf{.875\pm.008}$ &           $.863\pm.010$ &           $.838\pm.013$ \\
                                                              &       0.30 & $\mathbf{.869\pm.014}$ &           $.856\pm.008$ &           $.849\pm.008$ &           $.863\pm.008$ &           $.846\pm.016$ &           $.849\pm.018$ \\
                                                              &       0.35 &          $.856\pm.005$ &           $.834\pm.016$ &           $.857\pm.019$ &           $.860\pm.016$ &           $.846\pm.012$ &  $\mathbf{.864\pm.008}$ \\
                                                              &       0.40 &          $.845\pm.006$ &           $.837\pm.008$ &           $.846\pm.021$ &           $.842\pm.009$ &           $.840\pm.004$ &  $\mathbf{.851\pm.010}$ \\
                                                              &       0.45 & $\mathbf{.849\pm.013}$ &           $.834\pm.009$ &           $.834\pm.010$ &           $.842\pm.017$ &           $.833\pm.010$ &           $.834\pm.010$ \\
                                                              &       0.50 &          $.836\pm.013$ &           $.823\pm.013$ &  $\mathbf{.840\pm.008}$ &           $.830\pm.018$ &           $.830\pm.019$ &           $.826\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &          $.878\pm.006$ &           $.844\pm.011$ &           $.877\pm.006$ &  $\mathbf{.882\pm.007}$ &           $.846\pm.005$ &           $.872\pm.003$ \\
                                                              &       0.01 & $\mathbf{.878\pm.003}$ &           $.845\pm.009$ &           $.875\pm.003$ &           $.877\pm.003$ &           $.848\pm.005$ &           $.874\pm.004$ \\
                                                              &       0.05 & $\mathbf{.882\pm.006}$ &           $.850\pm.011$ &           $.874\pm.003$ &  $\mathbf{.882\pm.005}$ &           $.848\pm.010$ &  $\mathbf{.882\pm.010}$ \\
                                                              &       0.10 &          $.882\pm.005$ &           $.838\pm.006$ &  $\mathbf{.883\pm.003}$ &           $.879\pm.008$ &           $.839\pm.011$ &           $.882\pm.007$ \\
                                                              &       0.15 &          $.885\pm.008$ &           $.841\pm.007$ &           $.883\pm.009$ &           $.883\pm.002$ &           $.835\pm.010$ &  $\mathbf{.886\pm.009}$ \\
                                                              &       0.20 &          $.880\pm.006$ &           $.851\pm.008$ &           $.882\pm.003$ &           $.883\pm.009$ &           $.848\pm.005$ &  $\mathbf{.884\pm.010}$ \\
                                                              &       0.25 &          $.880\pm.006$ &           $.850\pm.005$ &           $.883\pm.008$ &           $.883\pm.003$ &           $.846\pm.003$ &  $\mathbf{.884\pm.001}$ \\
                                                              &       0.30 &          $.872\pm.002$ &           $.846\pm.007$ &  $\mathbf{.878\pm.009}$ &           $.875\pm.010$ &           $.848\pm.004$ &           $.870\pm.007$ \\
                                                              &       0.35 & $\mathbf{.863\pm.007}$ &           $.841\pm.006$ &           $.860\pm.010$ &           $.859\pm.016$ &           $.841\pm.005$ &  $\mathbf{.863\pm.006}$ \\
                                                              &       0.40 & $\mathbf{.853\pm.008}$ &           $.842\pm.007$ &           $.852\pm.010$ &           $.843\pm.008$ &           $.843\pm.005$ &           $.852\pm.005$ \\
                                                              &       0.45 & $\mathbf{.850\pm.005}$ &           $.846\pm.007$ &           $.846\pm.008$ &           $.844\pm.005$ &           $.840\pm.010$ &           $.846\pm.005$ \\
                                                              &       0.50 &          $.840\pm.005$ &           $.838\pm.008$ &           $.845\pm.012$ &           $.845\pm.006$ &           $.842\pm.013$ &  $\mathbf{.848\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.671\pm.033$ &           $.765\pm.043$ & $\mathbf{1.000\pm.000}$ &           $.685\pm.062$ &           $.785\pm.059$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.678\pm.059$ &           $.816\pm.053$ & $\mathbf{1.000\pm.000}$ &           $.678\pm.035$ &           $.796\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.728\pm.031$ &           $.849\pm.057$ & $\mathbf{1.000\pm.000}$ &           $.726\pm.031$ &           $.854\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.780\pm.020$ &           $.888\pm.038$ & $\mathbf{1.000\pm.000}$ &           $.772\pm.016$ &           $.838\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.798\pm.039$ &           $.884\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.804\pm.018$ &           $.862\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.850\pm.019$ &           $.884\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.849\pm.048$ &           $.880\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.857\pm.022$ &           $.910\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.857\pm.009$ &           $.928\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.923\pm.024$ &           $.929\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.910\pm.036$ &           $.938\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.958\pm.024$ &           $.969\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.966\pm.011$ &           $.941\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.971\pm.015$ &           $.974\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.983\pm.004$ &           $.966\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.992\pm.008$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.009$ &           $.983\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.997\pm.004$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.474\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.461\pm.020$ &           $.463\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.019$ \\
                                                              &       0.01 &          $.470\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.010$ &           $.481\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.026$ \\
                                                              &       0.05 &          $.511\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.007$ &           $.527\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.526\pm.013$ \\
                                                              &       0.10 &          $.579\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.572\pm.018$ &           $.588\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.009$ \\
                                                              &       0.15 &          $.631\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.016$ &           $.642\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.636\pm.009$ \\
                                                              &       0.20 &          $.692\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.701\pm.013$ &           $.704\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.709\pm.017$ \\
                                                              &       0.25 &          $.763\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.764\pm.013$ &           $.759\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.757\pm.030$ \\
                                                              &       0.30 &          $.846\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ &           $.832\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.833\pm.009$ \\
                                                              &       0.35 &          $.901\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ &           $.904\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.006$ \\
                                                              &       0.40 &          $.957\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.007$ &           $.959\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.957\pm.004$ \\
                                                              &       0.45 &          $.987\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &           $.988\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.004$ \\
                                                              &       0.50 &          $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEhuman80_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering oracle task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &          $.951\pm.002$ &           $.938\pm.016$ &           $.817\pm.010$ & $\mathbf{.954\pm.016}$ &           $.927\pm.028$ &           $.819\pm.010$ \\
                                                              &       0.01 & $\mathbf{.952\pm.012}$ &           $.930\pm.027$ &           $.831\pm.010$ &          $.951\pm.011$ &           $.931\pm.019$ &           $.812\pm.018$ \\
                                                              &       0.05 & $\mathbf{.948\pm.014}$ &           $.935\pm.019$ &           $.833\pm.010$ &          $.947\pm.009$ &           $.926\pm.012$ &           $.827\pm.006$ \\
                                                              &       0.10 &          $.937\pm.007$ &           $.911\pm.011$ &           $.830\pm.022$ & $\mathbf{.942\pm.008}$ &           $.917\pm.015$ &           $.837\pm.014$ \\
                                                              &       0.15 & $\mathbf{.932\pm.013}$ &           $.897\pm.010$ &           $.835\pm.004$ &          $.930\pm.006$ &           $.902\pm.017$ &           $.823\pm.014$ \\
                                                              &       0.20 & $\mathbf{.925\pm.009}$ &           $.902\pm.013$ &           $.840\pm.011$ &          $.921\pm.015$ &           $.899\pm.016$ &           $.845\pm.015$ \\
                                                              &       0.25 & $\mathbf{.926\pm.007}$ &           $.886\pm.015$ &           $.837\pm.014$ &          $.919\pm.005$ &           $.887\pm.009$ &           $.838\pm.013$ \\
                                                              &       0.30 &          $.908\pm.010$ &           $.881\pm.017$ &           $.849\pm.008$ & $\mathbf{.920\pm.014}$ &           $.876\pm.005$ &           $.849\pm.018$ \\
                                                              &       0.35 &          $.888\pm.009$ &           $.862\pm.012$ &           $.857\pm.019$ & $\mathbf{.892\pm.014}$ &           $.886\pm.012$ &           $.864\pm.008$ \\
                                                              &       0.40 & $\mathbf{.890\pm.011}$ &           $.871\pm.013$ &           $.846\pm.021$ &          $.873\pm.013$ &           $.871\pm.015$ &           $.851\pm.010$ \\
                                                              &       0.45 &          $.883\pm.014$ &           $.866\pm.017$ &           $.834\pm.010$ & $\mathbf{.890\pm.015}$ &           $.872\pm.017$ &           $.834\pm.010$ \\
                                                              &       0.50 &          $.871\pm.014$ &           $.863\pm.015$ &           $.840\pm.008$ & $\mathbf{.872\pm.009}$ &  $\mathbf{.872\pm.014}$ &           $.826\pm.012$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &          $.878\pm.006$ &           $.844\pm.011$ &           $.877\pm.006$ & $\mathbf{.882\pm.007}$ &           $.846\pm.005$ &           $.872\pm.003$ \\
                                                              &       0.01 & $\mathbf{.878\pm.003}$ &           $.845\pm.009$ &           $.875\pm.003$ &          $.877\pm.003$ &           $.848\pm.005$ &           $.874\pm.004$ \\
                                                              &       0.05 & $\mathbf{.882\pm.006}$ &           $.850\pm.011$ &           $.874\pm.003$ & $\mathbf{.882\pm.005}$ &           $.848\pm.010$ &  $\mathbf{.882\pm.010}$ \\
                                                              &       0.10 &          $.882\pm.005$ &           $.838\pm.006$ &  $\mathbf{.883\pm.003}$ &          $.879\pm.008$ &           $.839\pm.011$ &           $.882\pm.007$ \\
                                                              &       0.15 &          $.885\pm.008$ &           $.841\pm.007$ &           $.883\pm.009$ &          $.883\pm.002$ &           $.835\pm.010$ &  $\mathbf{.886\pm.009}$ \\
                                                              &       0.20 &          $.880\pm.006$ &           $.851\pm.008$ &           $.882\pm.003$ &          $.883\pm.009$ &           $.848\pm.005$ &  $\mathbf{.884\pm.010}$ \\
                                                              &       0.25 &          $.880\pm.006$ &           $.850\pm.005$ &           $.883\pm.008$ &          $.883\pm.003$ &           $.846\pm.003$ &  $\mathbf{.884\pm.001}$ \\
                                                              &       0.30 &          $.872\pm.002$ &           $.846\pm.007$ &  $\mathbf{.878\pm.009}$ &          $.875\pm.010$ &           $.848\pm.004$ &           $.870\pm.007$ \\
                                                              &       0.35 & $\mathbf{.863\pm.007}$ &           $.841\pm.006$ &           $.860\pm.010$ &          $.859\pm.016$ &           $.841\pm.005$ &  $\mathbf{.863\pm.006}$ \\
                                                              &       0.40 & $\mathbf{.853\pm.008}$ &           $.842\pm.007$ &           $.852\pm.010$ &          $.843\pm.008$ &           $.843\pm.005$ &           $.852\pm.005$ \\
                                                              &       0.45 & $\mathbf{.850\pm.005}$ &           $.846\pm.007$ &           $.846\pm.008$ &          $.844\pm.005$ &           $.840\pm.010$ &           $.846\pm.005$ \\
                                                              &       0.50 &          $.840\pm.005$ &           $.838\pm.008$ &           $.845\pm.012$ &          $.845\pm.006$ &           $.842\pm.013$ &  $\mathbf{.848\pm.011}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.459\pm.050$ &           $.508\pm.032$ & $\mathbf{1.000\pm.000}$ &          $.410\pm.125$ &           $.507\pm.147$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.463\pm.092$ &           $.576\pm.064$ & $\mathbf{1.000\pm.000}$ &          $.446\pm.066$ &           $.556\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.488\pm.073$ &           $.540\pm.108$ & $\mathbf{1.000\pm.000}$ &          $.517\pm.061$ &           $.625\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.634\pm.050$ &           $.684\pm.039$ & $\mathbf{1.000\pm.000}$ &          $.627\pm.036$ &           $.689\pm.055$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.701\pm.018$ &           $.817\pm.039$ & $\mathbf{1.000\pm.000}$ &          $.698\pm.037$ &           $.776\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.766\pm.020$ &           $.821\pm.059$ & $\mathbf{1.000\pm.000}$ &          $.747\pm.051$ &           $.821\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.772\pm.036$ &           $.848\pm.024$ & $\mathbf{1.000\pm.000}$ &          $.785\pm.017$ &           $.872\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.834\pm.021$ &           $.881\pm.025$ & $\mathbf{1.000\pm.000}$ &          $.798\pm.030$ &           $.882\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.878\pm.042$ &           $.911\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.867\pm.018$ &           $.860\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.880\pm.020$ &           $.897\pm.020$ & $\mathbf{1.000\pm.000}$ &          $.885\pm.022$ &           $.890\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.873\pm.032$ &           $.920\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.866\pm.018$ &           $.915\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.916\pm.027$ &           $.912\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.920\pm.023$ &           $.894\pm.026$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.474\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.461\pm.020$ &          $.463\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.468\pm.019$ \\
                                                              &       0.01 &          $.470\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.010$ &          $.481\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.473\pm.026$ \\
                                                              &       0.05 &          $.511\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.007$ &          $.527\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.526\pm.013$ \\
                                                              &       0.10 &          $.579\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.572\pm.018$ &          $.588\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.009$ \\
                                                              &       0.15 &          $.631\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.016$ &          $.642\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.636\pm.009$ \\
                                                              &       0.20 &          $.692\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.701\pm.013$ &          $.704\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.709\pm.017$ \\
                                                              &       0.25 &          $.763\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.764\pm.013$ &          $.759\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.757\pm.030$ \\
                                                              &       0.30 &          $.846\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.839\pm.011$ &          $.832\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.833\pm.009$ \\
                                                              &       0.35 &          $.901\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.896\pm.010$ &          $.904\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.900\pm.006$ \\
                                                              &       0.40 &          $.957\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.007$ &          $.959\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.957\pm.004$ \\
                                                              &       0.45 &          $.987\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ &          $.988\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.004$ \\
                                                              &       0.50 &          $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &          $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEoracle_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human60 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &          \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &         \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.909\pm.013$ &           $.847\pm.013$ &           $.910\pm.019$ &  $\mathbf{.917\pm.012}$ &           $.835\pm.005$ &           $.912\pm.019$ \\
                                                              &       0.01 &           $.907\pm.012$ &           $.836\pm.011$ &           $.901\pm.013$ &           $.903\pm.012$ &           $.843\pm.011$ &  $\mathbf{.917\pm.008}$ \\
                                                              &       0.05 &  $\mathbf{.914\pm.008}$ &           $.844\pm.009$ &           $.903\pm.020$ &           $.907\pm.009$ &           $.840\pm.018$ &           $.890\pm.021$ \\
                                                              &       0.10 &  $\mathbf{.918\pm.009}$ &           $.832\pm.006$ &           $.917\pm.009$ &  $\mathbf{.918\pm.021}$ &           $.845\pm.012$ &           $.906\pm.021$ \\
                                                              &       0.15 &           $.894\pm.015$ &           $.840\pm.012$ &  $\mathbf{.917\pm.010}$ &           $.914\pm.019$ &           $.833\pm.011$ &           $.908\pm.021$ \\
                                                              &       0.20 &  $\mathbf{.911\pm.020}$ &           $.846\pm.014$ &           $.895\pm.026$ &           $.899\pm.011$ &           $.841\pm.015$ &           $.904\pm.007$ \\
                                                              &       0.25 &  $\mathbf{.910\pm.009}$ &           $.829\pm.007$ &           $.886\pm.027$ &           $.881\pm.025$ &           $.842\pm.008$ &           $.893\pm.020$ \\
                                                              &       0.30 &           $.902\pm.013$ &           $.837\pm.004$ &           $.885\pm.020$ &  $\mathbf{.903\pm.018}$ &           $.821\pm.009$ &           $.879\pm.022$ \\
                                                              &       0.35 &           $.881\pm.019$ &           $.830\pm.017$ &  $\mathbf{.883\pm.017}$ &           $.879\pm.023$ &           $.824\pm.014$ &           $.881\pm.021$ \\
                                                              &       0.40 &  $\mathbf{.883\pm.023}$ &           $.822\pm.010$ &           $.879\pm.013$ &           $.873\pm.016$ &           $.832\pm.007$ &           $.878\pm.011$ \\
                                                              &       0.45 &           $.863\pm.035$ &           $.835\pm.009$ &           $.876\pm.014$ &  $\mathbf{.881\pm.028}$ &           $.824\pm.011$ &           $.867\pm.016$ \\
                                                              &       0.50 &           $.859\pm.014$ &           $.821\pm.011$ &  $\mathbf{.875\pm.016}$ &           $.861\pm.013$ &           $.827\pm.010$ &           $.852\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.990\pm.006$ &           $.844\pm.011$ &           $.989\pm.003$ &  $\mathbf{.992\pm.002}$ &           $.846\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.01 &  $\mathbf{.992\pm.001}$ &           $.845\pm.009$ &           $.990\pm.004$ &  $\mathbf{.992\pm.003}$ &           $.848\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.05 &  $\mathbf{.990\pm.002}$ &           $.850\pm.011$ &           $.985\pm.005$ &           $.988\pm.002$ &           $.848\pm.010$ &           $.987\pm.002$ \\
                                                              &       0.10 &           $.983\pm.003$ &           $.838\pm.006$ &  $\mathbf{.985\pm.003}$ &           $.981\pm.006$ &           $.839\pm.011$ &           $.983\pm.004$ \\
                                                              &       0.15 &           $.976\pm.007$ &           $.841\pm.007$ &           $.973\pm.008$ &  $\mathbf{.980\pm.004}$ &           $.835\pm.010$ &           $.977\pm.008$ \\
                                                              &       0.20 &           $.964\pm.007$ &           $.851\pm.008$ &           $.965\pm.008$ &  $\mathbf{.971\pm.007}$ &           $.848\pm.005$ &           $.970\pm.006$ \\
                                                              &       0.25 &  $\mathbf{.963\pm.007}$ &           $.850\pm.005$ &           $.959\pm.003$ &  $\mathbf{.963\pm.003}$ &           $.846\pm.003$ &           $.961\pm.004$ \\
                                                              &       0.30 &           $.956\pm.005$ &           $.846\pm.007$ &  $\mathbf{.959\pm.009}$ &           $.955\pm.007$ &           $.848\pm.004$ &           $.954\pm.003$ \\
                                                              &       0.35 &           $.945\pm.006$ &           $.841\pm.006$ &           $.944\pm.006$ &           $.943\pm.006$ &           $.841\pm.005$ &  $\mathbf{.949\pm.005}$ \\
                                                              &       0.40 &  $\mathbf{.942\pm.009}$ &           $.842\pm.007$ &  $\mathbf{.942\pm.005}$ &           $.936\pm.008$ &           $.843\pm.005$ &           $.937\pm.001$ \\
                                                              &       0.45 &  $\mathbf{.931\pm.006}$ &           $.846\pm.007$ &           $.921\pm.008$ &           $.926\pm.004$ &           $.840\pm.010$ &           $.926\pm.004$ \\
                                                              &       0.50 &  $\mathbf{.913\pm.010}$ &           $.838\pm.008$ &           $.911\pm.013$ &           $.906\pm.008$ &           $.842\pm.013$ &           $.911\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.868\pm.023$ &           $.877\pm.050$ & $\mathbf{1.000\pm.000}$ &           $.838\pm.017$ &           $.870\pm.017$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.852\pm.042$ &           $.897\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.830\pm.070$ &           $.898\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.863\pm.023$ &           $.917\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.868\pm.017$ &           $.903\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.904\pm.018$ &           $.941\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.901\pm.034$ &           $.905\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.932\pm.036$ &           $.944\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.940\pm.029$ &           $.922\pm.015$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.963\pm.029$ &           $.965\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.957\pm.039$ &           $.962\pm.020$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.984\pm.002$ &           $.984\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.019$ &           $.991\pm.008$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.268\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.012$ &           $.269\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.264\pm.018$ \\
                                                              &       0.01 &           $.264\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.272\pm.008$ &           $.271\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.276\pm.015$ \\
                                                              &       0.05 &           $.297\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.324\pm.011$ &           $.313\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.325\pm.013$ \\
                                                              &       0.10 &           $.361\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.359\pm.004$ &           $.367\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ \\
                                                              &       0.15 &           $.422\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.431\pm.015$ &           $.405\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.433\pm.018$ \\
                                                              &       0.20 &           $.484\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.033$ &           $.485\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.491\pm.028$ \\
                                                              &       0.25 &           $.545\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.541\pm.015$ &           $.536\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.011$ \\
                                                              &       0.30 &           $.591\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.590\pm.016$ &           $.591\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.592\pm.014$ \\
                                                              &       0.35 &           $.647\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.649\pm.016$ &           $.649\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.012$ \\
                                                              &       0.40 &           $.697\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.697\pm.009$ &           $.707\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.705\pm.009$ \\
                                                              &       0.45 &           $.761\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.765\pm.009$ &           $.763\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.011$ \\
                                                              &       0.50 &           $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.832\pm.017$ &           $.840\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.822\pm.013$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEoracle_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering human80 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &          $.938\pm.012$ &           $.880\pm.012$ &           $.910\pm.019$ & $\mathbf{.944\pm.005}$ &           $.859\pm.004$ &           $.912\pm.019$ \\
                                                              &       0.01 &          $.936\pm.020$ &           $.863\pm.012$ &           $.901\pm.013$ & $\mathbf{.939\pm.013}$ &           $.868\pm.016$ &           $.917\pm.008$ \\
                                                              &       0.05 & $\mathbf{.941\pm.011}$ &           $.866\pm.016$ &           $.903\pm.020$ &          $.936\pm.013$ &           $.867\pm.021$ &           $.890\pm.021$ \\
                                                              &       0.10 & $\mathbf{.953\pm.006}$ &           $.852\pm.013$ &           $.917\pm.009$ &          $.949\pm.017$ &           $.869\pm.012$ &           $.906\pm.021$ \\
                                                              &       0.15 &          $.943\pm.007$ &           $.854\pm.007$ &           $.917\pm.010$ & $\mathbf{.954\pm.005}$ &           $.855\pm.008$ &           $.908\pm.021$ \\
                                                              &       0.20 &          $.929\pm.008$ &           $.867\pm.006$ &           $.895\pm.026$ & $\mathbf{.941\pm.015}$ &           $.861\pm.019$ &           $.904\pm.007$ \\
                                                              &       0.25 & $\mathbf{.935\pm.009}$ &           $.847\pm.015$ &           $.886\pm.027$ &          $.930\pm.010$ &           $.863\pm.010$ &           $.893\pm.020$ \\
                                                              &       0.30 & $\mathbf{.932\pm.012}$ &           $.856\pm.008$ &           $.885\pm.020$ &          $.927\pm.015$ &           $.846\pm.016$ &           $.879\pm.022$ \\
                                                              &       0.35 &          $.893\pm.019$ &           $.834\pm.016$ &           $.883\pm.017$ & $\mathbf{.899\pm.019}$ &           $.846\pm.012$ &           $.881\pm.021$ \\
                                                              &       0.40 & $\mathbf{.900\pm.023}$ &           $.837\pm.008$ &           $.879\pm.013$ &          $.878\pm.014$ &           $.840\pm.004$ &           $.878\pm.011$ \\
                                                              &       0.45 &          $.875\pm.017$ &           $.834\pm.009$ &           $.876\pm.014$ & $\mathbf{.877\pm.017}$ &           $.833\pm.010$ &           $.867\pm.016$ \\
                                                              &       0.50 &          $.864\pm.011$ &           $.823\pm.013$ &  $\mathbf{.875\pm.016}$ &          $.865\pm.014$ &           $.830\pm.019$ &           $.852\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &          $.990\pm.006$ &           $.844\pm.011$ &           $.989\pm.003$ & $\mathbf{.992\pm.002}$ &           $.846\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.01 & $\mathbf{.992\pm.001}$ &           $.845\pm.009$ &           $.990\pm.004$ & $\mathbf{.992\pm.003}$ &           $.848\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.05 & $\mathbf{.990\pm.002}$ &           $.850\pm.011$ &           $.985\pm.005$ &          $.988\pm.002$ &           $.848\pm.010$ &           $.987\pm.002$ \\
                                                              &       0.10 &          $.983\pm.003$ &           $.838\pm.006$ &  $\mathbf{.985\pm.003}$ &          $.981\pm.006$ &           $.839\pm.011$ &           $.983\pm.004$ \\
                                                              &       0.15 &          $.976\pm.007$ &           $.841\pm.007$ &           $.973\pm.008$ & $\mathbf{.980\pm.004}$ &           $.835\pm.010$ &           $.977\pm.008$ \\
                                                              &       0.20 &          $.964\pm.007$ &           $.851\pm.008$ &           $.965\pm.008$ & $\mathbf{.971\pm.007}$ &           $.848\pm.005$ &           $.970\pm.006$ \\
                                                              &       0.25 & $\mathbf{.963\pm.007}$ &           $.850\pm.005$ &           $.959\pm.003$ & $\mathbf{.963\pm.003}$ &           $.846\pm.003$ &           $.961\pm.004$ \\
                                                              &       0.30 &          $.956\pm.005$ &           $.846\pm.007$ &  $\mathbf{.959\pm.009}$ &          $.955\pm.007$ &           $.848\pm.004$ &           $.954\pm.003$ \\
                                                              &       0.35 &          $.945\pm.006$ &           $.841\pm.006$ &           $.944\pm.006$ &          $.943\pm.006$ &           $.841\pm.005$ &  $\mathbf{.949\pm.005}$ \\
                                                              &       0.40 & $\mathbf{.942\pm.009}$ &           $.842\pm.007$ &  $\mathbf{.942\pm.005}$ &          $.936\pm.008$ &           $.843\pm.005$ &           $.937\pm.001$ \\
                                                              &       0.45 & $\mathbf{.931\pm.006}$ &           $.846\pm.007$ &           $.921\pm.008$ &          $.926\pm.004$ &           $.840\pm.010$ &           $.926\pm.004$ \\
                                                              &       0.50 & $\mathbf{.913\pm.010}$ &           $.838\pm.008$ &           $.911\pm.013$ &          $.906\pm.008$ &           $.842\pm.013$ &           $.911\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.696\pm.024$ &           $.765\pm.043$ & $\mathbf{1.000\pm.000}$ &          $.716\pm.050$ &           $.785\pm.059$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.699\pm.074$ &           $.816\pm.053$ & $\mathbf{1.000\pm.000}$ &          $.692\pm.023$ &           $.796\pm.064$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.743\pm.039$ &           $.849\pm.057$ & $\mathbf{1.000\pm.000}$ &          $.738\pm.051$ &           $.854\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.838\pm.021$ &           $.888\pm.038$ & $\mathbf{1.000\pm.000}$ &          $.790\pm.047$ &           $.838\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.806\pm.049$ &           $.884\pm.005$ & $\mathbf{1.000\pm.000}$ &          $.842\pm.010$ &           $.862\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.868\pm.030$ &           $.884\pm.020$ & $\mathbf{1.000\pm.000}$ &          $.857\pm.028$ &           $.880\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.873\pm.024$ &           $.910\pm.015$ & $\mathbf{1.000\pm.000}$ &          $.860\pm.022$ &           $.928\pm.027$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.906\pm.032$ &           $.929\pm.022$ & $\mathbf{1.000\pm.000}$ &          $.917\pm.028$ &           $.938\pm.032$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.959\pm.027$ &           $.969\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.961\pm.014$ &           $.941\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.967\pm.020$ &           $.974\pm.019$ & $\mathbf{1.000\pm.000}$ &          $.975\pm.010$ &           $.966\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.988\pm.012$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &          $.989\pm.016$ &           $.983\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.994\pm.011$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &          $.999\pm.002$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.268\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.012$ &          $.269\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.264\pm.018$ \\
                                                              &       0.01 &          $.264\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.272\pm.008$ &          $.271\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.276\pm.015$ \\
                                                              &       0.05 &          $.297\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.324\pm.011$ &          $.313\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.325\pm.013$ \\
                                                              &       0.10 &          $.361\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.359\pm.004$ &          $.367\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ \\
                                                              &       0.15 &          $.422\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.431\pm.015$ &          $.405\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.433\pm.018$ \\
                                                              &       0.20 &          $.484\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.033$ &          $.485\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.491\pm.028$ \\
                                                              &       0.25 &          $.545\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.541\pm.015$ &          $.536\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.011$ \\
                                                              &       0.30 &          $.591\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.590\pm.016$ &          $.591\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.592\pm.014$ \\
                                                              &       0.35 &          $.647\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.649\pm.016$ &          $.649\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.012$ \\
                                                              &       0.40 &          $.697\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.697\pm.009$ &          $.707\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.705\pm.009$ \\
                                                              &       0.45 &          $.761\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.765\pm.009$ &          $.763\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.011$ \\
                                                              &       0.50 &          $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.832\pm.017$ &          $.840\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.822\pm.013$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_CE_CEoracle_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using CE, and considering oracle task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-joint-CE-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &        \texttt{DCBM-NC-LS} &        \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &       \texttt{DCBM-NC-NLS} &       \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &          $.990\pm.008$ &           $.938\pm.016$ &           $.910\pm.019$ & $\mathbf{.993\pm.006}$ &           $.927\pm.028$ &           $.912\pm.019$ \\
                                                              &       0.01 & $\mathbf{.991\pm.007}$ &           $.930\pm.027$ &           $.901\pm.013$ &          $.987\pm.008$ &           $.931\pm.019$ &           $.917\pm.008$ \\
                                                              &       0.05 & $\mathbf{.987\pm.008}$ &           $.935\pm.019$ &           $.903\pm.020$ & $\mathbf{.987\pm.004}$ &           $.926\pm.012$ &           $.890\pm.021$ \\
                                                              &       0.10 &          $.976\pm.008$ &           $.911\pm.011$ &           $.917\pm.009$ & $\mathbf{.977\pm.008}$ &           $.917\pm.015$ &           $.906\pm.021$ \\
                                                              &       0.15 & $\mathbf{.978\pm.006}$ &           $.897\pm.010$ &           $.917\pm.010$ &          $.971\pm.013$ &           $.902\pm.017$ &           $.908\pm.021$ \\
                                                              &       0.20 &          $.958\pm.004$ &           $.902\pm.013$ &           $.895\pm.026$ & $\mathbf{.965\pm.008}$ &           $.899\pm.016$ &           $.904\pm.007$ \\
                                                              &       0.25 & $\mathbf{.971\pm.009}$ &           $.886\pm.015$ &           $.886\pm.027$ &          $.953\pm.014$ &           $.887\pm.009$ &           $.893\pm.020$ \\
                                                              &       0.30 &          $.952\pm.008$ &           $.881\pm.017$ &           $.885\pm.020$ & $\mathbf{.960\pm.012}$ &           $.876\pm.005$ &           $.879\pm.022$ \\
                                                              &       0.35 &          $.925\pm.016$ &           $.862\pm.012$ &           $.883\pm.017$ & $\mathbf{.933\pm.012}$ &           $.886\pm.012$ &           $.881\pm.021$ \\
                                                              &       0.40 & $\mathbf{.938\pm.017}$ &           $.871\pm.013$ &           $.879\pm.013$ &          $.929\pm.010$ &           $.871\pm.015$ &           $.878\pm.011$ \\
                                                              &       0.45 &          $.924\pm.017$ &           $.866\pm.017$ &           $.876\pm.014$ & $\mathbf{.935\pm.020}$ &           $.872\pm.017$ &           $.867\pm.016$ \\
                                                              &       0.50 & $\mathbf{.910\pm.021}$ &           $.863\pm.015$ &           $.875\pm.016$ &          $.908\pm.011$ &           $.872\pm.014$ &           $.852\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &          $.990\pm.006$ &           $.844\pm.011$ &           $.989\pm.003$ & $\mathbf{.992\pm.002}$ &           $.846\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.01 & $\mathbf{.992\pm.001}$ &           $.845\pm.009$ &           $.990\pm.004$ & $\mathbf{.992\pm.003}$ &           $.848\pm.005$ &           $.989\pm.004$ \\
                                                              &       0.05 & $\mathbf{.990\pm.002}$ &           $.850\pm.011$ &           $.985\pm.005$ &          $.988\pm.002$ &           $.848\pm.010$ &           $.987\pm.002$ \\
                                                              &       0.10 &          $.983\pm.003$ &           $.838\pm.006$ &  $\mathbf{.985\pm.003}$ &          $.981\pm.006$ &           $.839\pm.011$ &           $.983\pm.004$ \\
                                                              &       0.15 &          $.976\pm.007$ &           $.841\pm.007$ &           $.973\pm.008$ & $\mathbf{.980\pm.004}$ &           $.835\pm.010$ &           $.977\pm.008$ \\
                                                              &       0.20 &          $.964\pm.007$ &           $.851\pm.008$ &           $.965\pm.008$ & $\mathbf{.971\pm.007}$ &           $.848\pm.005$ &           $.970\pm.006$ \\
                                                              &       0.25 & $\mathbf{.963\pm.007}$ &           $.850\pm.005$ &           $.959\pm.003$ & $\mathbf{.963\pm.003}$ &           $.846\pm.003$ &           $.961\pm.004$ \\
                                                              &       0.30 &          $.956\pm.005$ &           $.846\pm.007$ &  $\mathbf{.959\pm.009}$ &          $.955\pm.007$ &           $.848\pm.004$ &           $.954\pm.003$ \\
                                                              &       0.35 &          $.945\pm.006$ &           $.841\pm.006$ &           $.944\pm.006$ &          $.943\pm.006$ &           $.841\pm.005$ &  $\mathbf{.949\pm.005}$ \\
                                                              &       0.40 & $\mathbf{.942\pm.009}$ &           $.842\pm.007$ &  $\mathbf{.942\pm.005}$ &          $.936\pm.008$ &           $.843\pm.005$ &           $.937\pm.001$ \\
                                                              &       0.45 & $\mathbf{.931\pm.006}$ &           $.846\pm.007$ &           $.921\pm.008$ &          $.926\pm.004$ &           $.840\pm.010$ &           $.926\pm.004$ \\
                                                              &       0.50 & $\mathbf{.913\pm.010}$ &           $.838\pm.008$ &           $.911\pm.013$ &          $.906\pm.008$ &           $.842\pm.013$ &           $.911\pm.013$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &          $.459\pm.050$ &           $.508\pm.032$ & $\mathbf{1.000\pm.000}$ &          $.394\pm.144$ &           $.507\pm.147$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &          $.488\pm.072$ &           $.576\pm.064$ & $\mathbf{1.000\pm.000}$ &          $.432\pm.046$ &           $.556\pm.043$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &          $.477\pm.078$ &           $.540\pm.108$ & $\mathbf{1.000\pm.000}$ &          $.497\pm.058$ &           $.625\pm.047$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &          $.642\pm.087$ &           $.684\pm.039$ & $\mathbf{1.000\pm.000}$ &          $.664\pm.044$ &           $.689\pm.055$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &          $.670\pm.025$ &           $.817\pm.039$ & $\mathbf{1.000\pm.000}$ &          $.711\pm.060$ &           $.776\pm.037$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &          $.791\pm.027$ &           $.821\pm.059$ & $\mathbf{1.000\pm.000}$ &          $.753\pm.046$ &           $.821\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &          $.765\pm.060$ &           $.848\pm.024$ & $\mathbf{1.000\pm.000}$ &          $.805\pm.006$ &           $.872\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &          $.832\pm.015$ &           $.881\pm.025$ & $\mathbf{1.000\pm.000}$ &          $.788\pm.039$ &           $.882\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &          $.871\pm.040$ &           $.911\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.866\pm.018$ &           $.860\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &          $.850\pm.032$ &           $.897\pm.020$ & $\mathbf{1.000\pm.000}$ &          $.866\pm.025$ &           $.890\pm.024$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &          $.865\pm.032$ &           $.920\pm.036$ & $\mathbf{1.000\pm.000}$ &          $.859\pm.012$ &           $.915\pm.030$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &          $.896\pm.025$ &           $.912\pm.017$ & $\mathbf{1.000\pm.000}$ &          $.903\pm.034$ &           $.894\pm.026$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &          $.268\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.012$ &          $.269\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.264\pm.018$ \\
                                                              &       0.01 &          $.264\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.272\pm.008$ &          $.271\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.276\pm.015$ \\
                                                              &       0.05 &          $.297\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.324\pm.011$ &          $.313\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.325\pm.013$ \\
                                                              &       0.10 &          $.361\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.359\pm.004$ &          $.367\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.360\pm.016$ \\
                                                              &       0.15 &          $.422\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.431\pm.015$ &          $.405\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.433\pm.018$ \\
                                                              &       0.20 &          $.484\pm.035$ & $\mathbf{1.000\pm.000}$ &           $.483\pm.033$ &          $.485\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.491\pm.028$ \\
                                                              &       0.25 &          $.545\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.541\pm.015$ &          $.536\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.529\pm.011$ \\
                                                              &       0.30 &          $.591\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.590\pm.016$ &          $.591\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.592\pm.014$ \\
                                                              &       0.35 &          $.647\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.649\pm.016$ &          $.649\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.645\pm.012$ \\
                                                              &       0.40 &          $.697\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.697\pm.009$ &          $.707\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.705\pm.009$ \\
                                                              &       0.45 &          $.761\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.765\pm.009$ &          $.763\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.759\pm.011$ \\
                                                              &       0.50 &          $.821\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.832\pm.017$ &          $.840\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.822\pm.013$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman60_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human60 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman60-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.823\pm.012$ &           $.832\pm.010$ &           $.820\pm.023$ &           $.826\pm.012$ &           $.816\pm.012$ &  $\mathbf{.833\pm.008}$ \\
                                                              &       0.01 &           $.813\pm.019$ &           $.829\pm.017$ &           $.831\pm.017$ &           $.824\pm.005$ &  $\mathbf{.835\pm.020}$ &           $.830\pm.009$ \\
                                                              &       0.05 &  $\mathbf{.843\pm.013}$ &           $.835\pm.014$ &           $.831\pm.010$ &           $.822\pm.009$ &           $.832\pm.023$ &           $.824\pm.019$ \\
                                                              &       0.10 &           $.832\pm.012$ &           $.826\pm.009$ &  $\mathbf{.836\pm.021}$ &           $.827\pm.025$ &           $.828\pm.011$ &           $.828\pm.014$ \\
                                                              &       0.15 &           $.821\pm.014$ &           $.823\pm.019$ &           $.830\pm.010$ &  $\mathbf{.833\pm.014}$ &           $.826\pm.015$ &  $\mathbf{.833\pm.019}$ \\
                                                              &       0.20 &           $.822\pm.008$ &  $\mathbf{.835\pm.018}$ &           $.824\pm.011$ &           $.821\pm.010$ &           $.833\pm.009$ &           $.826\pm.019$ \\
                                                              &       0.25 &           $.821\pm.016$ &           $.825\pm.008$ &           $.833\pm.010$ &           $.821\pm.008$ &  $\mathbf{.837\pm.013}$ &           $.832\pm.020$ \\
                                                              &       0.30 &  $\mathbf{.835\pm.009}$ &           $.825\pm.009$ &           $.832\pm.007$ &           $.827\pm.012$ &           $.820\pm.009$ &           $.824\pm.016$ \\
                                                              &       0.35 &           $.830\pm.010$ &           $.838\pm.014$ &  $\mathbf{.841\pm.016}$ &           $.821\pm.014$ &           $.815\pm.020$ &           $.837\pm.017$ \\
                                                              &       0.40 &           $.826\pm.016$ &           $.820\pm.006$ &           $.826\pm.008$ &           $.819\pm.013$ &           $.826\pm.009$ &  $\mathbf{.830\pm.010}$ \\
                                                              &       0.45 &           $.825\pm.015$ &  $\mathbf{.834\pm.011}$ &           $.823\pm.009$ &           $.828\pm.020$ &           $.827\pm.012$ &           $.831\pm.014$ \\
                                                              &       0.50 &           $.826\pm.023$ &           $.820\pm.015$ &  $\mathbf{.838\pm.016}$ &           $.829\pm.012$ &           $.829\pm.013$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.843\pm.004$ &           $.844\pm.011$ &           $.833\pm.008$ &           $.842\pm.003$ &  $\mathbf{.846\pm.005}$ &           $.835\pm.006$ \\
                                                              &       0.01 &           $.831\pm.006$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.836\pm.009$ &  $\mathbf{.848\pm.005}$ &           $.835\pm.011$ \\
                                                              &       0.05 &           $.836\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.839\pm.008$ &           $.836\pm.006$ &           $.848\pm.010$ &           $.835\pm.010$ \\
                                                              &       0.10 &           $.836\pm.009$ &           $.838\pm.006$ &           $.834\pm.004$ &           $.838\pm.007$ &           $.839\pm.011$ &  $\mathbf{.843\pm.008}$ \\
                                                              &       0.15 &           $.834\pm.006$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.004$ &           $.838\pm.004$ &           $.835\pm.010$ &           $.837\pm.008$ \\
                                                              &       0.20 &           $.831\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.831\pm.015$ &           $.832\pm.011$ &           $.848\pm.005$ &           $.836\pm.012$ \\
                                                              &       0.25 &           $.836\pm.007$ &  $\mathbf{.850\pm.005}$ &           $.835\pm.007$ &           $.835\pm.004$ &           $.846\pm.003$ &           $.833\pm.005$ \\
                                                              &       0.30 &           $.830\pm.004$ &           $.846\pm.007$ &           $.835\pm.012$ &           $.831\pm.011$ &  $\mathbf{.848\pm.004}$ &           $.832\pm.009$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.829\pm.007$ &           $.826\pm.008$ &  $\mathbf{.841\pm.005}$ &           $.831\pm.005$ \\
                                                              &       0.40 &           $.834\pm.007$ &           $.842\pm.007$ &           $.824\pm.011$ &           $.827\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.828\pm.005$ \\
                                                              &       0.45 &           $.834\pm.011$ &  $\mathbf{.846\pm.007}$ &           $.832\pm.008$ &           $.830\pm.005$ &           $.840\pm.010$ &           $.835\pm.011$ \\
                                                              &       0.50 &           $.825\pm.007$ &           $.838\pm.008$ &           $.822\pm.011$ &           $.829\pm.012$ &  $\mathbf{.842\pm.013}$ &           $.830\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.947\pm.012$ &           $.963\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.968\pm.012$ &           $.958\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.964\pm.023$ &           $.965\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.954\pm.022$ &           $.980\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.976\pm.019$ &           $.983\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.009$ &           $.983\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.997\pm.004$ &           $.994\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.004$ &           $.993\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.852\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.020$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.841\pm.019$ \\
                                                              &       0.01 &           $.848\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.858\pm.006$ &           $.854\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.850\pm.014$ \\
                                                              &       0.05 &           $.904\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.904\pm.006$ &           $.907\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.893\pm.012$ \\
                                                              &       0.10 &           $.957\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.956\pm.004$ &           $.951\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.007$ \\
                                                              &       0.15 &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.999\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman60_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human80 task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEhuman80-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.862\pm.014$ &  $\mathbf{.863\pm.019}$ &           $.820\pm.023$ &           $.850\pm.009$ &           $.856\pm.007$ &           $.833\pm.008$ \\
                                                              &       0.01 &           $.849\pm.011$ &           $.853\pm.011$ &           $.831\pm.017$ &  $\mathbf{.858\pm.008}$ &           $.856\pm.017$ &           $.830\pm.009$ \\
                                                              &       0.05 &  $\mathbf{.857\pm.013}$ &           $.856\pm.012$ &           $.831\pm.010$ &           $.853\pm.009$ &           $.856\pm.018$ &           $.824\pm.019$ \\
                                                              &       0.10 &           $.849\pm.011$ &           $.839\pm.010$ &           $.836\pm.021$ &  $\mathbf{.856\pm.018}$ &           $.849\pm.015$ &           $.828\pm.014$ \\
                                                              &       0.15 &           $.844\pm.007$ &           $.844\pm.005$ &           $.830\pm.010$ &  $\mathbf{.851\pm.008}$ &           $.846\pm.011$ &           $.833\pm.019$ \\
                                                              &       0.20 &           $.836\pm.012$ &  $\mathbf{.852\pm.014}$ &           $.824\pm.011$ &           $.837\pm.011$ &           $.844\pm.011$ &           $.826\pm.019$ \\
                                                              &       0.25 &           $.831\pm.020$ &           $.832\pm.011$ &           $.833\pm.010$ &           $.841\pm.016$ &  $\mathbf{.852\pm.004}$ &           $.832\pm.020$ \\
                                                              &       0.30 &  $\mathbf{.842\pm.004}$ &           $.826\pm.009$ &           $.832\pm.007$ &           $.834\pm.011$ &           $.824\pm.010$ &           $.824\pm.016$ \\
                                                              &       0.35 &           $.827\pm.008$ &           $.837\pm.014$ &  $\mathbf{.841\pm.016}$ &           $.823\pm.009$ &           $.820\pm.021$ &           $.837\pm.017$ \\
                                                              &       0.40 &           $.826\pm.013$ &           $.821\pm.007$ &           $.826\pm.008$ &           $.817\pm.015$ &  $\mathbf{.831\pm.005}$ &           $.830\pm.010$ \\
                                                              &       0.45 &           $.829\pm.017$ &  $\mathbf{.834\pm.014}$ &           $.823\pm.009$ &           $.824\pm.016$ &           $.823\pm.012$ &           $.831\pm.014$ \\
                                                              &       0.50 &           $.826\pm.024$ &           $.821\pm.012$ &  $\mathbf{.838\pm.016}$ &           $.829\pm.015$ &           $.833\pm.012$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.843\pm.004$ &           $.844\pm.011$ &           $.833\pm.008$ &           $.842\pm.003$ &  $\mathbf{.846\pm.005}$ &           $.835\pm.006$ \\
                                                              &       0.01 &           $.831\pm.006$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.836\pm.009$ &  $\mathbf{.848\pm.005}$ &           $.835\pm.011$ \\
                                                              &       0.05 &           $.836\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.839\pm.008$ &           $.836\pm.006$ &           $.848\pm.010$ &           $.835\pm.010$ \\
                                                              &       0.10 &           $.836\pm.009$ &           $.838\pm.006$ &           $.834\pm.004$ &           $.838\pm.007$ &           $.839\pm.011$ &  $\mathbf{.843\pm.008}$ \\
                                                              &       0.15 &           $.834\pm.006$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.004$ &           $.838\pm.004$ &           $.835\pm.010$ &           $.837\pm.008$ \\
                                                              &       0.20 &           $.831\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.831\pm.015$ &           $.832\pm.011$ &           $.848\pm.005$ &           $.836\pm.012$ \\
                                                              &       0.25 &           $.836\pm.007$ &  $\mathbf{.850\pm.005}$ &           $.835\pm.007$ &           $.835\pm.004$ &           $.846\pm.003$ &           $.833\pm.005$ \\
                                                              &       0.30 &           $.830\pm.004$ &           $.846\pm.007$ &           $.835\pm.012$ &           $.831\pm.011$ &  $\mathbf{.848\pm.004}$ &           $.832\pm.009$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.829\pm.007$ &           $.826\pm.008$ &  $\mathbf{.841\pm.005}$ &           $.831\pm.005$ \\
                                                              &       0.40 &           $.834\pm.007$ &           $.842\pm.007$ &           $.824\pm.011$ &           $.827\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.828\pm.005$ \\
                                                              &       0.45 &           $.834\pm.011$ &  $\mathbf{.846\pm.007}$ &           $.832\pm.008$ &           $.830\pm.005$ &           $.840\pm.010$ &           $.835\pm.011$ \\
                                                              &       0.50 &           $.825\pm.007$ &           $.838\pm.008$ &           $.822\pm.011$ &           $.829\pm.012$ &  $\mathbf{.842\pm.013}$ &           $.830\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.856\pm.011$ &           $.858\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.858\pm.013$ &           $.862\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.848\pm.024$ &           $.903\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.865\pm.027$ &           $.895\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.886\pm.029$ &           $.908\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.895\pm.034$ &           $.902\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.943\pm.010$ &           $.944\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.908\pm.018$ &           $.898\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.939\pm.015$ &           $.938\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.919\pm.018$ &           $.928\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.953\pm.027$ &           $.938\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.014$ &           $.945\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.972\pm.016$ &           $.974\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.946\pm.028$ &           $.965\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.985\pm.014$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.012$ &           $.988\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.852\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.020$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.841\pm.019$ \\
                                                              &       0.01 &           $.848\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.858\pm.006$ &           $.854\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.850\pm.014$ \\
                                                              &       0.05 &           $.904\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.904\pm.006$ &           $.907\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.893\pm.012$ \\
                                                              &       0.10 &           $.957\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.956\pm.004$ &           $.951\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.007$ \\
                                                              &       0.15 &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.999\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman60_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering oracle task expert and human60 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman60-TEoracle-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.998\pm.004$ &           $.998\pm.004$ &           $.820\pm.023$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.833\pm.008$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.831\pm.017$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.830\pm.009$ \\
                                                              &       0.05 &  $\mathbf{.975\pm.017}$ &           $.960\pm.021$ &           $.831\pm.010$ &           $.957\pm.011$ &           $.969\pm.021$ &           $.824\pm.019$ \\
                                                              &       0.10 &           $.887\pm.022$ &           $.913\pm.015$ &           $.836\pm.021$ &           $.897\pm.021$ &  $\mathbf{.914\pm.019}$ &           $.828\pm.014$ \\
                                                              &       0.15 &           $.890\pm.010$ &           $.879\pm.011$ &           $.830\pm.010$ &  $\mathbf{.898\pm.017}$ &           $.886\pm.028$ &           $.833\pm.019$ \\
                                                              &       0.20 &           $.871\pm.016$ &  $\mathbf{.885\pm.012}$ &           $.824\pm.011$ &           $.871\pm.011$ &  $\mathbf{.885\pm.019}$ &           $.826\pm.019$ \\
                                                              &       0.25 &           $.864\pm.017$ &           $.858\pm.006$ &           $.833\pm.010$ &           $.866\pm.013$ &  $\mathbf{.867\pm.013}$ &           $.832\pm.020$ \\
                                                              &       0.30 &  $\mathbf{.866\pm.007}$ &           $.860\pm.020$ &           $.832\pm.007$ &           $.857\pm.025$ &           $.858\pm.006$ &           $.824\pm.016$ \\
                                                              &       0.35 &           $.844\pm.013$ &           $.847\pm.008$ &           $.841\pm.016$ &  $\mathbf{.854\pm.014}$ &  $\mathbf{.854\pm.019}$ &           $.837\pm.017$ \\
                                                              &       0.40 &           $.834\pm.018$ &           $.838\pm.018$ &           $.826\pm.008$ &           $.833\pm.010$ &  $\mathbf{.847\pm.014}$ &           $.830\pm.010$ \\
                                                              &       0.45 &           $.830\pm.009$ &  $\mathbf{.838\pm.014}$ &           $.823\pm.009$ &           $.826\pm.019$ &           $.827\pm.009$ &           $.831\pm.014$ \\
                                                              &       0.50 &           $.823\pm.016$ &           $.817\pm.008$ &  $\mathbf{.838\pm.016}$ &           $.835\pm.018$ &           $.829\pm.014$ &           $.823\pm.016$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.843\pm.004$ &           $.844\pm.011$ &           $.833\pm.008$ &           $.842\pm.003$ &  $\mathbf{.846\pm.005}$ &           $.835\pm.006$ \\
                                                              &       0.01 &           $.831\pm.006$ &           $.845\pm.009$ &           $.833\pm.009$ &           $.836\pm.009$ &  $\mathbf{.848\pm.005}$ &           $.835\pm.011$ \\
                                                              &       0.05 &           $.836\pm.005$ &  $\mathbf{.850\pm.011}$ &           $.839\pm.008$ &           $.836\pm.006$ &           $.848\pm.010$ &           $.835\pm.010$ \\
                                                              &       0.10 &           $.836\pm.009$ &           $.838\pm.006$ &           $.834\pm.004$ &           $.838\pm.007$ &           $.839\pm.011$ &  $\mathbf{.843\pm.008}$ \\
                                                              &       0.15 &           $.834\pm.006$ &  $\mathbf{.841\pm.007}$ &           $.838\pm.004$ &           $.838\pm.004$ &           $.835\pm.010$ &           $.837\pm.008$ \\
                                                              &       0.20 &           $.831\pm.006$ &  $\mathbf{.851\pm.008}$ &           $.831\pm.015$ &           $.832\pm.011$ &           $.848\pm.005$ &           $.836\pm.012$ \\
                                                              &       0.25 &           $.836\pm.007$ &  $\mathbf{.850\pm.005}$ &           $.835\pm.007$ &           $.835\pm.004$ &           $.846\pm.003$ &           $.833\pm.005$ \\
                                                              &       0.30 &           $.830\pm.004$ &           $.846\pm.007$ &           $.835\pm.012$ &           $.831\pm.011$ &  $\mathbf{.848\pm.004}$ &           $.832\pm.009$ \\
                                                              &       0.35 &           $.832\pm.011$ &  $\mathbf{.841\pm.006}$ &           $.829\pm.007$ &           $.826\pm.008$ &  $\mathbf{.841\pm.005}$ &           $.831\pm.005$ \\
                                                              &       0.40 &           $.834\pm.007$ &           $.842\pm.007$ &           $.824\pm.011$ &           $.827\pm.005$ &  $\mathbf{.843\pm.005}$ &           $.828\pm.005$ \\
                                                              &       0.45 &           $.834\pm.011$ &  $\mathbf{.846\pm.007}$ &           $.832\pm.008$ &           $.830\pm.005$ &           $.840\pm.010$ &           $.835\pm.011$ \\
                                                              &       0.50 &           $.825\pm.007$ &           $.838\pm.008$ &           $.822\pm.011$ &           $.829\pm.012$ &  $\mathbf{.842\pm.013}$ &           $.830\pm.009$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.015\pm.021$ &           $.008\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.014\pm.029$ &           $.007\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.004\pm.009$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.239\pm.159$ &           $.368\pm.146$ & $\mathbf{1.000\pm.000}$ &           $.399\pm.098$ &           $.330\pm.102$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.801\pm.062$ &           $.689\pm.138$ & $\mathbf{1.000\pm.000}$ &           $.797\pm.050$ &           $.733\pm.069$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.831\pm.012$ &           $.869\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.814\pm.059$ &           $.848\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.885\pm.030$ &           $.877\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.881\pm.012$ &           $.870\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.905\pm.023$ &           $.920\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.890\pm.009$ &           $.919\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.927\pm.029$ &           $.927\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.035$ &           $.931\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.953\pm.008$ &           $.967\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.930\pm.006$ &           $.931\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.973\pm.021$ &           $.965\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.970\pm.020$ &           $.955\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.993\pm.008$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.013$ &           $.981\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.992\pm.015$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.852\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.837\pm.020$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.841\pm.019$ \\
                                                              &       0.01 &           $.848\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.858\pm.006$ &           $.854\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.850\pm.014$ \\
                                                              &       0.05 &           $.904\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.904\pm.006$ &           $.907\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.893\pm.012$ \\
                                                              &       0.10 &           $.957\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.956\pm.004$ &           $.951\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.951\pm.007$ \\
                                                              &       0.15 &           $.986\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.005$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.003$ \\
                                                              &       0.20 &           $.998\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.001$ &           $.999\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman80_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human60 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman60-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.820\pm.012$ &  $\mathbf{.832\pm.010}$ &           $.810\pm.005$ &           $.827\pm.016$ &           $.816\pm.012$ &           $.819\pm.019$ \\
                                                              &       0.01 &           $.815\pm.024$ &           $.829\pm.017$ &           $.821\pm.014$ &           $.830\pm.024$ &  $\mathbf{.835\pm.020}$ &           $.815\pm.018$ \\
                                                              &       0.05 &           $.826\pm.011$ &  $\mathbf{.835\pm.014}$ &           $.830\pm.009$ &           $.830\pm.015$ &           $.832\pm.023$ &           $.830\pm.006$ \\
                                                              &       0.10 &  $\mathbf{.841\pm.004}$ &           $.826\pm.009$ &           $.835\pm.017$ &           $.822\pm.014$ &           $.828\pm.011$ &           $.831\pm.016$ \\
                                                              &       0.15 &           $.832\pm.020$ &           $.823\pm.019$ &  $\mathbf{.844\pm.009}$ &           $.840\pm.013$ &           $.826\pm.015$ &           $.826\pm.008$ \\
                                                              &       0.20 &           $.832\pm.015$ &           $.835\pm.018$ &           $.848\pm.013$ &           $.835\pm.016$ &           $.833\pm.009$ &  $\mathbf{.851\pm.017}$ \\
                                                              &       0.25 &           $.849\pm.011$ &           $.825\pm.008$ &  $\mathbf{.858\pm.003}$ &           $.820\pm.014$ &           $.837\pm.013$ &           $.849\pm.008$ \\
                                                              &       0.30 &  $\mathbf{.839\pm.017}$ &           $.825\pm.009$ &           $.835\pm.008$ &  $\mathbf{.839\pm.015}$ &           $.820\pm.009$ &           $.835\pm.018$ \\
                                                              &       0.35 &           $.825\pm.010$ &           $.838\pm.014$ &           $.834\pm.010$ &           $.829\pm.010$ &           $.815\pm.020$ &  $\mathbf{.840\pm.024}$ \\
                                                              &       0.40 &           $.827\pm.009$ &           $.820\pm.006$ &           $.824\pm.012$ &           $.818\pm.014$ &           $.826\pm.009$ &  $\mathbf{.833\pm.008}$ \\
                                                              &       0.45 &           $.829\pm.014$ &           $.834\pm.011$ &           $.825\pm.017$ &           $.835\pm.013$ &           $.827\pm.012$ &  $\mathbf{.836\pm.013}$ \\
                                                              &       0.50 &           $.831\pm.013$ &           $.820\pm.015$ &  $\mathbf{.839\pm.008}$ &           $.828\pm.004$ &           $.829\pm.013$ &           $.829\pm.011$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.876\pm.005$ &           $.844\pm.011$ &           $.873\pm.008$ &  $\mathbf{.881\pm.005}$ &           $.846\pm.005$ &           $.871\pm.002$ \\
                                                              &       0.01 &           $.874\pm.010$ &           $.845\pm.009$ &           $.875\pm.010$ &           $.875\pm.005$ &           $.848\pm.005$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.05 &           $.881\pm.004$ &           $.850\pm.011$ &           $.876\pm.005$ &           $.876\pm.003$ &           $.848\pm.010$ &  $\mathbf{.883\pm.006}$ \\
                                                              &       0.10 &           $.882\pm.004$ &           $.838\pm.006$ &  $\mathbf{.883\pm.004}$ &           $.877\pm.005$ &           $.839\pm.011$ &           $.881\pm.003$ \\
                                                              &       0.15 &  $\mathbf{.881\pm.003}$ &           $.841\pm.007$ &           $.875\pm.002$ &           $.876\pm.006$ &           $.835\pm.010$ &           $.878\pm.005$ \\
                                                              &       0.20 &           $.871\pm.003$ &           $.851\pm.008$ &           $.873\pm.004$ &           $.874\pm.006$ &           $.848\pm.005$ &  $\mathbf{.878\pm.006}$ \\
                                                              &       0.25 &  $\mathbf{.867\pm.008}$ &           $.850\pm.005$ &           $.865\pm.006$ &           $.864\pm.005$ &           $.846\pm.003$ &           $.863\pm.007$ \\
                                                              &       0.30 &           $.847\pm.004$ &           $.846\pm.007$ &  $\mathbf{.852\pm.007}$ &           $.851\pm.008$ &           $.848\pm.004$ &           $.846\pm.006$ \\
                                                              &       0.35 &           $.837\pm.008$ &  $\mathbf{.841\pm.006}$ &           $.834\pm.007$ &           $.832\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.005$ \\
                                                              &       0.40 &           $.838\pm.008$ &           $.842\pm.007$ &           $.829\pm.011$ &           $.828\pm.004$ &  $\mathbf{.843\pm.005}$ &           $.832\pm.010$ \\
                                                              &       0.45 &           $.835\pm.009$ &  $\mathbf{.846\pm.007}$ &           $.831\pm.007$ &           $.833\pm.003$ &           $.840\pm.010$ &           $.838\pm.003$ \\
                                                              &       0.50 &           $.830\pm.004$ &           $.838\pm.008$ &           $.833\pm.007$ &           $.833\pm.013$ &  $\mathbf{.842\pm.013}$ &           $.834\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.943\pm.015$ &           $.963\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.937\pm.014$ &           $.958\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.944\pm.023$ &           $.965\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.947\pm.028$ &           $.980\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.973\pm.012$ &           $.983\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.981\pm.014$ &           $.983\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.994\pm.007$ &           $.994\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.011$ &           $.993\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.477\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.434\pm.034$ &           $.456\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.469\pm.040$ \\
                                                              &       0.01 &           $.463\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.452\pm.019$ &           $.471\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.467\pm.018$ \\
                                                              &       0.05 &           $.533\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.583\pm.016$ &           $.561\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.549\pm.031$ \\
                                                              &       0.10 &           $.670\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.041$ &           $.672\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.018$ \\
                                                              &       0.15 &           $.731\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.008$ &           $.729\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.742\pm.022$ \\
                                                              &       0.20 &           $.794\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.017$ &           $.812\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.019$ \\
                                                              &       0.25 &           $.882\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.882\pm.010$ &           $.880\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.872\pm.026$ \\
                                                              &       0.30 &           $.950\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.945\pm.005$ &           $.944\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.004$ \\
                                                              &       0.35 &           $.990\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.006$ &           $.991\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.003$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman80_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human80 task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEhuman80-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.868\pm.010$ &           $.863\pm.019$ &           $.810\pm.005$ &  $\mathbf{.870\pm.015}$ &           $.856\pm.007$ &           $.819\pm.019$ \\
                                                              &       0.01 &           $.858\pm.013$ &           $.853\pm.011$ &           $.821\pm.014$ &  $\mathbf{.862\pm.012}$ &           $.856\pm.017$ &           $.815\pm.018$ \\
                                                              &       0.05 &  $\mathbf{.873\pm.019}$ &           $.856\pm.012$ &           $.830\pm.009$ &           $.854\pm.011$ &           $.856\pm.018$ &           $.830\pm.006$ \\
                                                              &       0.10 &  $\mathbf{.864\pm.015}$ &           $.839\pm.010$ &           $.835\pm.017$ &           $.857\pm.017$ &           $.849\pm.015$ &           $.831\pm.016$ \\
                                                              &       0.15 &           $.843\pm.010$ &           $.844\pm.005$ &           $.844\pm.009$ &  $\mathbf{.857\pm.018}$ &           $.846\pm.011$ &           $.826\pm.008$ \\
                                                              &       0.20 &           $.841\pm.004$ &  $\mathbf{.852\pm.014}$ &           $.848\pm.013$ &           $.845\pm.015$ &           $.844\pm.011$ &           $.851\pm.017$ \\
                                                              &       0.25 &           $.855\pm.015$ &           $.832\pm.011$ &  $\mathbf{.858\pm.003}$ &           $.842\pm.012$ &           $.852\pm.004$ &           $.849\pm.008$ \\
                                                              &       0.30 &  $\mathbf{.845\pm.011}$ &           $.826\pm.009$ &           $.835\pm.008$ &           $.834\pm.017$ &           $.824\pm.010$ &           $.835\pm.018$ \\
                                                              &       0.35 &           $.827\pm.009$ &           $.837\pm.014$ &           $.834\pm.010$ &           $.828\pm.008$ &           $.820\pm.021$ &  $\mathbf{.840\pm.024}$ \\
                                                              &       0.40 &           $.824\pm.008$ &           $.821\pm.007$ &           $.824\pm.012$ &           $.819\pm.012$ &           $.831\pm.005$ &  $\mathbf{.833\pm.008}$ \\
                                                              &       0.45 &           $.834\pm.014$ &           $.834\pm.014$ &           $.825\pm.017$ &  $\mathbf{.838\pm.017}$ &           $.823\pm.012$ &           $.836\pm.013$ \\
                                                              &       0.50 &           $.833\pm.018$ &           $.821\pm.012$ &  $\mathbf{.839\pm.008}$ &           $.830\pm.004$ &           $.833\pm.012$ &           $.829\pm.011$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.876\pm.005$ &           $.844\pm.011$ &           $.873\pm.008$ &  $\mathbf{.881\pm.005}$ &           $.846\pm.005$ &           $.871\pm.002$ \\
                                                              &       0.01 &           $.874\pm.010$ &           $.845\pm.009$ &           $.875\pm.010$ &           $.875\pm.005$ &           $.848\pm.005$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.05 &           $.881\pm.004$ &           $.850\pm.011$ &           $.876\pm.005$ &           $.876\pm.003$ &           $.848\pm.010$ &  $\mathbf{.883\pm.006}$ \\
                                                              &       0.10 &           $.882\pm.004$ &           $.838\pm.006$ &  $\mathbf{.883\pm.004}$ &           $.877\pm.005$ &           $.839\pm.011$ &           $.881\pm.003$ \\
                                                              &       0.15 &  $\mathbf{.881\pm.003}$ &           $.841\pm.007$ &           $.875\pm.002$ &           $.876\pm.006$ &           $.835\pm.010$ &           $.878\pm.005$ \\
                                                              &       0.20 &           $.871\pm.003$ &           $.851\pm.008$ &           $.873\pm.004$ &           $.874\pm.006$ &           $.848\pm.005$ &  $\mathbf{.878\pm.006}$ \\
                                                              &       0.25 &  $\mathbf{.867\pm.008}$ &           $.850\pm.005$ &           $.865\pm.006$ &           $.864\pm.005$ &           $.846\pm.003$ &           $.863\pm.007$ \\
                                                              &       0.30 &           $.847\pm.004$ &           $.846\pm.007$ &  $\mathbf{.852\pm.007}$ &           $.851\pm.008$ &           $.848\pm.004$ &           $.846\pm.006$ \\
                                                              &       0.35 &           $.837\pm.008$ &  $\mathbf{.841\pm.006}$ &           $.834\pm.007$ &           $.832\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.005$ \\
                                                              &       0.40 &           $.838\pm.008$ &           $.842\pm.007$ &           $.829\pm.011$ &           $.828\pm.004$ &  $\mathbf{.843\pm.005}$ &           $.832\pm.010$ \\
                                                              &       0.45 &           $.835\pm.009$ &  $\mathbf{.846\pm.007}$ &           $.831\pm.007$ &           $.833\pm.003$ &           $.840\pm.010$ &           $.838\pm.003$ \\
                                                              &       0.50 &           $.830\pm.004$ &           $.838\pm.008$ &           $.833\pm.007$ &           $.833\pm.013$ &  $\mathbf{.842\pm.013}$ &           $.834\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.798\pm.036$ &           $.858\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.789\pm.026$ &           $.862\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.796\pm.045$ &           $.903\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.813\pm.014$ &           $.895\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.844\pm.020$ &           $.908\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.867\pm.031$ &           $.902\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.893\pm.033$ &           $.944\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.879\pm.016$ &           $.898\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.901\pm.022$ &           $.938\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.922\pm.013$ &           $.928\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.943\pm.029$ &           $.938\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.017$ &           $.945\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.971\pm.013$ &           $.974\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.948\pm.023$ &           $.965\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.990\pm.011$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.012$ &           $.988\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.993\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.477\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.434\pm.034$ &           $.456\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.469\pm.040$ \\
                                                              &       0.01 &           $.463\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.452\pm.019$ &           $.471\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.467\pm.018$ \\
                                                              &       0.05 &           $.533\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.583\pm.016$ &           $.561\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.549\pm.031$ \\
                                                              &       0.10 &           $.670\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.041$ &           $.672\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.018$ \\
                                                              &       0.15 &           $.731\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.008$ &           $.729\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.742\pm.022$ \\
                                                              &       0.20 &           $.794\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.017$ &           $.812\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.019$ \\
                                                              &       0.25 &           $.882\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.882\pm.010$ &           $.880\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.872\pm.026$ \\
                                                              &       0.30 &           $.950\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.945\pm.005$ &           $.944\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.004$ \\
                                                              &       0.35 &           $.990\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.006$ &           $.991\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.003$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEhuman80_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering oracle task expert and human80 concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEhuman80-TEoracle-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.998\pm.004$ &           $.998\pm.004$ &           $.810\pm.005$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.819\pm.019$ \\
                                                              &       0.01 &           $.995\pm.009$ &           $.999\pm.002$ &           $.821\pm.014$ &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.815\pm.018$ \\
                                                              &       0.05 &  $\mathbf{.971\pm.017}$ &           $.960\pm.021$ &           $.830\pm.009$ &           $.959\pm.009$ &           $.969\pm.021$ &           $.830\pm.006$ \\
                                                              &       0.10 &  $\mathbf{.923\pm.020}$ &           $.913\pm.015$ &           $.835\pm.017$ &           $.921\pm.016$ &           $.914\pm.019$ &           $.831\pm.016$ \\
                                                              &       0.15 &           $.913\pm.014$ &           $.879\pm.011$ &           $.844\pm.009$ &  $\mathbf{.924\pm.020}$ &           $.886\pm.028$ &           $.826\pm.008$ \\
                                                              &       0.20 &  $\mathbf{.891\pm.018}$ &           $.885\pm.012$ &           $.848\pm.013$ &  $\mathbf{.891\pm.016}$ &           $.885\pm.019$ &           $.851\pm.017$ \\
                                                              &       0.25 &  $\mathbf{.884\pm.007}$ &           $.858\pm.006$ &           $.858\pm.003$ &           $.879\pm.010$ &           $.867\pm.013$ &           $.849\pm.008$ \\
                                                              &       0.30 &  $\mathbf{.869\pm.007}$ &           $.860\pm.020$ &           $.835\pm.008$ &           $.867\pm.021$ &           $.858\pm.006$ &           $.835\pm.018$ \\
                                                              &       0.35 &           $.842\pm.012$ &           $.847\pm.008$ &           $.834\pm.010$ &           $.848\pm.020$ &  $\mathbf{.854\pm.019}$ &           $.840\pm.024$ \\
                                                              &       0.40 &           $.838\pm.008$ &           $.838\pm.018$ &           $.824\pm.012$ &           $.832\pm.008$ &  $\mathbf{.847\pm.014}$ &           $.833\pm.008$ \\
                                                              &       0.45 &           $.834\pm.013$ &  $\mathbf{.838\pm.014}$ &           $.825\pm.017$ &           $.837\pm.020$ &           $.827\pm.009$ &           $.836\pm.013$ \\
                                                              &       0.50 &           $.826\pm.009$ &           $.817\pm.008$ &  $\mathbf{.839\pm.008}$ &           $.832\pm.006$ &           $.829\pm.014$ &           $.829\pm.011$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 &           $.876\pm.005$ &           $.844\pm.011$ &           $.873\pm.008$ &  $\mathbf{.881\pm.005}$ &           $.846\pm.005$ &           $.871\pm.002$ \\
                                                              &       0.01 &           $.874\pm.010$ &           $.845\pm.009$ &           $.875\pm.010$ &           $.875\pm.005$ &           $.848\pm.005$ &  $\mathbf{.878\pm.004}$ \\
                                                              &       0.05 &           $.881\pm.004$ &           $.850\pm.011$ &           $.876\pm.005$ &           $.876\pm.003$ &           $.848\pm.010$ &  $\mathbf{.883\pm.006}$ \\
                                                              &       0.10 &           $.882\pm.004$ &           $.838\pm.006$ &  $\mathbf{.883\pm.004}$ &           $.877\pm.005$ &           $.839\pm.011$ &           $.881\pm.003$ \\
                                                              &       0.15 &  $\mathbf{.881\pm.003}$ &           $.841\pm.007$ &           $.875\pm.002$ &           $.876\pm.006$ &           $.835\pm.010$ &           $.878\pm.005$ \\
                                                              &       0.20 &           $.871\pm.003$ &           $.851\pm.008$ &           $.873\pm.004$ &           $.874\pm.006$ &           $.848\pm.005$ &  $\mathbf{.878\pm.006}$ \\
                                                              &       0.25 &  $\mathbf{.867\pm.008}$ &           $.850\pm.005$ &           $.865\pm.006$ &           $.864\pm.005$ &           $.846\pm.003$ &           $.863\pm.007$ \\
                                                              &       0.30 &           $.847\pm.004$ &           $.846\pm.007$ &  $\mathbf{.852\pm.007}$ &           $.851\pm.008$ &           $.848\pm.004$ &           $.846\pm.006$ \\
                                                              &       0.35 &           $.837\pm.008$ &  $\mathbf{.841\pm.006}$ &           $.834\pm.007$ &           $.832\pm.011$ &  $\mathbf{.841\pm.005}$ &           $.839\pm.005$ \\
                                                              &       0.40 &           $.838\pm.008$ &           $.842\pm.007$ &           $.829\pm.011$ &           $.828\pm.004$ &  $\mathbf{.843\pm.005}$ &           $.832\pm.010$ \\
                                                              &       0.45 &           $.835\pm.009$ &  $\mathbf{.846\pm.007}$ &           $.831\pm.007$ &           $.833\pm.003$ &           $.840\pm.010$ &           $.838\pm.003$ \\
                                                              &       0.50 &           $.830\pm.004$ &           $.838\pm.008$ &           $.833\pm.007$ &           $.833\pm.013$ &  $\mathbf{.842\pm.013}$ &           $.834\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.025\pm.025$ &           $.008\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.002$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.019\pm.029$ &           $.007\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.009\pm.013$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.265\pm.148$ &           $.368\pm.146$ & $\mathbf{1.000\pm.000}$ &           $.368\pm.120$ &           $.330\pm.102$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.756\pm.065$ &           $.689\pm.138$ & $\mathbf{1.000\pm.000}$ &           $.734\pm.044$ &           $.733\pm.069$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.784\pm.026$ &           $.869\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.765\pm.056$ &           $.848\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.869\pm.037$ &           $.877\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.859\pm.029$ &           $.870\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.899\pm.025$ &           $.920\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.878\pm.018$ &           $.919\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.937\pm.025$ &           $.927\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.916\pm.029$ &           $.931\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.952\pm.006$ &           $.967\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.953\pm.019$ &           $.931\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.969\pm.015$ &           $.965\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.971\pm.017$ &           $.955\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.995\pm.005$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.988\pm.019$ &           $.981\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.011$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.477\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.434\pm.034$ &           $.456\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.469\pm.040$ \\
                                                              &       0.01 &           $.463\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.452\pm.019$ &           $.471\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.467\pm.018$ \\
                                                              &       0.05 &           $.533\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.583\pm.016$ &           $.561\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.549\pm.031$ \\
                                                              &       0.10 &           $.670\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.041$ &           $.672\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.648\pm.018$ \\
                                                              &       0.15 &           $.731\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.754\pm.008$ &           $.729\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.742\pm.022$ \\
                                                              &       0.20 &           $.794\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.017$ &           $.812\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.808\pm.019$ \\
                                                              &       0.25 &           $.882\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.882\pm.010$ &           $.880\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.872\pm.026$ \\
                                                              &       0.30 &           $.950\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.945\pm.005$ &           $.944\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.004$ \\
                                                              &       0.35 &           $.990\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.006$ &           $.991\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.991\pm.003$ \\
                                                              &       0.40 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.001$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEoracle_TEhuman60.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human60 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman60-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.899\pm.008$ &           $.832\pm.010$ &  $\mathbf{.924\pm.022}$ &           $.894\pm.026$ &           $.816\pm.012$ &           $.919\pm.017$ \\
                                                              &       0.01 &           $.887\pm.010$ &           $.829\pm.017$ &           $.912\pm.009$ &           $.885\pm.017$ &           $.835\pm.020$ &  $\mathbf{.932\pm.010}$ \\
                                                              &       0.05 &           $.888\pm.011$ &           $.835\pm.014$ &  $\mathbf{.911\pm.024}$ &           $.878\pm.023$ &           $.832\pm.023$ &           $.895\pm.019$ \\
                                                              &       0.10 &           $.876\pm.013$ &           $.826\pm.009$ &  $\mathbf{.921\pm.005}$ &           $.897\pm.021$ &           $.828\pm.011$ &           $.912\pm.024$ \\
                                                              &       0.15 &           $.874\pm.022$ &           $.823\pm.019$ &  $\mathbf{.912\pm.015}$ &           $.878\pm.019$ &           $.826\pm.015$ &           $.909\pm.013$ \\
                                                              &       0.20 &           $.883\pm.018$ &           $.835\pm.018$ &  $\mathbf{.890\pm.024}$ &           $.867\pm.013$ &           $.833\pm.009$ &  $\mathbf{.890\pm.007}$ \\
                                                              &       0.25 &           $.867\pm.010$ &           $.825\pm.008$ &  $\mathbf{.877\pm.012}$ &           $.842\pm.020$ &           $.837\pm.013$ &           $.876\pm.017$ \\
                                                              &       0.30 &           $.855\pm.020$ &           $.825\pm.009$ &           $.865\pm.008$ &           $.860\pm.014$ &           $.820\pm.009$ &  $\mathbf{.876\pm.014}$ \\
                                                              &       0.35 &           $.854\pm.020$ &           $.838\pm.014$ &  $\mathbf{.872\pm.008}$ &           $.864\pm.011$ &           $.815\pm.020$ &           $.865\pm.012$ \\
                                                              &       0.40 &           $.836\pm.012$ &           $.820\pm.006$ &           $.856\pm.017$ &           $.845\pm.006$ &           $.826\pm.009$ &  $\mathbf{.860\pm.010}$ \\
                                                              &       0.45 &           $.840\pm.014$ &           $.834\pm.011$ &           $.848\pm.014$ &           $.839\pm.012$ &           $.827\pm.012$ &  $\mathbf{.852\pm.010}$ \\
                                                              &       0.50 &           $.830\pm.009$ &           $.820\pm.015$ &  $\mathbf{.836\pm.008}$ &           $.833\pm.012$ &           $.829\pm.013$ &           $.823\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &           $.998\pm.001$ &           $.998\pm.001$ &           $.848\pm.010$ &           $.997\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.994\pm.001}$ &           $.838\pm.006$ &           $.993\pm.002$ &           $.992\pm.002$ &           $.839\pm.011$ &  $\mathbf{.994\pm.002}$ \\
                                                              &       0.15 &  $\mathbf{.987\pm.002}$ &           $.841\pm.007$ &           $.982\pm.005$ &           $.986\pm.004$ &           $.835\pm.010$ &           $.983\pm.003$ \\
                                                              &       0.20 &           $.969\pm.005$ &           $.851\pm.008$ &  $\mathbf{.971\pm.005}$ &           $.966\pm.006$ &           $.848\pm.005$ &           $.968\pm.004$ \\
                                                              &       0.25 &           $.954\pm.005$ &           $.850\pm.005$ &  $\mathbf{.955\pm.007}$ &           $.951\pm.004$ &           $.846\pm.003$ &           $.948\pm.008$ \\
                                                              &       0.30 &           $.936\pm.006$ &           $.846\pm.007$ &  $\mathbf{.937\pm.006}$ &           $.936\pm.003$ &           $.848\pm.004$ &           $.933\pm.007$ \\
                                                              &       0.35 &           $.910\pm.005$ &           $.841\pm.006$ &           $.913\pm.004$ &           $.910\pm.006$ &           $.841\pm.005$ &  $\mathbf{.914\pm.007}$ \\
                                                              &       0.40 &           $.891\pm.007$ &           $.842\pm.007$ &  $\mathbf{.893\pm.007}$ &           $.888\pm.004$ &           $.843\pm.005$ &  $\mathbf{.893\pm.004}$ \\
                                                              &       0.45 &           $.866\pm.004$ &           $.846\pm.007$ &           $.863\pm.006$ &           $.863\pm.003$ &           $.840\pm.010$ &  $\mathbf{.868\pm.005}$ \\
                                                              &       0.50 &  $\mathbf{.842\pm.004}$ &           $.838\pm.008$ &           $.838\pm.010$ &  $\mathbf{.842\pm.006}$ &  $\mathbf{.842\pm.013}$ &           $.841\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.937\pm.006$ &           $.963\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.956\pm.022$ &           $.958\pm.023$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.949\pm.026$ &           $.965\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.952\pm.034$ &           $.980\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.957\pm.022$ &           $.983\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.987\pm.018$ &           $.983\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.993\pm.007$ &           $.994\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.017$ &           $.993\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.003\pm.002$ &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.004\pm.003$ \\
                                                              &       0.01 &           $.021\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.026\pm.007$ &           $.026\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.029\pm.012$ \\
                                                              &       0.05 &           $.120\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.142\pm.018$ &           $.137\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.024$ \\
                                                              &       0.10 &           $.253\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.024$ &           $.245\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.247\pm.022$ \\
                                                              &       0.15 &           $.378\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.393\pm.013$ &           $.359\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.361\pm.037$ \\
                                                              &       0.20 &           $.474\pm.047$ & $\mathbf{1.000\pm.000}$ &           $.471\pm.010$ &           $.494\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.011$ \\
                                                              &       0.25 &           $.605\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.025$ &           $.603\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.611\pm.027$ \\
                                                              &       0.30 &           $.690\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.702\pm.020$ &           $.693\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.025$ \\
                                                              &       0.35 &           $.796\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.791\pm.013$ &           $.786\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.003$ \\
                                                              &       0.40 &           $.858\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.860\pm.016$ &           $.854\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.861\pm.003$ \\
                                                              &       0.45 &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.006$ &           $.932\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.008$ \\
                                                              &       0.50 &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEoracle_TEhuman80.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering human80 task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEhuman80-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 &           $.927\pm.010$ &           $.863\pm.019$ &           $.924\pm.022$ &  $\mathbf{.935\pm.018}$ &           $.856\pm.007$ &           $.919\pm.017$ \\
                                                              &       0.01 &           $.921\pm.019$ &           $.853\pm.011$ &           $.912\pm.009$ &           $.926\pm.015$ &           $.856\pm.017$ &  $\mathbf{.932\pm.010}$ \\
                                                              &       0.05 &  $\mathbf{.924\pm.025}$ &           $.856\pm.012$ &           $.911\pm.024$ &           $.918\pm.021$ &           $.856\pm.018$ &           $.895\pm.019$ \\
                                                              &       0.10 &           $.916\pm.019$ &           $.839\pm.010$ &           $.921\pm.005$ &  $\mathbf{.931\pm.010}$ &           $.849\pm.015$ &           $.912\pm.024$ \\
                                                              &       0.15 &           $.890\pm.021$ &           $.844\pm.005$ &  $\mathbf{.912\pm.015}$ &           $.899\pm.024$ &           $.846\pm.011$ &           $.909\pm.013$ \\
                                                              &       0.20 &  $\mathbf{.901\pm.014}$ &           $.852\pm.014$ &           $.890\pm.024$ &           $.894\pm.015$ &           $.844\pm.011$ &           $.890\pm.007$ \\
                                                              &       0.25 &  $\mathbf{.886\pm.014}$ &           $.832\pm.011$ &           $.877\pm.012$ &           $.873\pm.015$ &           $.852\pm.004$ &           $.876\pm.017$ \\
                                                              &       0.30 &           $.864\pm.016$ &           $.826\pm.009$ &           $.865\pm.008$ &           $.859\pm.031$ &           $.824\pm.010$ &  $\mathbf{.876\pm.014}$ \\
                                                              &       0.35 &           $.857\pm.018$ &           $.837\pm.014$ &  $\mathbf{.872\pm.008}$ &           $.868\pm.006$ &           $.820\pm.021$ &           $.865\pm.012$ \\
                                                              &       0.40 &           $.834\pm.010$ &           $.821\pm.007$ &           $.856\pm.017$ &           $.842\pm.004$ &           $.831\pm.005$ &  $\mathbf{.860\pm.010}$ \\
                                                              &       0.45 &           $.843\pm.013$ &           $.834\pm.014$ &           $.848\pm.014$ &           $.844\pm.016$ &           $.823\pm.012$ &  $\mathbf{.852\pm.010}$ \\
                                                              &       0.50 &           $.834\pm.014$ &           $.821\pm.012$ &  $\mathbf{.836\pm.008}$ &           $.835\pm.009$ &           $.833\pm.012$ &           $.823\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &           $.998\pm.001$ &           $.998\pm.001$ &           $.848\pm.010$ &           $.997\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.994\pm.001}$ &           $.838\pm.006$ &           $.993\pm.002$ &           $.992\pm.002$ &           $.839\pm.011$ &  $\mathbf{.994\pm.002}$ \\
                                                              &       0.15 &  $\mathbf{.987\pm.002}$ &           $.841\pm.007$ &           $.982\pm.005$ &           $.986\pm.004$ &           $.835\pm.010$ &           $.983\pm.003$ \\
                                                              &       0.20 &           $.969\pm.005$ &           $.851\pm.008$ &  $\mathbf{.971\pm.005}$ &           $.966\pm.006$ &           $.848\pm.005$ &           $.968\pm.004$ \\
                                                              &       0.25 &           $.954\pm.005$ &           $.850\pm.005$ &  $\mathbf{.955\pm.007}$ &           $.951\pm.004$ &           $.846\pm.003$ &           $.948\pm.008$ \\
                                                              &       0.30 &           $.936\pm.006$ &           $.846\pm.007$ &  $\mathbf{.937\pm.006}$ &           $.936\pm.003$ &           $.848\pm.004$ &           $.933\pm.007$ \\
                                                              &       0.35 &           $.910\pm.005$ &           $.841\pm.006$ &           $.913\pm.004$ &           $.910\pm.006$ &           $.841\pm.005$ &  $\mathbf{.914\pm.007}$ \\
                                                              &       0.40 &           $.891\pm.007$ &           $.842\pm.007$ &  $\mathbf{.893\pm.007}$ &           $.888\pm.004$ &           $.843\pm.005$ &  $\mathbf{.893\pm.004}$ \\
                                                              &       0.45 &           $.866\pm.004$ &           $.846\pm.007$ &           $.863\pm.006$ &           $.863\pm.003$ &           $.840\pm.010$ &  $\mathbf{.868\pm.005}$ \\
                                                              &       0.50 &  $\mathbf{.842\pm.004}$ &           $.838\pm.008$ &           $.838\pm.010$ &  $\mathbf{.842\pm.006}$ &  $\mathbf{.842\pm.013}$ &           $.841\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.784\pm.041$ &           $.858\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.796\pm.048$ &           $.862\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.802\pm.049$ &           $.903\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.787\pm.036$ &           $.895\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.860\pm.037$ &           $.908\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.863\pm.047$ &           $.902\pm.018$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.910\pm.037$ &           $.944\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.882\pm.020$ &           $.898\pm.029$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.923\pm.023$ &           $.938\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.926\pm.021$ &           $.928\pm.009$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.936\pm.016$ &           $.938\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.937\pm.021$ &           $.945\pm.021$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.962\pm.026$ &           $.974\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.941\pm.033$ &           $.965\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.979\pm.027$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.982\pm.024$ &           $.988\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.013$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.003\pm.002$ &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.004\pm.003$ \\
                                                              &       0.01 &           $.021\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.026\pm.007$ &           $.026\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.029\pm.012$ \\
                                                              &       0.05 &           $.120\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.142\pm.018$ &           $.137\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.024$ \\
                                                              &       0.10 &           $.253\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.024$ &           $.245\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.247\pm.022$ \\
                                                              &       0.15 &           $.378\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.393\pm.013$ &           $.359\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.361\pm.037$ \\
                                                              &       0.20 &           $.474\pm.047$ & $\mathbf{1.000\pm.000}$ &           $.471\pm.010$ &           $.494\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.011$ \\
                                                              &       0.25 &           $.605\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.025$ &           $.603\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.611\pm.027$ \\
                                                              &       0.30 &           $.690\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.702\pm.020$ &           $.693\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.025$ \\
                                                              &       0.35 &           $.796\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.791\pm.013$ &           $.786\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.003$ \\
                                                              &       0.40 &           $.858\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.860\pm.016$ &           $.854\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.861\pm.003$ \\
                                                              &       0.45 &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.006$ &           $.932\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.008$ \\
                                                              &       0.50 &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/frozen_joint_OVA_CEoracle_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when not allowing for shared parameters with joint training using OVA, and considering oracle task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:frozen-CEoracle-TEoracle-joint-OVA-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &         \texttt{DCBM-LS} &       \texttt{DCBM-NC-LS} &       \texttt{DCBM-NT-LS} &        \texttt{DCBM-NLS} &      \texttt{DCBM-NC-NLS} &      \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.998\pm.004$ &           $.924\pm.022$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.919\pm.017$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.999\pm.002$ &           $.912\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.932\pm.010$ \\
                                                              &       0.05 &  $\mathbf{.996\pm.005}$ &           $.960\pm.021$ &           $.911\pm.024$ &  $\mathbf{.996\pm.007}$ &           $.969\pm.021$ &           $.895\pm.019$ \\
                                                              &       0.10 &           $.969\pm.027$ &           $.913\pm.015$ &           $.921\pm.005$ &  $\mathbf{.979\pm.004}$ &           $.914\pm.019$ &           $.912\pm.024$ \\
                                                              &       0.15 &           $.954\pm.019$ &           $.879\pm.011$ &           $.912\pm.015$ &  $\mathbf{.967\pm.014}$ &           $.886\pm.028$ &           $.909\pm.013$ \\
                                                              &       0.20 &  $\mathbf{.948\pm.013}$ &           $.885\pm.012$ &           $.890\pm.024$ &  $\mathbf{.948\pm.010}$ &           $.885\pm.019$ &           $.890\pm.007$ \\
                                                              &       0.25 &  $\mathbf{.917\pm.013}$ &           $.858\pm.006$ &           $.877\pm.012$ &           $.915\pm.019$ &           $.867\pm.013$ &           $.876\pm.017$ \\
                                                              &       0.30 &  $\mathbf{.904\pm.014}$ &           $.860\pm.020$ &           $.865\pm.008$ &           $.898\pm.008$ &           $.858\pm.006$ &           $.876\pm.014$ \\
                                                              &       0.35 &           $.877\pm.014$ &           $.847\pm.008$ &           $.872\pm.008$ &  $\mathbf{.891\pm.004}$ &           $.854\pm.019$ &           $.865\pm.012$ \\
                                                              &       0.40 &           $.855\pm.015$ &           $.838\pm.018$ &           $.856\pm.017$ &  $\mathbf{.869\pm.015}$ &           $.847\pm.014$ &           $.860\pm.010$ \\
                                                              &       0.45 &           $.847\pm.011$ &           $.838\pm.014$ &           $.848\pm.014$ &           $.843\pm.019$ &           $.827\pm.009$ &  $\mathbf{.852\pm.010}$ \\
                                                              &       0.50 &           $.830\pm.009$ &           $.817\pm.008$ &  $\mathbf{.836\pm.008}$ &  $\mathbf{.836\pm.007}$ &           $.829\pm.014$ &           $.823\pm.004$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.844\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.846\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.845\pm.009$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.848\pm.005$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &  $\mathbf{.999\pm.001}$ &           $.850\pm.011$ &           $.998\pm.001$ &           $.998\pm.001$ &           $.848\pm.010$ &           $.997\pm.001$ \\
                                                              &       0.10 &  $\mathbf{.994\pm.001}$ &           $.838\pm.006$ &           $.993\pm.002$ &           $.992\pm.002$ &           $.839\pm.011$ &  $\mathbf{.994\pm.002}$ \\
                                                              &       0.15 &  $\mathbf{.987\pm.002}$ &           $.841\pm.007$ &           $.982\pm.005$ &           $.986\pm.004$ &           $.835\pm.010$ &           $.983\pm.003$ \\
                                                              &       0.20 &           $.969\pm.005$ &           $.851\pm.008$ &  $\mathbf{.971\pm.005}$ &           $.966\pm.006$ &           $.848\pm.005$ &           $.968\pm.004$ \\
                                                              &       0.25 &           $.954\pm.005$ &           $.850\pm.005$ &  $\mathbf{.955\pm.007}$ &           $.951\pm.004$ &           $.846\pm.003$ &           $.948\pm.008$ \\
                                                              &       0.30 &           $.936\pm.006$ &           $.846\pm.007$ &  $\mathbf{.937\pm.006}$ &           $.936\pm.003$ &           $.848\pm.004$ &           $.933\pm.007$ \\
                                                              &       0.35 &           $.910\pm.005$ &           $.841\pm.006$ &           $.913\pm.004$ &           $.910\pm.006$ &           $.841\pm.005$ &  $\mathbf{.914\pm.007}$ \\
                                                              &       0.40 &           $.891\pm.007$ &           $.842\pm.007$ &  $\mathbf{.893\pm.007}$ &           $.888\pm.004$ &           $.843\pm.005$ &  $\mathbf{.893\pm.004}$ \\
                                                              &       0.45 &           $.866\pm.004$ &           $.846\pm.007$ &           $.863\pm.006$ &           $.863\pm.003$ &           $.840\pm.010$ &  $\mathbf{.868\pm.005}$ \\
                                                              &       0.50 &  $\mathbf{.842\pm.004}$ &           $.838\pm.008$ &           $.838\pm.010$ &  $\mathbf{.842\pm.006}$ &  $\mathbf{.842\pm.013}$ &           $.841\pm.005$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.041\pm.041$ &           $.008\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.020\pm.042$ &           $.007\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.012\pm.024$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.253\pm.156$ &           $.368\pm.146$ & $\mathbf{1.000\pm.000}$ &           $.372\pm.084$ &           $.330\pm.102$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.683\pm.063$ &           $.689\pm.138$ & $\mathbf{1.000\pm.000}$ &           $.656\pm.031$ &           $.733\pm.069$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.716\pm.036$ &           $.869\pm.015$ & $\mathbf{1.000\pm.000}$ &           $.724\pm.057$ &           $.848\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.825\pm.033$ &           $.877\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.780\pm.025$ &           $.870\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.893\pm.028$ &           $.920\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.865\pm.048$ &           $.919\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.910\pm.034$ &           $.927\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.908\pm.012$ &           $.931\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.940\pm.026$ &           $.967\pm.017$ & $\mathbf{1.000\pm.000}$ &           $.923\pm.030$ &           $.931\pm.034$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.958\pm.038$ &           $.965\pm.040$ & $\mathbf{1.000\pm.000}$ &           $.950\pm.027$ &           $.955\pm.028$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 &           $.990\pm.015$ &           $.995\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.984\pm.030$ &           $.981\pm.026$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 &           $.999\pm.002$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.009$ &           $.998\pm.003$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.003\pm.002$ &           $.007\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.004\pm.003$ \\
                                                              &       0.01 &           $.021\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.026\pm.007$ &           $.026\pm.006$ & $\mathbf{1.000\pm.000}$ &           $.029\pm.012$ \\
                                                              &       0.05 &           $.120\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.142\pm.018$ &           $.137\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.144\pm.024$ \\
                                                              &       0.10 &           $.253\pm.034$ & $\mathbf{1.000\pm.000}$ &           $.255\pm.024$ &           $.245\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.247\pm.022$ \\
                                                              &       0.15 &           $.378\pm.027$ & $\mathbf{1.000\pm.000}$ &           $.393\pm.013$ &           $.359\pm.037$ & $\mathbf{1.000\pm.000}$ &           $.361\pm.037$ \\
                                                              &       0.20 &           $.474\pm.047$ & $\mathbf{1.000\pm.000}$ &           $.471\pm.010$ &           $.494\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.484\pm.011$ \\
                                                              &       0.25 &           $.605\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.591\pm.025$ &           $.603\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.611\pm.027$ \\
                                                              &       0.30 &           $.690\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.702\pm.020$ &           $.693\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.025$ \\
                                                              &       0.35 &           $.796\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.791\pm.013$ &           $.786\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.790\pm.003$ \\
                                                              &       0.40 &           $.858\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.860\pm.016$ &           $.854\pm.013$ & $\mathbf{1.000\pm.000}$ &           $.861\pm.003$ \\
                                                              &       0.45 &           $.932\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.006$ &           $.932\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.931\pm.008$ \\
                                                              &       0.50 &           $.989\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.002$ &           $.989\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.989\pm.002$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/unfrozen_independent_ASM_CEoracle_TEoracle.tex <==
\begin{table}
\centering
\caption{Results for the \texttt{completeness} dataset when allowing for shared parameters with independent training using ASM, and considering oracle task expert and oracle concept expert. LS refers to the label-smoothing-free implementation, while NLS to the one with label smoothing. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:unfrozen-CEoracle-TEoracle-independent-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &       \texttt{DCBM-LS} &     \texttt{DCBM-NC-LS} &     \texttt{DCBM-NT-LS} &      \texttt{DCBM-NLS} &     \texttt{DCBM-NC-NLS} &     \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.906\pm.027$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.892\pm.026$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.934\pm.004$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.918\pm.028$ \\
                                                              &       0.05 &           $.992\pm.006$ &           $.961\pm.028$ &           $.922\pm.006$ &  $\mathbf{.996\pm.004}$ &           $.970\pm.016$ &           $.925\pm.012$ \\
                                                              &       0.10 &           $.969\pm.022$ &           $.920\pm.023$ &           $.897\pm.020$ &  $\mathbf{.978\pm.004}$ &           $.921\pm.050$ &           $.924\pm.009$ \\
                                                              &       0.15 &           $.943\pm.008$ &           $.874\pm.013$ &           $.910\pm.022$ &  $\mathbf{.948\pm.010}$ &           $.885\pm.033$ &           $.909\pm.012$ \\
                                                              &       0.20 &           $.895\pm.022$ &           $.856\pm.011$ &           $.875\pm.015$ &  $\mathbf{.905\pm.024}$ &           $.844\pm.007$ &           $.867\pm.016$ \\
                                                              &       0.25 &  $\mathbf{.854\pm.012}$ &           $.843\pm.004$ &           $.842\pm.020$ &           $.849\pm.024$ &           $.844\pm.019$ &           $.849\pm.016$ \\
                                                              &       0.30 &           $.829\pm.012$ &  $\mathbf{.838\pm.006}$ &           $.829\pm.008$ &           $.833\pm.021$ &           $.833\pm.013$ &           $.837\pm.024$ \\
                                                              &       0.35 &           $.830\pm.005$ &  $\mathbf{.846\pm.007}$ &           $.838\pm.008$ &           $.832\pm.013$ &           $.835\pm.026$ &           $.831\pm.005$ \\
                                                              &       0.40 &           $.829\pm.004$ &           $.826\pm.005$ &  $\mathbf{.831\pm.024}$ &           $.825\pm.016$ &           $.820\pm.018$ &           $.828\pm.011$ \\
                                                              &       0.45 &           $.825\pm.012$ &  $\mathbf{.836\pm.025}$ &           $.825\pm.006$ &           $.830\pm.005$ &           $.824\pm.011$ &           $.821\pm.007$ \\
                                                              &       0.50 &           $.824\pm.013$ &           $.827\pm.008$ &           $.830\pm.011$ &           $.824\pm.009$ &  $\mathbf{.832\pm.015}$ &           $.818\pm.014$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.868\pm.008$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.864\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.868\pm.011$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.868\pm.006$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.997\pm.001$ &           $.872\pm.012$ &           $.997\pm.001$ &  $\mathbf{.998\pm.001}$ &           $.869\pm.004$ &  $\mathbf{.998\pm.001}$ \\
                                                              &       0.10 &  $\mathbf{.994\pm.002}$ &           $.867\pm.015$ &           $.993\pm.001$ &  $\mathbf{.994\pm.001}$ &           $.865\pm.005$ &  $\mathbf{.994\pm.001}$ \\
                                                              &       0.15 &           $.985\pm.002$ &           $.873\pm.010$ &           $.987\pm.001$ &  $\mathbf{.988\pm.001}$ &           $.865\pm.011$ &  $\mathbf{.988\pm.002}$ \\
                                                              &       0.20 &           $.970\pm.001$ &           $.863\pm.010$ &           $.974\pm.004$ &  $\mathbf{.975\pm.001}$ &           $.861\pm.009$ &           $.972\pm.005$ \\
                                                              &       0.25 &  $\mathbf{.949\pm.003}$ &           $.870\pm.010$ &           $.939\pm.004$ &           $.940\pm.007$ &           $.868\pm.010$ &           $.947\pm.008$ \\
                                                              &       0.30 &           $.906\pm.008$ &           $.872\pm.005$ &           $.906\pm.007$ &  $\mathbf{.910\pm.005}$ &           $.861\pm.010$ &           $.908\pm.007$ \\
                                                              &       0.35 &  $\mathbf{.886\pm.004}$ &           $.871\pm.007$ &           $.876\pm.010$ &           $.885\pm.008$ &           $.871\pm.008$ &           $.884\pm.003$ \\
                                                              &       0.40 &           $.864\pm.010$ &           $.869\pm.007$ &  $\mathbf{.871\pm.007}$ &           $.864\pm.011$ &           $.856\pm.006$ &           $.868\pm.013$ \\
                                                              &       0.45 &           $.870\pm.010$ &           $.872\pm.012$ &           $.862\pm.007$ &           $.863\pm.008$ &           $.862\pm.011$ &  $\mathbf{.873\pm.010}$ \\
                                                              &       0.50 &           $.862\pm.011$ &           $.865\pm.013$ &           $.863\pm.008$ &           $.863\pm.007$ &  $\mathbf{.868\pm.011}$ &  $\mathbf{.868\pm.007}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.015\pm.034$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.263\pm.116$ &           $.348\pm.239$ & $\mathbf{1.000\pm.000}$ &           $.248\pm.175$ &           $.307\pm.164$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.647\pm.279$ &           $.647\pm.158$ & $\mathbf{1.000\pm.000}$ &           $.695\pm.066$ &           $.616\pm.350$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.858\pm.019$ &           $.915\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.818\pm.067$ &           $.804\pm.182$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.942\pm.018$ &           $.939\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.926\pm.021$ &           $.963\pm.012$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.995\pm.006$ &           $.986\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.983\pm.023$ &           $.978\pm.025$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.996\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 &           $.998\pm.004$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 &           $.999\pm.002$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.001\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ \\
                                                              &       0.01 &           $.027\pm.008$ & $\mathbf{1.000\pm.000}$ &           $.023\pm.009$ &           $.022\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.017\pm.008$ \\
                                                              &       0.05 &           $.166\pm.020$ & $\mathbf{1.000\pm.000}$ &           $.155\pm.031$ &           $.146\pm.014$ & $\mathbf{1.000\pm.000}$ &           $.119\pm.049$ \\
                                                              &       0.10 &           $.270\pm.041$ & $\mathbf{1.000\pm.000}$ &           $.306\pm.016$ &           $.294\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.289\pm.030$ \\
                                                              &       0.15 &           $.434\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.434\pm.013$ &           $.411\pm.021$ & $\mathbf{1.000\pm.000}$ &           $.412\pm.007$ \\
                                                              &       0.20 &           $.562\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.538\pm.047$ &           $.563\pm.022$ & $\mathbf{1.000\pm.000}$ &           $.564\pm.014$ \\
                                                              &       0.25 &           $.713\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.719\pm.018$ &           $.712\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.706\pm.042$ \\
                                                              &       0.30 &           $.868\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.853\pm.015$ &           $.874\pm.016$ & $\mathbf{1.000\pm.000}$ &           $.857\pm.032$ \\
                                                              &       0.35 &           $.957\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.016$ &           $.957\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.009$ \\
                                                              &       0.40 &           $.994\pm.003$ & $\mathbf{1.000\pm.000}$ &           $.994\pm.004$ &           $.992\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.995\pm.004$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.001}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.001}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}


==> assets/tabs/unfrozen_joint_ASM_CEoracle_TEoracle.tex <==
\begin{table}[t]
\centering
\caption{Results for the \texttt{completeness} dataset when allowing for shared parameters with joint training using ASM, and considering oracle task expert and oracle concept expert. We report $avg\pm std$ and highlight the best baseline in bold.}
\label{tab:unfrozen-CEoracle-TEoracle-joint-ASM-results}
\resizebox{\textwidth}{!}{\begin{tabular}{c|c|cccccc}
\toprule
                                                       Metric &  $\lambda$ &       \texttt{DCBM-LS} &     \texttt{DCBM-NC-LS} &     \texttt{DCBM-NT-LS} &      \texttt{DCBM-NLS} &     \texttt{DCBM-NC-NLS} &     \texttt{DCBM-NT-NLS} \\
\midrule
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccTask$}} &       0.00 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.921\pm.027$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.925\pm.014$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.929\pm.016$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.916\pm.023$ \\
                                                              &       0.05 &           $.995\pm.005$ &           $.978\pm.017$ &           $.905\pm.024$ & $\mathbf{1.000\pm.000}$ &           $.962\pm.021$ &           $.920\pm.014$ \\
                                                              &       0.10 &  $\mathbf{.981\pm.004}$ &           $.901\pm.022$ &           $.925\pm.014$ &           $.977\pm.006$ &           $.923\pm.046$ &           $.900\pm.023$ \\
                                                              &       0.15 &           $.948\pm.020$ &           $.873\pm.014$ &           $.888\pm.027$ &  $\mathbf{.956\pm.009}$ &           $.877\pm.035$ &           $.906\pm.012$ \\
                                                              &       0.20 &           $.893\pm.029$ &           $.843\pm.009$ &           $.874\pm.023$ &  $\mathbf{.894\pm.019}$ &           $.859\pm.007$ &           $.868\pm.026$ \\
                                                              &       0.25 &           $.843\pm.020$ &           $.842\pm.016$ &  $\mathbf{.852\pm.010}$ &           $.847\pm.020$ &           $.848\pm.013$ &           $.843\pm.010$ \\
                                                              &       0.30 &           $.837\pm.012$ &           $.824\pm.010$ &           $.832\pm.008$ &  $\mathbf{.845\pm.016}$ &           $.826\pm.012$ &           $.827\pm.008$ \\
                                                              &       0.35 &  $\mathbf{.837\pm.010}$ &           $.826\pm.007$ &           $.827\pm.003$ &           $.833\pm.017$ &           $.836\pm.013$ &           $.821\pm.012$ \\
                                                              &       0.40 &  $\mathbf{.835\pm.013}$ &           $.833\pm.014$ &           $.814\pm.011$ &           $.829\pm.011$ &           $.825\pm.004$ &           $.818\pm.012$ \\
                                                              &       0.45 &           $.820\pm.016$ &           $.829\pm.007$ &           $.823\pm.013$ &  $\mathbf{.833\pm.016}$ &           $.828\pm.016$ &           $.826\pm.011$ \\
                                                              &       0.50 &           $.823\pm.010$ &  $\mathbf{.840\pm.013}$ &           $.827\pm.015$ &           $.827\pm.013$ &           $.821\pm.011$ &           $.827\pm.021$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$AccConc$}} &       0.00 & $\mathbf{1.000\pm.000}$ &           $.864\pm.010$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.870\pm.010$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 & $\mathbf{1.000\pm.000}$ &           $.872\pm.003$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.867\pm.007$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.997\pm.001$ &           $.864\pm.007$ &  $\mathbf{.998\pm.001}$ &           $.997\pm.001$ &           $.864\pm.012$ &  $\mathbf{.998\pm.001}$ \\
                                                              &       0.10 &  $\mathbf{.994\pm.001}$ &           $.867\pm.011$ &           $.993\pm.002$ &  $\mathbf{.994\pm.002}$ &           $.862\pm.010$ &  $\mathbf{.994\pm.002}$ \\
                                                              &       0.15 &  $\mathbf{.989\pm.001}$ &           $.868\pm.008$ &           $.987\pm.003$ &           $.987\pm.002$ &           $.871\pm.014$ &           $.986\pm.005$ \\
                                                              &       0.20 &  $\mathbf{.973\pm.003}$ &           $.861\pm.004$ &           $.972\pm.004$ &           $.971\pm.003$ &           $.864\pm.007$ &           $.972\pm.004$ \\
                                                              &       0.25 &           $.943\pm.007$ &           $.861\pm.012$ &           $.940\pm.010$ &           $.943\pm.005$ &           $.873\pm.005$ &  $\mathbf{.944\pm.006}$ \\
                                                              &       0.30 &  $\mathbf{.911\pm.009}$ &           $.866\pm.010$ &           $.910\pm.007$ &           $.909\pm.010$ &           $.870\pm.009$ &           $.910\pm.009$ \\
                                                              &       0.35 &           $.882\pm.006$ &           $.861\pm.010$ &           $.877\pm.005$ &           $.880\pm.006$ &           $.869\pm.006$ &  $\mathbf{.883\pm.008}$ \\
                                                              &       0.40 &           $.860\pm.013$ &           $.866\pm.011$ &           $.870\pm.004$ &           $.870\pm.010$ &  $\mathbf{.871\pm.009}$ &           $.868\pm.004$ \\
                                                              &       0.45 &           $.864\pm.007$ &           $.866\pm.006$ &  $\mathbf{.870\pm.007}$ &           $.864\pm.008$ &  $\mathbf{.870\pm.008}$ &           $.866\pm.006$ \\
                                                              &       0.50 &           $.866\pm.006$ &           $.866\pm.009$ &  $\mathbf{.869\pm.010}$ &           $.866\pm.003$ &           $.863\pm.010$ &           $.868\pm.006$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovTask$}} &       0.00 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.01 &           $.000\pm.000$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ &           $.019\pm.042$ &           $.000\pm.000$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.05 &           $.282\pm.141$ &           $.288\pm.164$ & $\mathbf{1.000\pm.000}$ &           $.223\pm.168$ &           $.305\pm.172$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.10 &           $.603\pm.147$ &           $.743\pm.139$ & $\mathbf{1.000\pm.000}$ &           $.619\pm.154$ &           $.674\pm.230$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.15 &           $.804\pm.065$ &           $.910\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.694\pm.202$ &           $.899\pm.057$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.20 &           $.924\pm.050$ &           $.970\pm.023$ & $\mathbf{1.000\pm.000}$ &           $.918\pm.035$ &           $.960\pm.016$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.25 &           $.970\pm.030$ &           $.992\pm.009$ & $\mathbf{1.000\pm.000}$ &           $.990\pm.010$ &           $.987\pm.014$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.30 &           $.990\pm.014$ &           $.998\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.977\pm.029$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.35 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.40 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ &           $.997\pm.007$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.45 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\midrule\multirow{12}{*}{\rotatebox[origin=c]{90}{$CovConc$}} &       0.00 &           $.001\pm.002$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.002$ &           $.000\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.001\pm.001$ \\
                                                              &       0.01 &           $.022\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.025\pm.009$ &           $.020\pm.007$ & $\mathbf{1.000\pm.000}$ &           $.027\pm.011$ \\
                                                              &       0.05 &           $.163\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.137\pm.017$ &           $.168\pm.029$ & $\mathbf{1.000\pm.000}$ &           $.132\pm.034$ \\
                                                              &       0.10 &           $.291\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.312\pm.045$ &           $.293\pm.054$ & $\mathbf{1.000\pm.000}$ &           $.311\pm.018$ \\
                                                              &       0.15 &           $.434\pm.032$ & $\mathbf{1.000\pm.000}$ &           $.432\pm.041$ &           $.435\pm.025$ & $\mathbf{1.000\pm.000}$ &           $.436\pm.035$ \\
                                                              &       0.20 &           $.566\pm.026$ & $\mathbf{1.000\pm.000}$ &           $.558\pm.023$ &           $.552\pm.019$ & $\mathbf{1.000\pm.000}$ &           $.574\pm.033$ \\
                                                              &       0.25 &           $.711\pm.018$ & $\mathbf{1.000\pm.000}$ &           $.716\pm.018$ &           $.734\pm.028$ & $\mathbf{1.000\pm.000}$ &           $.722\pm.019$ \\
                                                              &       0.30 &           $.854\pm.010$ & $\mathbf{1.000\pm.000}$ &           $.851\pm.017$ &           $.848\pm.030$ & $\mathbf{1.000\pm.000}$ &           $.851\pm.020$ \\
                                                              &       0.35 &           $.955\pm.012$ & $\mathbf{1.000\pm.000}$ &           $.948\pm.020$ &           $.956\pm.011$ & $\mathbf{1.000\pm.000}$ &           $.955\pm.012$ \\
                                                              &       0.40 &           $.995\pm.005$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.004$ &           $.995\pm.004$ & $\mathbf{1.000\pm.000}$ &           $.993\pm.007$ \\
                                                              &       0.45 &           $.999\pm.001$ & $\mathbf{1.000\pm.000}$ &           $.999\pm.000$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
                                                              &       0.50 & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ & $\mathbf{1.000\pm.000}$ \\
\bottomrule
\end{tabular}}
\end{table}

